MENO: Hybrid Matrix Exponential-based Neural Operator for Stiff ODEs. Application to Thermochemical Kinetics

We introduce MENO (''Matrix Exponential-based Neural Operator''), a hybrid surrogate modeling framework for efficiently solving stiff systems of ordinary differential equations (ODEs) that exhibit a sparse nonlinear structure. In such systems, only a few variables contribute nonlinearly to the dynamics, while the majority influence the equations linearly. MENO exploits this property by decomposing the system into two components: the low-dimensional nonlinear part is modeled using conventional neural operators, while the linear time-varying subsystem is integrated using a novel neural matrix exponential formulation. This approach combines the exact solution of linear time-invariant systems with learnable, time-dependent graph-based corrections applied to the linear operators. Unlike black-box or soft-constrained physics-informed (PI) models, MENO embeds the governing equations directly into its architecture, ensuring physical consistency (e.g., steady states), improved robustness, and more efficient training. We validate MENO on three complex thermochemical systems: the POLLU atmospheric chemistry model, an oxygen mixture in thermochemical nonequilibrium, and a collisional-radiative argon plasma in one- and two-dimensional shock-tube simulations. MENO achieves relative errors below 2% in trained zero-dimensional settings and maintains good accuracy in extrapolatory multidimensional regimes. It also delivers substantial computational speedups, achieving up to 4 800$\times$ on GPU and 185$\times$ on CPU compared to standard implicit ODE solvers. Although intrusive by design, MENO's physics-based architecture enables superior generalization and reliability, offering a scalable path for real-time simulation of stiff reactive systems.

==> figures/plasma_cr/0d/visual/meno/case_000029_species_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[charter]{mathdesign} \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428889in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453818in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478748in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478748in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339483in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872147in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250078in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543224in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782741in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985251in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160672in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315405in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364413in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897076in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275007in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568153in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807671in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010180in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185602in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340334in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.489402in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.785747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=1.670226in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.600496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=2.484975in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.415245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=3.299724in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.229994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.114473in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.044743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.929222in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.859492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=5.743971in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.674241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=6.558720in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781836in, y=7.373469in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.216262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.359732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.461526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.540483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.604996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.659541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.706790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.748466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.031011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.174481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.276275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.355232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.419745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.474290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.521539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.563215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.845760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.989230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.091024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.169981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.234494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.289039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.336288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.377964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.660509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.803979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.905773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.984730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.049243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.103788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.151036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.192713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.475258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.618728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.720522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.799479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.863992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.918537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.965785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.007462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.290007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.433477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.535271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.614228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.678741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.733286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.780534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.822211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.104756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.248226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.350020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.428977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.493490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.548035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.595283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.636960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.919505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.062975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.164768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.243726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.308239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.362783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.410032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.451709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.734254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479202in,y=4.442020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.446732in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{1.466536in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{1.491934in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{1.500057in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{1.518181in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{1.575160in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{1.588618in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{1.617607in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{1.633127in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{1.649318in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{1.666168in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{1.683666in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{1.720562in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.819388in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.836894in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.842876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{1.447614in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{1.475507in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{1.482707in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.508024in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{1.517748in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{1.528127in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{1.550850in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{1.563191in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{1.589802in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{1.662622in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.705570in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{1.746953in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{1.761650in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{1.777045in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.793283in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.810427in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.828425in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.847150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.396296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{1.401294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{1.406449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{1.411871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{1.417577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{1.423656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{1.430486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{1.438637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{1.448728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{1.461396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{1.477251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{1.496781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{1.520282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{1.547867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{1.579525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{1.615133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{1.654380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{1.696754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{1.742179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.793283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{7.487630in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{7.486796in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485941in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488060in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{7.487628in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{7.486750in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485904in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{7.488054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{7.488047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{7.488038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{7.488026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{7.488012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{7.487995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{7.487972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{7.487944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{7.487907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{7.487860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{7.487800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{7.487724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{7.487628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{7.487509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{7.487362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{7.487181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{7.486961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{7.486691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{7.486339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.958857in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.901753in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.887851in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.877496in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.868011in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.861571in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.855785in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.850711in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.846402in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.842897in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.840224in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.838395in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.837404in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.837230in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.837832in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.839153in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.841119in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.844590in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.848803in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.857118in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.865235in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.869148in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.871507in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.873243in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.874241in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.874402in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.873628in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.871833in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.870030in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.867716in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.864871in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.857507in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.852950in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.847781in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.841983in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.835533in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.828407in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.820581in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.812025in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.802710in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.792601in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.781659in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.769843in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.757108in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.743404in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.728678in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.712872in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.695933in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.677796in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.658403in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.637699in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.615627in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.592147in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.567222in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.540843in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.513013in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.483776in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.453211in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.421448in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.388678in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.338233in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.270536in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.237554in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.205831in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.175841in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.147949in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.134863in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.122370in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.110466in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.099147in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.088390in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.078175in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.078175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.974924in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.935239in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{3.913278in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.900141in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.890335in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.883623in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.877637in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.872511in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.868341in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.865166in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.862968in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.861682in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.861202in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.861407in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.862522in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.864876in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.869133in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.875250in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.877562in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.878753in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.879183in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.878692in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.877622in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.875873in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.873371in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.870041in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.865806in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.860586in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.854299in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.849475in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.844114in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.838188in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.831671in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.824529in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.816730in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.808236in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.799009in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.789002in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.778170in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.766462in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.740199in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.725530in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.709758in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.692827in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.674680in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.655264in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.634533in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.612447in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.588976in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.564102in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.537823in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.510158in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.481149in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.450872in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.419443in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.387032in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.337106in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.269983in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.237247in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.205769in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.190656in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.176026in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.161920in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.148362in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.135368in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.122943in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.111082in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.099773in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.088996in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.078730in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.078730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.974924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.946448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.892706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.872511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.862443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.861859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.866616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.872945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.877922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.878910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.873371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.858613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.831671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.789002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.725530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.634533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.510158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.353872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.190656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.779265in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.739350in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.723096in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.710413in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.701038in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.692508in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.686751in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.681603in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.677109in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.673313in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.667908in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.666319in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.665463in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.665315in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.665833in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.666959in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.669287in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.672372in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.677903in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.687303in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.690309in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.692473in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.693387in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.693579in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.692956in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.691431in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.688923in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.685362in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.682369in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.678858in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.674812in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.670213in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.665042in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.659281in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.652908in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.638247in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.629910in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.620865in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.611083in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.600529in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.589166in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.576958in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.563859in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.549823in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.534805in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.518755in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.501624in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.483364in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.463933in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.443288in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.421402in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.398257in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.373852in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.348209in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.321379in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.293454in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.264564in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.234889in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.189451in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.128870in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.099464in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.071198in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.057611in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.044438in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.019453in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.007674in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.996380in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.985566in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.975221in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.965327in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.955863in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.955863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.790446in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.760312in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.736459in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.721229in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.711719in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.705142in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.699203in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.694036in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.689742in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.686375in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.683935in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.681613in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.681538in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.682303in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.683812in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.686955in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.695470in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.697331in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.698088in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.698015in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.697316in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.695986in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.693954in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.691150in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.687499in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.682932in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.677374in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.670755in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.665716in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.660148in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.654029in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.647331in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.640027in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.632087in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.623476in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.614158in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.604092in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.593237in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.581546in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.568970in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.555461in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.540969in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.525444in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.508837in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.491104in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.472204in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.452105in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.430780in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.408214in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.384407in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.359374in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.333149in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.305794in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.277401in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.248100in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.218072in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.156859in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.111311in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.081904in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.053747in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.040244in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.027165in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.014529in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.002346in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.990618in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.979336in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.968491in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.948038in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.790446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.763012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.736459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.711719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.692504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.682803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.682032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.686382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.692326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.697031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.697848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.692175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.677374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.650754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.609221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.548341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.462306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.346407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.202858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.053747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.345396in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.318736in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.301702in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.288254in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.278152in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.268773in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.260250in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.254495in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.249342in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.244836in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.241017in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.237907in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.235528in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.233880in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.232956in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.232733in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.233171in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.234220in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.236452in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.239461in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.243975in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.256172in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.259002in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.260548in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.261483in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.261708in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.261131in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.259666in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.257238in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.253775in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.250858in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.247433in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.243483in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.238988in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.233932in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.228295in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.222057in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.215198in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.207695in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.199523in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.190653in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.181054in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.170694in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.159535in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.147537in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.134656in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.120846in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.106058in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.090242in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.073346in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.055317in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.036109in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.015676in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.993981in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.971001in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.946723in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.921158in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.894344in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.866357in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.837308in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.807369in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.761300in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.699406in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.669155in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.639945in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.612177in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.598934in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.586159in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.573869in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.562073in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.550771in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.539955in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.529609in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.519715in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.519715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.354238in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{3.335374in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.317375in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.300173in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.288483in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.279748in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.273743in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.268358in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.263716in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.259908in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.256981in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.254929in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.253701in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.253209in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.253344in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.254295in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.256354in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.260634in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.265295in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.267157in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.268012in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.268143in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.267405in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.266194in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.264351in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.261814in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.258518in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.254395in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.249379in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.243399in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.236384in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.231096in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.225291in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.218943in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.212026in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.204509in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.196360in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.187544in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.178021in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.167751in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.156687in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.144783in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.131990in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.118256in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.103532in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.087767in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.070913in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.052926in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.033767in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.013404in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.991812in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.944910in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.919622in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.893157in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.865587in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.837016in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.807595in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.701538in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.671859in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.629511in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.616172in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.590864in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.578930in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.567484in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.556521in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.546031in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.535996in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.526397in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.526397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.354238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.327556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.302580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.279748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.262350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.254024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.253987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.258417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.263869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.267666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.267405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.260803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.245504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.218943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.178021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.118256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.033767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.919622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.777529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.629511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.777553in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.758115in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.744177in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.731032in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.720881in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.713413in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.706620in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.695384in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.691072in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.687683in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.685228in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.683691in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.683019in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.683134in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.683921in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.685637in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.692555in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.693537in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.693785in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.693365in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.692330in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.690604in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.688113in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.684791in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.680575in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.675409in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.669242in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.662021in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.656595in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.650665in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.644210in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.637216in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.629663in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.621532in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.612800in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.603444in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.593438in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.582754in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.571362in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.559233in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.546333in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.532629in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.518089in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.502684in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.486383in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.469165in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.451014in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.431920in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.411890in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.390943in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.369120in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.346483in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.323124in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.287009in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.177102in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.153946in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.131779in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.110756in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.090942in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.072315in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.054782in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.054782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.776599in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{3.760878in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.745943in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.731730in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.720281in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.713293in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.707095in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.703111in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.699786in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.697164in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.695252in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.694017in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.693396in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.693376in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.694074in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.695999in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.702292in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.703135in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.703117in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.702322in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.700604in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.695986in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.692634in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.688514in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.683575in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.677768in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.671044in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.663352in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.654643in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.644858in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.637706in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.621792in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.612980in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.603561in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.593504in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.582775in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.571341in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.559167in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.546219in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.532463in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.517868in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.502407in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.486057in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.468803in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.450634in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.431552in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.411570in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.390712in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.369020in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.346553in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.323394in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.287602in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.238749in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.202216in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.178415in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.155381in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.133339in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.112434in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.092708in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.074115in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.056551in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.056551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.776599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.754384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.733715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.714976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.700817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.694017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.693844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.697179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.701104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.703195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.701128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.692634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.675631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.648243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.608349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.552792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.477544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.379967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.263257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.144225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.201606in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.145201in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.113554in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.100610in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.088585in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.080263in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.072606in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.065668in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.059495in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.054120in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.049567in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.045845in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.042948in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.040853in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.038904in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.038929in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.039819in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.041481in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.050045in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.051667in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.052481in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.052410in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.051646in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.050100in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.047692in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.044351in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.030415in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.025703in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.020470in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.014702in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.008382in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.001495in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.994023in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.985947in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.977244in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.957857in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.935636in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.923377in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.910304in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.896374in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.881546in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.865774in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.849016in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.831231in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.812380in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.792431in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.771363in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.749168in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.725852in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.701454in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.676040in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.649713in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.622626in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.581045in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.525386in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.498289in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.472214in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.447526in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.435797in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.424512in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.413691in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.403337in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.384033in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.375062in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.366525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.197580in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.169417in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.148977in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.129290in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.113647in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.101882in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.093676in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.086148in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.073605in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.068750in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.064871in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.061931in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.059852in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.057848in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.057722in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.058453in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.060610in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.062606in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.063153in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.062947in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.062008in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.060187in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.055482in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.052108in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.047971in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.043010in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.037169in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.030388in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.022610in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.013776in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.007269in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.000243in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.992675in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.984540in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.975809in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.966452in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.956434in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.945717in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.934263in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.922030in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.908974in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.895052in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.864437in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.847662in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.829860in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.811001in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.791063in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.770032in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.747907in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.724704in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.700458in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.675229in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.649110in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.580929in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.525502in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.498479in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.447876in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.436190in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.424947in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.414158in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.403829in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.393957in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.375545in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.366976in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.366976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.197580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.162527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.129290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.099080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.075439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.061931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.057741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.058924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.061719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.063162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.060733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.052108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.035016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.007269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.966452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.908974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.829860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.724704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.594789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.459982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.435261in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.377102in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.358604in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.344471in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.331107in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.321685in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.304666in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.297189in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.290463in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.284531in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.279416in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.275132in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.271677in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.269035in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.267172in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.266040in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.265575in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.265856in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.266965in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.269137in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.274820in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.275870in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.276047in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.275459in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.274147in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.272028in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.269024in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.265069in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.260103in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.254072in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.249437in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.244293in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.238628in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.232427in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.225676in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.218358in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.210456in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.201953in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.192826in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.183051in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.172603in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.161452in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.149565in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.136910in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.123448in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.109140in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.093949in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.077831in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.060748in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.042664in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.023545in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.003369in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.982121in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.959802in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.936438in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.912076in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.886797in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.860732in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.820543in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.752867in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.726546in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.701226in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.677255in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.665864in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.654905in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.644391in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.634332in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.624726in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.615568in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.606844in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.598538in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.428954in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.378622in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.358286in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.342158in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.330043in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.321592in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.313834in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.306891in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.300863in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.295809in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.291739in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.288617in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.286365in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.284041in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.283723in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.284231in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.286052in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.287698in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.287998in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.287573in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.286387in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.284288in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.282024in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.279101in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.275456in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.271031in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.265769in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.259615in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.252517in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.244422in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.235278in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.228570in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.221353in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.213604in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.205300in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.196416in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.186922in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.176788in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.154456in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.129119in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.115224in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.100455in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.084776in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.068148in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.050540in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.031924in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.012281in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.991599in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.969879in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.947139in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.923412in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.898760in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.873272in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.847078in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.806879in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.753025in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.726798in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.701577in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.677722in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.645037in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.635026in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.616327in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.599316in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.599316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.428954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.392642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.358286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.327157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.302766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.288617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.283885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.284617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.286990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.287954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.284906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.275456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.257356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.228570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.186922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.129119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.050540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.947139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.820361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.689459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.313990in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.255842in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.237347in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.223218in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.209856in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.197424in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.180849in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.173618in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.167155in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.161494in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.156656in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.152650in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.149470in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.147092in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.145480in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.144577in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.144318in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.144827in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.146105in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.148901in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.153210in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.154437in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.154855in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.154485in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.153424in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.151582in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.148880in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.145248in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.140625in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.134953in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.128185in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.123041in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.117375in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.111173in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.104422in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.089202in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.071570in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.061796in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.051348in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.040196in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.028309in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.015654in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.002193in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.987886in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.972695in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.939497in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.921415in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.902299in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.882125in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.860880in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.838567in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.815209in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.790852in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.631720in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.605420in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.580119in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.556170in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.544790in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.533842in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.513291in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.503696in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.494549in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.485835in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.477539in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.477539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.307659in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.278486in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.257340in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.237009in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.220886in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.208774in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.200326in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.192570in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.185630in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.179605in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.174553in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.170485in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.167364in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.165114in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.163629in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.162792in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.162476in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.162985in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.164807in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.166453in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.166753in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.166327in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.165140in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.163040in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.160776in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.157852in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.154206in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.149780in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.144518in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.138363in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.131263in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.123168in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.114023in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.107315in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.100097in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.092348in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.084044in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.075159in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.065665in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.055531in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.044721in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.020927in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.007863in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.993967in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.979200in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.963522in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.946896in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.929289in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.910676in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.891036in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.870357in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.848642in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.825907in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.802187in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.777542in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.752062in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.685698in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.631873in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.605664in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.580460in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.556622in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.545302in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.534412in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.523964in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.513961in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.504401in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.495277in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.486575in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.478280in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.478280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.307659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.271355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.237009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.205890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.181507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.167364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.162636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.163372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.165745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.166709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.163659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.154206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.107315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.065665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.007863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.929289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.825907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.699174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.568351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.120252in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.065742in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.047047in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.032714in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.006392in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.997532in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.989321in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.981816in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.975063in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.969102in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.963956in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.956152in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.953475in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.951575in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.949898in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.950120in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.951167in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.953255in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.958708in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.959671in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.959757in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.959096in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.957710in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.955512in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.952427in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.948387in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.943332in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.937210in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.932512in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.927304in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.921573in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.901100in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.884557in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.875360in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.865514in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.854996in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.843774in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.831818in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.819096in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.791198in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.775946in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.759772in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.742637in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.724507in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.705350in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.685144in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.663874in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.641546in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.618183in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.593835in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.568588in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.542566in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.502473in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.435023in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.408812in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.383605in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.348411in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.337505in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.327042in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.298353in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.289668in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.281397in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.281397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.113354in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.084090in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.062883in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.042501in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.026342in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.014205in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.997971in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.991018in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.984981in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.979918in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.975841in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.972711in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.970453in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.968962in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.968120in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.967796in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.968298in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{2.970103in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{2.971719in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.971988in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.971528in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.970297in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.968775in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.966668in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.963914in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.960451in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.956219in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.951160in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.945220in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.938345in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.930485in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.921587in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.915053in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.908016in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.900457in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.892354in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.883683in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.874417in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.853978in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.842737in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.830766in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.818026in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.804476in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.790078in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.774791in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.758578in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.741406in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.723245in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.704072in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.683873in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.617148in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.567890in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.542064in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.502250in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.421940in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.396263in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.371781in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.360090in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.348806in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.337951in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.327534in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.317560in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.308027in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.298926in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.290244in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.281967in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.281967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.113354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.076938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.042501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.011315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.986887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.972711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.967962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.968681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.971029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.971936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.968775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.959129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.940744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.911598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.869551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.811355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.732451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.628892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.502250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.371781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.297772in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.243237in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.224534in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.210194in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.196582in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.183858in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.174993in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.166778in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.159268in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.146542in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.141391in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.137070in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.133576in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.130892in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.128986in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.127807in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.127293in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.127506in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.128541in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.130614in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.136025in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.136973in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.137120in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.136668in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.135519in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.133586in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.130788in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.127056in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.122329in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.116549in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.112087in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.107123in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.101642in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.095630in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.089074in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.081958in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.074267in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.065982in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.057084in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.047548in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.037353in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.026469in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.014868in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.002514in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.989375in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.975413in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.960588in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.944861in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.928193in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.910546in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.891888in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.872189in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.851434in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.806747in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.782867in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.758040in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.732369in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.706005in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.665610in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.611657in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.585428in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.536325in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.524979in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.514062in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.503588in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.493565in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.483992in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.474862in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.457878in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.457878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.290756in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.261477in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.240260in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.219869in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.203704in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.191563in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.183096in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.175324in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.168369in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.162330in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.157266in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.153188in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.150058in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.147799in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.146308in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.145465in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.145142in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.145644in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.149060in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.149324in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.148858in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.147619in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.146089in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.143974in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.141209in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.137733in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.133486in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.128411in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.122452in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.115558in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.107676in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.098756in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.092206in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.077576in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.069455in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.060766in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.051482in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.031005in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.019745in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.007754in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.994994in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.981425in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.951699in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.935466in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.918273in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.900092in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.880899in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.860680in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.839430in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.817160in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.793895in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.769683in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.744600in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.718755in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.678913in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.598548in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.572851in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.548348in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.536647in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.525352in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.514485in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.504056in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.494070in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.475410in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.466715in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.458424in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.458424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.290756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.254322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.219869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.188672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.164237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.150058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.145308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.146027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.148373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.149272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.146089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.136406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.117963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.088743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.046607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.988313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.909308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.805649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.678913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.548348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.695459in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.640126in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.621153in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.606602in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.592783in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.579856in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.570841in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.562475in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.554815in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.547908in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.541790in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.536489in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.532015in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.528367in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.525528in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.523464in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.522125in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.521448in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.521439in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.522249in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.524031in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.528716in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.529412in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.529368in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.528722in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.525246in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.522250in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.518319in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.513392in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.507415in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.502823in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.497729in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.492122in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.485986in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.479309in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.464274in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.455883in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.446886in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.437260in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.426983in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.416029in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.404370in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.391973in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.378807in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.364835in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.350022in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.334329in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.317722in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.281623in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.262079in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.241513in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.219923in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.197325in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.149283in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.124011in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.084936in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.992587in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.967363in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.943312in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.931822in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.920731in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.910061in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.899824in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.880672in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.871749in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.855147in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.855147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.686662in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.656978in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.635495in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.618244in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{2.601738in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{2.589280in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.580536in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.572448in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.565142in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.558727in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.553272in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.548805in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.545303in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.542700in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.540901in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.539790in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.539166in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.539374in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.540642in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{2.542267in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{2.542451in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.541940in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.540671in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.536160in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.533170in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.529458in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.524964in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.519634in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.513416in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.506260in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.498119in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.488944in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.478686in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.471217in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.463223in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.454682in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.445570in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.435859in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.414524in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.390409in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.377219in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.363222in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.348382in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.332661in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.316028in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.298453in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.279911in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.239870in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.218368in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.195898in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.172499in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.148230in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.123184in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.005558in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{1.980002in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.932243in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.921227in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.910629in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.900461in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.890726in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.855983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.686662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.649730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.614875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.583385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.558727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.544340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.539370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.539835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.541844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.542280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.538488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.528049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.508753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.478686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.435859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.377219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.298453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.195898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.071325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.943660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.082164in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.026802in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.007819in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.993261in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.979434in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.966500in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.957479in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.949107in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.941441in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.934528in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.928405in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.918618in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.914963in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.912117in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.910046in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.908700in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.908016in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.907997in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.910565in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.915214in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.915897in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.915696in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.914817in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.913209in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.910787in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.907477in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.903209in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.891578in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.886729in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.881373in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.875495in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.869084in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.862124in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.854602in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.846500in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.837802in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.828486in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.818532in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.807914in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.796606in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.784576in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.771795in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.758228in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.743835in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.728585in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.712439in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.695360in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.658280in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.638228in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.617155in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.595065in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.571982in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.547963in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.523087in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.497481in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.391955in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.341628in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.307208in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.296542in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.286309in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.267163in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.258241in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.249738in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.241639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.073164in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.043476in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.021993in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.004744in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{2.988243in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{2.975789in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.967049in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.958965in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.951664in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.945252in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.939801in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.931839in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.929239in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.927442in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.926331in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.925915in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.927174in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{2.928780in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{2.928946in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.928419in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.927132in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.924929in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.922584in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.915846in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.911334in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.905986in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.899749in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.892575in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.884415in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.875223in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.864948in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.857469in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.849465in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.840914in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.831793in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.811729in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.800726in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.789028in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.776602in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.763408in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.749410in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.734569in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.718850in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.702220in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.684650in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.666114in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.646598in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.604604in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.582149in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.558767in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.534518in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.509494in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.483824in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.444510in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.391987in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.366459in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.341934in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.318755in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.297165in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.277285in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.267991in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.259117in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.250652in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.242580in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.242580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.073164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.036228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.001377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.969896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.945252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.930876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.925912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.926373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.928365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.928768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.924929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.914432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.895073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.864948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.822075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.763408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.684650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.582149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.457685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.330158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.258686in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.203262in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.184258in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.169683in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.155839in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.142889in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.133855in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.125471in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.117793in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.110866in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.099409in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.094916in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.091247in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.088387in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.086301in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.084939in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.084239in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.084198in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.084973in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.091278in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.091931in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.091854in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.089793in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.087625in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.084591in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.080622in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.075656in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.069638in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.065019in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.059897in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.054261in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.048097in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.041391in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.034131in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.026299in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.008854in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.999200in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.988896in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.977915in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.966230in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.953808in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.911790in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.896080in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.879456in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.861885in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.843335in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.823783in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.803215in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.781626in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.759034in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.735475in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.711020in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.646731in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.554498in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.529307in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.505285in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.482729in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.472068in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.452048in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.442695in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.433773in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.425268in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.417165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.249437in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{3.223375in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.201742in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.184350in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.167667in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.155014in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.143231in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.135143in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.127838in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.121422in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.115969in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.111502in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.105398in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.103598in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.102485in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.101858in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.102059in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.103308in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.104890in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.100955in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.091799in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.087257in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.081878in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.075607in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.068397in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.060201in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.050971in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.040657in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.033152in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.025122in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.016546in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.007399in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.997655in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.987285in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.964536in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.952086in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.938871in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.924852in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.909993in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.894257in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.877611in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.860027in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.841480in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.821955in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.801444in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.779952in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.757497in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.734118in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.709875in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.646187in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.554580in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.529529in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.505660in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.483271in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.472694in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.462545in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.452827in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.443538in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.434668in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.426206in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.418136in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.418136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.249437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.212462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.177581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.146080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.121422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.107037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.102064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.102513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.104484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.104851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.100955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.090375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.070908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.040657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.997655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.938871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.860027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.757497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.633081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.505660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.073654in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.018173in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.999149in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.984558in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.970699in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.957734in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.948689in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.940294in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.932605in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.925668in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.919521in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.914189in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.909685in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.906007in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.903136in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.901040in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.899668in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.898957in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.898901in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.899663in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.901383in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.905900in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.906534in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.906442in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.905745in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.904348in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.902163in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.899110in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.895121in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.890135in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.884095in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.879461in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.874325in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.868672in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.855769in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.848491in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.840641in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.832204in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.823159in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.813486in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.803161in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.792159in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.780453in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.754799in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.740784in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.725928in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.710195in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.693549in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.675957in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.657385in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.637812in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.617220in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.595610in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.572995in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.549418in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.524939in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.499666in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.460599in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.368293in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.343080in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.307547in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.285782in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.275541in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.256372in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.247437in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.238918in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.230802in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.230802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.064266in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{3.038179in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.016525in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.999118in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.982422in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.969759in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.957967in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.949873in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.942563in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.936143in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.926215in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.922709in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.920104in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.918301in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.917185in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.916554in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.916750in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.917990in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{2.919554in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{2.919688in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.919129in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.917803in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.915554in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.913171in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.910121in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.906343in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.901780in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.890081in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.882844in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.874619in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.865359in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.855015in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.847488in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.839437in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.830838in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.821669in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.811902in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.801510in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.790459in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.778715in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.766243in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.753004in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.738963in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.724080in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.708322in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.691654in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.674048in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.655480in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.635933in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.615401in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.593889in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.571415in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.548016in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.523755in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.498723in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.460023in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.368358in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.343290in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.319405in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.308002in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.296998in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.286412in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.276254in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.266527in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.257228in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.248349in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.231797in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.231797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.064266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.027255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.992343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.960818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.936143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.921745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.916762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.917201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.919155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.919494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.915554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.904912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.885364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.855015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.811902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.753004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.674048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.571415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.446908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.319405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.643455in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.586771in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.567330in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.552412in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.538231in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.524949in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.515670in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.507044in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.499126in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.491964in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.485594in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.480042in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.475320in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.471425in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.468341in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.466032in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.464448in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.463528in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.463192in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.463675in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.465047in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.468727in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.469080in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.468775in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.467864in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.466253in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.463852in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.460583in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.456378in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.451176in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.444923in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.432041in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.425990in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.419408in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.412280in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.404594in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.396334in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.357187in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.345765in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.333635in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.320771in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.307139in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.292704in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.277435in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.261295in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.244252in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.226278in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.207349in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.187448in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.144717in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.121926in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.098246in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.048614in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{1.945413in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{1.920436in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{1.896480in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.863141in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.842958in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.833517in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.824510in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.815929in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.807760in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.799988in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.799988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.632656in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{2.606005in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.583894in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.549111in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.536210in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.527100in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.518612in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.510872in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.503993in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.498059in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.493112in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.489142in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.486099in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.482418in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.481369in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.481110in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.481622in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{2.483134in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.482772in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.481750in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.479903in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.477883in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.475249in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.471937in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.467889in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.457362in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.450780in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.443257in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.434749in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.425213in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.414603in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.398697in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.389948in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.380639in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.370747in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.360243in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.349097in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.337277in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.324749in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.311478in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.297428in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.282565in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.266856in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.250270in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.232780in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.214366in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.195013in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.131338in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.108315in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.084479in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.059922in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.932653in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.908314in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.863510in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.853294in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.843502in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.834137in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.816666in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.808539in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.800796in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.800796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.632656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.594849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.559223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.527100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.501907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.487015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.481546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.481490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.482894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.482585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.477883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.466367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.445872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.414603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.370747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.311478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.232780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.131338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.009211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.885171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.461836in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.401669in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.379282in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.329851in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.318835in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.308489in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.298874in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.290044in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.282040in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.274895in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.268629in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.263246in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.258736in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.255072in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.252212in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.250101in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.248664in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.247653in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.247466in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.247998in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.249683in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.249410in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.248292in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.246764in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.244550in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.241572in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.237770in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.233084in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.227469in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.220881in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.213283in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.204642in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.194921in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.187820in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.180212in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.154167in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.144354in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.133937in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.122896in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.111199in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.098820in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.071900in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.057296in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.041891in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{1.952242in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.931799in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{1.888736in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{1.854979in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.775387in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.753690in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.713618in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.695662in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.679211in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.664236in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.657274in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.657274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.455814in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.420378in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.394629in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.373943in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.358035in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.342867in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.332112in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.322016in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.312700in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.304267in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.290327in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.284856in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.280340in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.271637in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.269545in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.268178in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.266974in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{2.264599in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.260717in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.257840in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.254045in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.250511in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.246321in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.241422in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.235763in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.229295in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.221977in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.213769in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.204631in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.194520in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.171176in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.162401in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.153094in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.143226in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.132772in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.121702in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.109984in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.084482in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.056028in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.040626in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.024413in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.007375in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{1.989505in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{1.970807in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{1.951297in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.931007in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{1.909989in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{1.888323in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{1.854862in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.775767in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.754174in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.665197in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.658247in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.658247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.455814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.411697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.369907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.332112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.301667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.281744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.271637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.267692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.266158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.263987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.258640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.247794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.229295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.201371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.162401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.109984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.040626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{1.951297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{1.843532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.733613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.844450in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.784082in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.761618in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.744279in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.727686in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.712007in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.700947in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.690558in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.680902in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.672030in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.663986in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.656802in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.650498in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.640531in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.636831in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.633938in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.631791in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.630323in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.629272in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.629044in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.629530in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.631116in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.630813in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.629669in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.628123in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.622898in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.619082in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.602160in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.594556in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.585911in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.569089in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.561483in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.553351in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.544682in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.535454in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.525650in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.515245in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.504215in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.492536in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.480174in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.467107in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.453300in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.423351in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.407157in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.390123in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.372235in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.353493in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.333910in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.313519in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.292377in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.270573in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.236910in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.157553in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.095976in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.078077in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.061681in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.046756in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.039818in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.039818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.838247in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.802678in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.776832in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.756070in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.740104in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.714088in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.703956in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.694604in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.686137in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.678633in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.672132in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.666631in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.662084in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.658414in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.655522in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.653297in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.651172in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.648526in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{2.646058in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.644252in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.642121in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.639221in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.635404in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.631853in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.627648in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.622735in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.617061in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.610582in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.595036in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.585891in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.575776in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.552435in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.543665in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.534363in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.524505in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.514062in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.503005in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.491303in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.478926in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.465843in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.452025in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.437443in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.422074in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.405897in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.371073in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.352422in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.332963in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.312728in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.291768in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.270163in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.236800in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.157945in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.136421in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.115926in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.096711in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.078926in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.062616in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.040818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.838247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.793964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.752019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.714088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.683526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.663497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.653297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.649272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.647669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.645433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.640026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.629126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.610582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.582629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.543665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.491303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.422074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.332963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.225503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.115926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.005384in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.944248in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.921493in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.903924in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.887105in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.871203in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.859979in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.849429in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.839616in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.830589in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.822395in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.815065in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.808619in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.803060in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.798378in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.794549in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.791529in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.789262in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.787676in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.786476in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.786107in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.786431in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.787684in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.787289in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.786065in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.784466in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.782188in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.779159in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.775311in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.764954in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.758356in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.750762in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.742140in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.732453in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.725388in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.709738in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.701125in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.691962in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.682234in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.660978in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.649405in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.637163in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.624225in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.610563in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.596143in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.548101in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.511915in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.492574in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.472439in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.451565in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.430038in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.396805in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.318454in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.297095in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.276744in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.257647in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.239970in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.223776in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.209035in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.202181in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.202181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.998895in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.962815in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.936593in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.915531in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.899338in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.883900in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.872952in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.853177in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.844570in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.836931in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.830298in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.824668in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.819996in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.816206in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.813199in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.810864in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.808601in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.805651in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{2.802836in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.800926in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.798719in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.795748in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.791869in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.788276in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.784035in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.779090in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.773393in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.766897in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.751349in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.742220in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.732136in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.721049in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.708904in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.700188in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.690949in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.681164in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.670804in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.659842in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.648247in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.635990in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.623039in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.609366in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.594944in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.579748in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.563759in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.546962in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.529352in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.510931in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.491714in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.471733in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.451039in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.429709in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.396772in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.318923in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.297673in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.277437in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.258465in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.240906in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.224804in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.210123in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.203288in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.203288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.998895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.953974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.911422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.872952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.841914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.821451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.810864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.806512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.804635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.802169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.796571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.785524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.766897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.738967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.700188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.648247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.579748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.491714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.385620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.277437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.168762in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.101406in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.060399in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.043355in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.031198in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.008794in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.998674in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.989346in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.980855in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.973234in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.966503in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.960665in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.955708in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.951611in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.948328in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.945803in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.943966in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.942437in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.941749in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.941684in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.942066in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.941402in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.939916in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.938130in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.935672in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.932470in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.928462in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.923590in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.917811in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.911085in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.903377in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.894659in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.884895in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.874057in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.866211in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.857856in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.848972in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.839546in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.829556in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.818982in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.807800in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.795982in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.783503in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.770335in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.756449in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.741818in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.726417in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.693220in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.675402in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.656772in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.637351in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.617179in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.596324in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.508679in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.454903in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.434842in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.415997in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.398533in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.382513in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.367911in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.361115in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.361115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.160507in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.123461in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.100968in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.079204in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.046426in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.035021in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.024259in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.014256in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.005122in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.996943in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.989770in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.974190in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.970762in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.968052in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.965358in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.961883in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.957137in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.954613in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.951821in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.948184in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.944815in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.940830in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.936177in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.930803in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.924664in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.917718in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.909929in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.891685in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.881158in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.869637in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.857068in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.838562in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.828508in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.817886in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.806666in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.794821in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.782321in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.755241in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.740610in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.725220in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.709055in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.692105in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.674366in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.655848in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.616572in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.595915in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.563895in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.520047in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.487258in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.465990in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.445565in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.426265in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.408288in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.391731in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.376597in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.362826in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.362826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.160507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.114387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.070744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.031356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.999559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.978442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.967288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.962442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.960097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.957137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.950997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.939356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.920125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.891685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.852634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.800824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.733011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.646302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.542058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.435760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.074909in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.012162in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.988799in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.970751in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.953459in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.929312in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.918194in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.907797in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.898178in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.889383in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.881450in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.874399in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.868244in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.858578in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.855012in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.852223in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.850148in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.848707in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.847610in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.847234in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.847504in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.847686in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.847186in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.845931in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.844353in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.842134in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.839198in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.835478in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.830916in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.825462in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.819079in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.811730in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.803385in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.794011in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.783576in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.776013in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.767948in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.759368in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.750258in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.740598in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.719543in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.708103in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.696019in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.683265in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.669814in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.655636in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.640708in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.625004in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.608506in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.591202in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.573093in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.554188in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.534521in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.514143in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.493139in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.460729in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.384355in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.363537in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.343698in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.325079in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.307840in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.292043in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.277661in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.270974in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.270974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.066878in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.029754in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.007209in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.985394in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.968596in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.952536in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.941100in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.930308in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.920275in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.911110in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.902899in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.895694in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.889504in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.884300in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.880014in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.876554in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.873811in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.871076in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.867519in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.862232in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.860129in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.857333in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.853696in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.850331in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.846355in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.841713in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.836356in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.830236in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.823314in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.815553in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.806920in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.797381in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.786898in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.775427in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.762914in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.753962in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.744495in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.734490in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.723921in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.712758in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.700975in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.688541in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.675429in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.661612in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.647064in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.598853in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.562831in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.543684in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.503319in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.471544in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.428054in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.374490in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.354269in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.335172in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.317394in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.301030in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.286082in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.272486in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.272486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.066878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.020659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.976914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.937426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.905526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.884300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.873037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.868096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.865675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.862667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.856508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.844885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.825713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.797381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.758501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.706946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.639510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.553350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.449881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.344566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.945767in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.882698in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.859213in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.841070in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.823684in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.811246in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.799399in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.788214in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.777749in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.768063in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.759204in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.751204in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.744090in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.732538in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.728077in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.724448in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.721598in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.719462in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.717960in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.716784in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.716299in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.716596in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.716452in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.715724in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.714182in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.712359in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.709872in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.706645in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.702617in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.697736in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.691952in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.685231in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.677539in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.668843in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.659118in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.648325in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.640520in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.623385in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.614024in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.604107in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.593615in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.582526in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.570815in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.558454in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.545419in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.531682in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.517216in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.501999in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.486010in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.469233in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.451664in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.433308in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.414188in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.394344in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.373847in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.342103in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.255900in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.215810in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.197464in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.164930in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.150769in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.144185in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.144185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.937822in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.900479in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.877797in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.855847in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.838943in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.822781in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.811272in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.800406in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.790300in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.781063in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.772779in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.765500in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.759237in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.753960in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.749601in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.746070in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.740435in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.738429in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.736699in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.731109in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.728953in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.726106in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.722422in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.719022in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.715011in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.710336in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.698797in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.691848in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.665855in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.655363in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.643891in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.631386in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.622445in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.612996in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.592473in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.581348in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.569609in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.557230in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.544182in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.500774in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.484817in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.468095in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.450608in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.432365in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.413387in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.393714in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.373408in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.341964in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.288195in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.256376in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.235960in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.216529in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.198318in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.181467in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.166018in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.151935in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.145380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.937822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.891329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.847313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.807573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.775430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.753960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.742462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.737313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.734716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.731558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.725269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.713529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.694256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.665855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.626978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.575557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.508468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.422965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.320541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.216529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.882068in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.858583in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.840439in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.823054in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.806596in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.794961in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.784010in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.773800in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.764383in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.755806in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.748100in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.741282in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.735360in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.730322in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.726141in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.722780in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.720175in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.718261in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.716949in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{2.715977in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{2.715655in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.715536in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.714429in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.710968in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.708240in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.704754in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.700446in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.695267in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.689175in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.682133in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.674108in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.665073in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.654997in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.635787in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.627220in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.618128in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.608488in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.598287in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.587501in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.576104in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.564071in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.551376in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.537994in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.523895in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.493457in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.477075in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.459902in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.441940in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.423198in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.403711in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.383531in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.362742in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.330689in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.265811in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.244896in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.224819in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.205845in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.188173in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.171906in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.143565in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.143565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.937195in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.899851in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.877168in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.855217in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.838314in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.822151in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.810641in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.799775in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.789669in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.780431in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.772146in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.764868in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.758604in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.753326in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.748967in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.745435in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.742624in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.739800in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.737794in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.736062in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.730471in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.728314in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.725467in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.721782in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.718382in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.714371in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.709696in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.698156in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.683420in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.674767in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.665211in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.643246in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.630741in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.621800in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.612350in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.591827in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.568963in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.556584in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.543535in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.529792in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.515329in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.500128in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.484171in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.467450in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.449963in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.431720in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.412743in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.393071in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.372766in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.341324in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.287559in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.255742in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.235328in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.197689in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.180840in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.151311in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.144756in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.144756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.937195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.890701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.846684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.806942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.774798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.753326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.741827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.736677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.734079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.730919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.724630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.712889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.693614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.665211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.626333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.574911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.507822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.422321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.319902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.215899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.761055in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.697964in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.674471in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.656321in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.638930in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.622467in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.610830in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.599873in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.589659in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.580238in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.571655in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.563943in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.557120in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.551191in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.546147in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.541959in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.535978in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.534052in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.532411in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.531614in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.531417in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.531514in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.530767in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.529208in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.527372in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.524869in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.521626in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.517584in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.512686in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.506888in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.500149in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.492439in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.483726in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.473982in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.463173in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.455358in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.447037in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.438200in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.428826in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.418898in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.408395in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.397296in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.385574in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.373205in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.360161in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.346416in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.331944in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.300727in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.283948in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.266379in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.228907in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.209069in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.188579in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.156852in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.070713in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.050196in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.030656in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.012323in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.979805in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.965645in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.959060in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.959060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.753020in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.715663in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.692973in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.654109in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.637943in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.626431in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.615563in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.605455in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.596216in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.574384in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.564743in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.558394in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.555567in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.553558in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.551821in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.546200in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.544034in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.541175in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.537476in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.534064in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.530041in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.525351in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.519946in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.513780in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.506812in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.499008in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.490335in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.470247in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.458754in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.446228in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.437274in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.427810in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.417815in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.396124in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.384374in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.371983in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.358925in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.345172in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.330701in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.315492in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.299530in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.282805in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.265315in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.247071in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.228095in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.208425in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.188125in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.156693in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.102953in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.071152in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.050748in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.031327in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.013122in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.996274in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.980824in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.966735in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.960175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.753020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.706510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.662480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.622731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.590582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.569104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.557597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.552438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.549828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.546651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.540335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.528554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.509226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.480760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.441813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.390327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.323190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.237672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.135280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.031327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.059215in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.996107in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.954453in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.937057in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.924609in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.912754in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.891085in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.881392in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.872522in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.864514in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.857388in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.851157in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.845815in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.841342in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.837702in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.834838in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.832690in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.831173in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.829977in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.829502in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.829603in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.829621in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.829031in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.827687in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.826043in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.823764in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.820765in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.816987in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.812367in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.800427in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.793032in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.784646in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.775235in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.764770in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.744883in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.736033in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.726648in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.716710in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.706194in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.695082in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.683347in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.670964in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.657906in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.644147in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.629659in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.614420in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.598410in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.581614in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.564026in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.545652in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.506656in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.486143in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.454378in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.368119in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.347567in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.327989in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.309617in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.292607in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.277014in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.262810in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.256201in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.256201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.051085in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.013718in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.991022in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.969060in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.952148in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.935979in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.924465in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.913596in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.903488in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.894247in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.885961in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.878680in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.872416in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.867136in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.862776in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.859243in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.856430in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.853605in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.851597in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.849862in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.844236in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.842065in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.839200in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.835494in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.832074in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.828043in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.817928in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.811750in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.804770in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.796952in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.788264in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.778673in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.768144in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.756633in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.744089in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.735122in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.725646in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.715637in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.693919in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.682154in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.642906in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.628419in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.613194in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.597214in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.580470in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.562962in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.544698in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.525701in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.506010in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.485686in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.454217in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.400407in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.368560in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.348123in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.328668in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.310428in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.278059in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.263933in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.257355in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.257355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.051085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.004562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.960522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.920765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.888613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.867136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.855633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.850478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.847869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.844687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.838358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.826553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.807188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.778673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.739668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.688115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.620900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.535289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.432777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.328668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.747431in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.684126in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.660560in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.642353in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.612419in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.600527in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.589294in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.578781in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.569047in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.560133in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.552080in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.544906in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.538623in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.533229in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.528697in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.524994in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.522065in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.519849in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.518262in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.516323in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.515425in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.513972in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.512251in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.509893in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.506819in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.502966in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.492704in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.486208in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.470314in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.460859in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.450353in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.438769in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.430425in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.421564in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.412177in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.402243in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.391740in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.380648in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.368943in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.356600in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.343594in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.329899in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.315491in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.300347in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.284449in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.250347in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.232146in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.213205in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.173294in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.141937in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.056956in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.036738in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.017484in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.999418in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.967347in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.953361in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.946850in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.946850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.739007in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.701511in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.656708in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.639746in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.623530in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.611983in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.601081in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.590939in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.581665in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.573342in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.566022in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.559716in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.554392in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.549985in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.546404in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.543543in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.540652in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.536765in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.530835in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.528596in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.525659in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.521876in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.518395in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.514299in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.509533in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.504048in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.497799in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.490748in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.482860in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.474104in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.464449in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.453862in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.442302in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.429719in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.416052in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.406303in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.396017in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.385169in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.373732in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.361678in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.348982in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.335617in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.321559in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.306787in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.291284in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.275039in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.258046in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.240311in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.221850in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.202694in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.182891in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.152144in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.120502in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.067498in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.027260in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.991296in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.975303in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.960662in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.947305in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.947305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.739007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.692325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.648145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.608272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.576007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.554392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.542729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.537413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.534646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.531304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.524798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.512788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.493190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.464449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.425287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.373732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.306787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.221850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.120502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.017802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.906435in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.842285in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.818390in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.799922in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.782215in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.769538in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.757455in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.746032in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.735336in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.725416in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.716326in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.708095in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.694299in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.688737in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.684045in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.680186in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.677103in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.674734in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.672999in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.670734in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.670309in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.669791in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.668890in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.667230in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.665351in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.662829in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.659591in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.650709in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.644959in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.638287in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.622035in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.612403in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.601724in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.589965in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.581510in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.572544in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.553017in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.542419in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.531240in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.519454in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.507039in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.493969in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.480221in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.465771in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.450597in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.434682in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.400586in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.382410in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.363507in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.323717in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.292481in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.207905in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.187791in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.168634in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.150659in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.134010in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.118740in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.104815in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.098332in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.098332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.896442in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.858445in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.835367in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.813041in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.795854in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.779426in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.767728in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.756681in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.746401in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.736994in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.728545in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.721105in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.714684in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.709251in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.704742in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.701065in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.698113in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.695109in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.692929in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.690985in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.684991in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.682751in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.679832in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.676083in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.672637in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.668582in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.663862in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.658427in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.652232in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.645240in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.637415in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.628729in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.619155in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.608661in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.597215in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.571277in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.561665in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.551536in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.540866in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.517800in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.505354in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.492263in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.478505in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.464058in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.448903in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.433026in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.416421in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.399087in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.381034in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.342884in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.322888in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.291978in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.208118in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.188156in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.169162in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.151361in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.134884in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.119769in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.105977in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.099553in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.099553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.896442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.849135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.804364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.763967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.731251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.709251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.697270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.691684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.688651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.684991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.678071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.665512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.645240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.615761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.575895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.523790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.371745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.270954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.169162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.903852in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.815796in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.797328in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.779619in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.766940in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.754856in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.743434in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.732734in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.722815in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.713720in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.705489in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.698142in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.691688in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.681430in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.677566in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.674482in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.672111in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.670370in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.668874in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.667530in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.666959in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.665883in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.663990in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.661898in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.659139in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.655639in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.651335in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.646177in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.640116in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.633117in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.625150in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.616187in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.606196in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.595153in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.574299in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.565065in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.555295in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.544975in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.534081in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.522593in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.510488in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.497741in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.484328in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.470224in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.455408in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.439859in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.423561in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.406508in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.388700in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.370153in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.350899in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.330992in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.300098in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.257686in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.215355in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.194868in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.175207in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.139307in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.123350in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.108763in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.095482in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.095482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.893823in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.855822in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.832742in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.810414in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.793226in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.776797in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.765098in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.754051in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.743770in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.734363in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.725913in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.718473in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.712051in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.695478in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.692474in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.690293in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.688348in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.682344in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.680100in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.677176in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.673420in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.669969in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.665908in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.661181in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.655738in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.649535in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.642533in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.634699in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.626003in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.616417in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.605912in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.594454in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.581998in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.568491in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.548732in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.538053in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.526808in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.514971in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.489417in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.475651in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.461196in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.430150in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.413538in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.396198in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.378140in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.359389in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.339983in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.319985in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.289074in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.205223in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.185263in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.166273in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.148474in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.131998in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.116881in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.103086in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.096659in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.096659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.893823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.846511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.801736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.761337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.728619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.706619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.694636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.689048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.686011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.682344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.675411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.662834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.642533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.613019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.573113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.520965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.453704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.368849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.268050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.166273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.022668in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.958511in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.934615in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.916146in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.898437in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.862251in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.851552in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.841631in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.832538in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.824306in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.816959in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.810506in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.804944in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.800249in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.796386in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.793300in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.790927in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.789188in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.787692in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.786801in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.786348in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.784703in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.782808in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.780718in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.777957in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.774458in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.770154in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.764994in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.758933in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.751936in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.735004in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.725013in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.713968in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.697539in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.688564in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.679065in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.669022in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.658417in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.647229in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.635436in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.623013in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.609936in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.596181in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.581723in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.566542in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.550620in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.533945in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.516513in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.498332in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.479426in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.459836in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.439632in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.408397in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.323837in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.303728in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.284578in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.249965in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.214289in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.214289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.012640in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.974638in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.951559in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.929231in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.912043in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.895614in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.883915in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.862588in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.853180in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.844731in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.830869in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.820927in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.817249in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.814296in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.811292in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.809111in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.807166in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.801162in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.798918in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.795994in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.792238in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.788787in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.784726in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.779999in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.774556in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.768353in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.761351in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.753517in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.744820in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.735235in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.713271in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.700815in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.687307in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.677687in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.667549in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.656870in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.645624in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.633787in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.621332in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.608233in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.594467in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.580011in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.564849in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.548965in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.532353in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.515012in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.496955in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.478203in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.458797in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.438798in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.407887in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.324034in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.304074in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.285083in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.267284in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.250807in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.235690in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.221895in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.215467in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.215467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.012640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.965328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.920553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.880155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.847437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.825436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.813454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.807866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.804829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.801162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.794229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.781651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.761351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.731837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.691930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.639781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.572519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.487664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.386863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.285083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.333587in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.269431in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.245534in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.227064in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.209358in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.196678in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.184595in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.162473in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.152554in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.135229in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.127881in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.121430in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.115866in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.111172in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.104223in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.100111in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.098617in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.097838in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.097404in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.095964in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.094297in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.092412in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.086639in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.082610in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.077740in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.071983in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.065302in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.057663in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.049034in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.039390in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.028702in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.016933in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{1.999496in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{1.979954in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{1.969349in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{1.958161in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{1.946368in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{1.933945in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{1.920868in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{1.907113in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{1.877475in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{1.809266in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{1.770771in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{1.750567in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{1.719333in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.634775in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.614668in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.595518in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.577550in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.560906in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.525235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.285562in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.240155in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.222967in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.206539in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.194840in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.164105in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.155656in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.148216in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.141794in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.136362in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.128174in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.125222in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.122217in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.120037in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.112087in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.109843in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.103163in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.099712in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.095651in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.090924in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.085482in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.079279in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.072278in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.055748in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.046162in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.035658in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.024199in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.011743in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{1.998237in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{1.988617in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{1.978479in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{1.967800in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{1.944718in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{1.932263in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{1.919164in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{1.905398in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{1.890943in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{1.875781in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{1.859897in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{1.807888in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.789137in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{1.769731in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{1.718822in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.634972in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.615013in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.596023in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.578224in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.546633in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.532838in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.526411in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.526411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.323562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.276251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.231477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.191079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.158362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.136362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.124379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.118791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.115754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.112087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.105154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.092577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.072278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.042764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.002859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{1.950712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{1.883451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{1.798597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{1.697799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.596023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.720523in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.656349in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.632446in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.613973in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.583577in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.571490in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.560063in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.549361in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.539438in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.530342in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.522105in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.514754in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.508300in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.502732in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.498034in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.494167in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.491077in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.488701in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.486957in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.485454in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.484556in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.483514in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.482435in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.480535in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.478440in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.475678in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.472176in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.467869in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.456645in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.449645in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.441675in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.432711in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.422720in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.411678in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.399542in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.390827in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.381594in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.350620in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.339137in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.327037in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.314296in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.300891in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.286796in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.271990in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.256452in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.223130in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.205340in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.186813in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.167581in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.147700in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.074507in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.032256in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.011813in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.973661in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.940478in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.925935in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.912695in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.912695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.710531in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.672517in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.649430in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.627094in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.609901in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.593466in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.581762in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.570711in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.560426in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.551014in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.542560in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.535114in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.528688in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.523250in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.515052in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.509082in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.506895in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.504942in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.496665in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.493737in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.489977in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.486523in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.482459in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.477729in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.466079in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.459075in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.451238in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.442540in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.432953in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.422448in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.410989in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.398533in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.385028in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.375409in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.365274in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.343357in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.331524in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.319075in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.305983in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.292225in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.277779in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.262627in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.230158in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.212835in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.194796in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.176065in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.156682in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.136709in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.105841in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.022132in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.949061in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.933979in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.920215in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.913802in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.913802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.710531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.663204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.618413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.578000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.545268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.523250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.511249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.505645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.502593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.498914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.491970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.479383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.459075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.429555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.389650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.337516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.270292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.185514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.084850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.983261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.710778in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.622620in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.604135in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.586411in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.573720in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.561623in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.550186in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.512169in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.504796in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.498314in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.492717in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.487984in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.484078in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.478521in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.475150in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.474149in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.470210in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.468252in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.465648in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.462329in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.458229in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.453293in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.447467in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.433017in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.424333in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.414635in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.403898in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.392089in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.374610in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.365097in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.355046in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.344437in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.333254in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.321472in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.309069in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.296022in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.282308in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.267904in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.252789in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.236949in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.220371in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.203054in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.185007in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.166255in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.146840in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.126831in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.095928in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.955965in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.939538in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.924457in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.904268in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.904268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.700559in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{2.662494in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.639380in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.617022in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.599815in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.583369in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.571659in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.560601in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.540889in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.532424in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.524965in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.518523in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.513066in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.504823in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.501841in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.498795in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.496573in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.494574in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.488369in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.486074in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.483095in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.475777in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.471662in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.466877in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.461373in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.455106in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.448037in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.440134in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.431369in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.421716in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.411146in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.399627in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.387116in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.373563in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.363918in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.353761in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.331817in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.319982in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.307537in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.294459in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.280724in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.266312in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.251206in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.235392in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.201625in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.183684in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.165066in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.145811in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.125980in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.095351in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.992606in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.973807in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.956173in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.939830in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.911077in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.904666in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.904666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.700559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.653169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.608334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.567895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.535136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.500988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.495295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.492151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.488369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.481301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.468550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.448037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.418296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.378200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.325974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.258847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.174458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.074532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.973807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{5.223881in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{5.234289in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{5.242739in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{5.250226in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{5.256527in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{5.262841in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{5.269091in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{5.275120in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{5.281894in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{5.288198in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{5.295183in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{5.302917in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.311474in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{5.320919in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{5.329150in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{5.338009in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{5.347518in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{5.357690in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{5.368541in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{5.380079in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{5.392313in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{5.405243in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{5.418873in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{5.433199in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{5.448217in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.463919in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.480293in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{5.497322in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{5.514995in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.533293in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.552207in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{5.571743in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.591927in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{5.612830in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.634562in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.651494in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.669037in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.675030in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.675030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{5.224248in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{5.235779in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{5.244940in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{5.253018in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{5.259321in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{5.264927in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{5.270398in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{5.276628in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{5.282501in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{5.289080in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{5.296445in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{5.304667in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.311903in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{5.319753in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{5.328237in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{5.337370in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{5.347161in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{5.357616in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{5.368738in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{5.380525in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{5.392974in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{5.406079in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{5.419829in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.434211in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{5.453041in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{5.472766in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{5.493309in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{5.514591in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.536560in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{5.559265in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{5.578133in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.592885in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{5.608343in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.624669in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.641937in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.660106in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.679052in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.679052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.224248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{5.229378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{5.234686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{5.240270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{5.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{5.252363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{5.259321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{5.267576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{5.277749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{5.290488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.306420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.326056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.349712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.377516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.409456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.445398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.484999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.527691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.573342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.624669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.948177in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.959463in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.967798in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.974542in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.980707in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.986881in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.992997in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.998897in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{5.005525in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{5.013005in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{5.019978in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{5.027695in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{5.036224in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{5.045624in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{5.053806in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.062599in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{5.072022in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{5.082090in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{5.092814in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{5.104205in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{5.116268in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{5.129007in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{5.142425in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.156522in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{5.171297in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{5.186745in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{5.202862in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.219640in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.237074in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{5.255165in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.273918in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.293363in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{5.313554in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.334583in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.350980in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.367976in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.385624in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.385624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.948381in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{4.960920in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.969447in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.975946in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.981359in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.986838in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.992252in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.998471in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{5.004363in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{5.010981in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{5.018396in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{5.026667in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{5.035844in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{5.043864in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{5.052500in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{5.061761in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{5.071653in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{5.082178in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{5.093335in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{5.105122in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{5.117536in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{5.130572in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{5.144220in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.162122in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{5.180925in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.200580in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{5.221033in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.242243in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.264229in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.282483in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{5.301544in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{5.316554in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{5.332325in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.348918in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.366293in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.384331in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.390467in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.390467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.948381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.953090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.957912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.962981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.968336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.974090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.980638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.988561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.998471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{5.010981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.026667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.045965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.069121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.096223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.127255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.162122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.200580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.242243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.287162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.337765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plasma_cr/0d/visual/meno/case_000031_species_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[charter]{mathdesign} \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428889in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453818in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478748in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478748in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339483in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872147in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250078in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543224in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782741in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985251in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160672in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315405in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364413in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897076in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275007in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568153in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807671in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010180in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185602in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340334in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.489402in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.792526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=1.677005in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.058204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=2.942683in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.323883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.208362in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.589561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=5.474040in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.855239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=6.739718in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479202in,y=4.442020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.408536in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.413202in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{1.418643in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.423641in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{1.442884in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{1.465148in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{1.481957in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{1.491485in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{1.513036in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.525155in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{1.538234in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{1.552313in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{1.567434in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{1.583630in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{1.613087in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{1.625749in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{1.689001in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{1.712338in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{1.762233in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{1.788699in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{1.816099in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{1.844361in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{1.873400in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{1.903123in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{1.943637in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{1.995313in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.151510in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.191978in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.221664in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.250676in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.278945in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.333081in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.358924in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.383967in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.408253in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.431834in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.454776in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.484489in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.513353in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.541518in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.569114in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.569114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.399748in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.408401in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.423473in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{1.435480in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{1.450777in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{1.457520in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{1.464882in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.524813in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{1.537908in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{1.567208in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{1.606974in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{1.619482in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{1.632506in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{1.682117in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{1.705248in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{1.729448in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{1.754672in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{1.780865in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.807970in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{1.864660in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{1.934300in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.037904in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.121353in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.162326in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.202381in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.231670in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.260230in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.288013in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.315002in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.341199in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.391333in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.415357in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.438755in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.469079in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.498541in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.527288in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.562430in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.569372in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.569372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.395980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{1.401624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{1.409276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{1.419676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{1.433814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{1.452959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{1.478656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{1.512691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{1.556966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{1.613163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{1.682117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{1.763298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{1.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{1.954737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.058848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.162326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.260230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.349759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.431021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.505789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487713in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487712in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{7.488060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{7.488059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{7.488058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{7.488056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{7.488053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{7.488050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{7.488047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{7.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{7.488036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{7.488028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{7.488019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{7.488007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{7.487991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{7.487972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{7.487949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{7.487919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{7.487882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{7.487836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{7.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.184431in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.187049in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.189794in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.193227in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.197451in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.202578in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.207084in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.212209in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.217996in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.224488in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.231724in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.239733in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.248540in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.258161in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.268603in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.279861in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.291922in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.304759in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.318338in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.332613in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.347529in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.368310in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.389958in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.417970in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.452507in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.539351in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.567280in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.588880in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.609637in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.624547in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.638807in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.652337in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.665050in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.676856in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.687660in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.694255in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.700331in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.705857in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.715138in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.718838in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.721876in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.724230in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.725882in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.727033in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.726524in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.725299in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.723373in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.720768in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.717518in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.713662in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.709247in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.701694in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.693201in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.683968in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.670825in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.653503in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.635409in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.620232in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.608233in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.599835in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.599835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.184457in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.187093in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.189859in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.193316in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.197569in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.202730in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.207264in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.212419in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.218239in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.224766in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.232035in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.240080in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.248922in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.258580in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.269058in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.280354in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.292454in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.305334in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.318960in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.333286in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.348259in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.369124in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.390865in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.413303in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.447852in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.534961in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.562995in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.584681in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.605536in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.620531in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.634890in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.648533in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.661371in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.673311in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.684253in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.690943in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.697114in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.702736in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.707781in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.712224in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.716040in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.719209in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.721716in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.723549in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.724702in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.725174in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.724972in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.724105in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.722592in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.720454in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.717718in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.714412in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.710568in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.703872in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.696170in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.687601in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.678310in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.665063in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.647549in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.629199in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.613705in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.601318in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.601318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.184457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.190654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.201349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.218239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.242937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.276498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.318960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.369124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.424725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.482888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.540637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.595223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.644070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.684253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.712224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.724702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.720454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.701410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.671792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.636646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.207028in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.214713in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.223254in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.231074in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.239575in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.248795in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.258769in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.269536in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.281124in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.293560in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.306861in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.321038in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.336087in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.351989in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.368702in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.386160in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.407969in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.434319in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.514200in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.528463in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.542017in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.551598in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.560576in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.568856in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.576336in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.582914in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.588484in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.591586in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.594166in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.596194in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.597646in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.598734in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.598337in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.597301in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.595620in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.593302in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.590359in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.586809in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.582682in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.578012in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.570086in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.561202in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.551541in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.537758in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.500684in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.481038in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.464463in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.455751in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.455751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.207835in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.215613in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.224252in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.232156in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.240741in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.250045in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.260102in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.270944in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.282600in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.295093in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.308442in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.322657in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.337734in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.353654in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.370380in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.387846in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.409651in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.435977in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.512013in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.529897in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.543440in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.553017in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.561989in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.570252in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.577698in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.584218in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.589703in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.592734in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.595232in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.597173in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.598535in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.599301in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.599460in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.599003in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.597931in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.596248in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.593965in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.591098in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.587669in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.583702in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.576806in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.568874in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.560022in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.550382in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.540093in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.525614in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.506693in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.487078in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.470693in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.457730in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.457730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.207835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.221273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.255987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.277838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.302999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.331600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.363597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.398644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.435977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.474345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.512013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.546694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.575314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.594051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.599308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.589452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.566019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.532946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.495014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.736937in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.738679in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.741160in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{3.744500in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.747643in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.751389in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.755787in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.760884in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.766719in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.773324in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.780724in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.788933in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.797956in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.807786in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.818400in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.829771in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.841854in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.854599in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.867946in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.886566in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.905973in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.931076in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.962005in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.055369in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.080447in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.104781in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.123566in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.141603in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.158731in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.170871in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.182305in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.192932in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.202645in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.211331in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.216493in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.221113in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.225159in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.228599in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.231404in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.233552in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.235023in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.235802in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.235882in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.235264in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.233955in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.231972in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.229339in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.226089in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.222264in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.217908in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.210498in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.202204in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.193211in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.180418in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.163505in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.145706in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.130649in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.118672in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.114513in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.114513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.736132in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.737495in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.739283in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.741815in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{3.745212in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.748402in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.756651in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.761804in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.767697in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.774363in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.781825in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.790098in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.799186in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.809081in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.819763in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.831204in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.843361in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.856184in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.869615in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.888355in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.907892in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.933168in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.964310in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.047867in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.078187in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.102634in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.121509in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.139646in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.156888in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.169118in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.180643in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.191356in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.201146in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.209898in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.215101in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.219763in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.223856in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.227354in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.230236in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.232486in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.234091in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.235046in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.235351in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.235011in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.234036in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.232445in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.230256in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.227495in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.224189in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.218276in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.211317in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.203435in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.194763in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.185443in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.172243in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.158375in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.143902in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.128645in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.116441in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.116441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.736132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.739842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.748402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.763684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.787250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.819763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.860596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.907892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.959080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.011555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.063143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.112155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.156888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.221883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.234650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.231424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.213746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.185443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.151219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.441329in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.451735in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{4.462894in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.476476in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.492625in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.513207in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.558421in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.574460in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.587930in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.598978in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.609221in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.617247in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.623297in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.628638in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.632294in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.635289in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.637504in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.639081in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.638693in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.637567in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.635637in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.632837in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.629108in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.624402in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.618685in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.611944in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.604192in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.595469in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.585845in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.575422in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.564317in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.548686in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.528243in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.502949in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.476972in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.459032in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.445040in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.445040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.443724in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.454203in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{4.465394in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.478954in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.494999in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.517213in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.554348in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.570307in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.583766in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.594849in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.605195in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.614729in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.622171in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.627753in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.632617in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.635849in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.638339in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.639923in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.640406in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.640198in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.639222in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.637404in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.634677in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.630986in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.626293in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.620576in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.613839in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.606110in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.597436in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.587884in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.577534in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.566477in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.550812in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.534334in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.512994in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.482345in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.459798in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.445735in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.445735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.443724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.458916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.475494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.493182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.511607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.530327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.548882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.566827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.583766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.599377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.613420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.625596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.635104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.640156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.638108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.626293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.603321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.570235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.530119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.486772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593493in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.608001in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.623387in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.639611in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.656637in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.674420in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.692918in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.712090in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.735917in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.760557in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.785916in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.816272in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.851760in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.901416in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.964639in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.995448in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.016734in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.033136in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.048808in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.063567in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.073915in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.083536in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.092330in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.100186in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.106992in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.110891in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.114240in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.117005in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.119158in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.120668in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.121510in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.121661in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.121106in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.119831in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.117831in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.115106in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.111665in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.107525in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.102711in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.097256in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.084598in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.073781in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.062055in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.049632in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.032328in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.005526in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.973581in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.950020in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.940266in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.940266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593252in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.607757in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.623149in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.639384in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.656422in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.674219in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.692730in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.711909in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.735736in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.760369in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.785714in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.816054in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.851531in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.901160in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.959778in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.990589in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.011940in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.032493in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.048176in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.062991in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.073407in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.083114in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.091999in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.099941in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.104652in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.108853in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.112507in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.115580in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.118041in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.119859in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.121009in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.121470in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.121225in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.120265in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.118587in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.116194in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.113099in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.109318in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.104878in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.099811in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.094152in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.087943in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.077696in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.066471in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.054440in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.037442in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.015215in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.983262in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.955190in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.940614in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.940614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.593252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.656422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.692730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.731707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.772958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.816054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.860502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.905691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.950839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.994911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.036485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.073407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.102358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.119032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.119516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.102421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.070311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.028648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.983262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.821811in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.837130in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.853271in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.870193in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.887859in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.906221in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.925242in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.948865in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.973274in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.998373in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.028388in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.063436in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.116852in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.170117in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.200384in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.221268in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.237338in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.252666in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.263565in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.273855in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.283440in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.292219in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.300081in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.306913in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.310839in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.314220in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.317024in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.319217in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.320769in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.321652in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.321840in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.321310in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.320049in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.318046in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.315295in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.311799in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.307570in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.302627in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.296997in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.290715in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.283827in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.276382in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.264300in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.251307in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.237620in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.218646in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.184461in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.149639in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.123993in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.118722in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.118722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807109in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.821572in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.836901in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.853056in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.869996in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.887678in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.906059in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.925090in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.948718in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.973124in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.998216in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.028224in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.063269in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.121121in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.169800in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.195704in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.216662in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.236810in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.252160in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.266636in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.276793in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.286237in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.294854in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.302522in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.307045in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.311052in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.314506in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.317371in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.319614in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.321201in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.322106in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.322305in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.321778in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.320514in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.318504in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.315751in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.312262in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.308053in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.303147in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.297575in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.291372in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.284580in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.277243in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.265324in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.252463in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.238841in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.219813in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.195201in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.149996in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.124174in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.118871in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.118871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.807109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.836901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.869996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.906059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.944723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.985591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.028224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.072122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.116661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.161034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.204169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.244582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.280026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.307045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.321201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.318504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.297575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.261133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.214945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.165165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.712657in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.727119in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.742438in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.758581in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.775505in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.793169in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.811536in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.830558in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.854181in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.878591in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.903691in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.933707in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.968755in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.022172in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.075438in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.101444in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.122477in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.138707in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.154237in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.168889in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.179179in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.188764in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.197544in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.205406in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.212238in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.216164in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.219545in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.222350in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.224542in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.226095in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.226977in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.227165in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.226635in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.225374in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.223370in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.220618in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.217123in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.212894in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.207951in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.202320in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.196038in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.189149in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.181704in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.169622in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.156628in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.142941in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.123966in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.089779in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.054956in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.029308in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.024037in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.024037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.712414in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.726878in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.742208in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.758365in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.775306in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.792990in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.811371in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.830403in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.854032in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.878440in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.903533in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.933541in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.968587in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.026440in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.075120in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.101025in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.121983in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.142132in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.171959in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.182116in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.191560in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.200178in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.207846in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.212369in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.216376in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.219830in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.222695in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.224938in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.226525in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.227430in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.227629in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.227102in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.225837in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.223828in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.221074in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.217585in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.213376in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.208470in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.202897in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.196694in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.189901in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.182564in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.170645in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.157783in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.144161in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.125132in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.100519in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.055312in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.029488in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.024185in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.024185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.712414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.742208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.775306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.811371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.850038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.890907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.933541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.977440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.021980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.066354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.109490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.149905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.185349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.212369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.226525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.223828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.202897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.166453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.120264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.070482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.565560in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.580025in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.595346in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.611489in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.628411in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.646074in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.664437in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.683453in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.707068in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.731467in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.756554in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.786551in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.821574in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.874940in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.928138in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.954100in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.975091in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.991281in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.006767in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.021367in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.031613in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.041150in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.049874in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.057676in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.064441in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.068318in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.071647in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.074395in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.076529in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.078018in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.078833in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.078951in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.078347in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.077008in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.074923in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.072087in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.068504in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.064183in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.059146in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.053419in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.040048in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.032500in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.020258in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.007101in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.993247in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.974045in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.944432in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.904194in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.883510in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.872894in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.872894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.565311in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.579779in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.595110in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.611267in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.628207in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.645888in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.664266in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.683293in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.706914in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.731311in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.760631in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.790721in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.830248in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.945138in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.970472in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.990756in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.006253in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.020917in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.031248in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.040896in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.049751in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.057694in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.064597in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.068559in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.071965in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.074779in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.076966in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.078496in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.079340in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.079473in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.078878in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.077540in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.072621in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.069048in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.064752in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.059755in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.054087in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.047786in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.040891in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.033449in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.021365in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.008333in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.994535in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.975263in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.950336in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.909678in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.883691in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.873004in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.873004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.565311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.595110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.628207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.664266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.702921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.743772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.786382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.830248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.874746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.919065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.962130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.002450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.037762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.064597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.078496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.075455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.054087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.017118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.970332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.919907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.703826in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.718290in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.733610in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.749750in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.766672in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.784332in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.802693in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.821708in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.845320in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.869715in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.894798in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.924791in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.959808in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.017623in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.066349in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.092304in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.113288in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.129472in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.144950in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.159542in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.169782in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.179311in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.188027in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.195820in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.202574in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.206443in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.209765in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.212505in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.214630in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.216109in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.216915in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.217021in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.216407in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.215056in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.212958in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.210109in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.206512in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.202177in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.197125in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.191382in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.184985in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.177979in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.170413in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.158145in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.144960in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.131078in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.111837in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.082160in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.041834in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.021103in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.010462in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.010462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.703575in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.718042in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.733373in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.749528in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.766466in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.784146in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.802522in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.821547in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.845165in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.869559in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.898875in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.928960in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.968480in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.079043in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.104515in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.124965in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.140635in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.155518in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.166047in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.175928in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.185053in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.193305in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.200560in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.204779in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.208461in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.211568in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.214065in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.215919in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.217100in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.217582in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.217343in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.216367in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.214644in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.212172in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.208955in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.205004in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.200340in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.194989in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.188984in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.182364in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.175173in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.163418in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.150655in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.137061in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.117966in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.093123in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.052463in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.026558in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.010566in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.010566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.703575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.733373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.766466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.802522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.841172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.882018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.924622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.968480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.012970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.057278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.100331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.140635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.175928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.202734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.216595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.213502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.192066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.155010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.108123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.057582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.250769in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.265200in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.280483in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.296583in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.313459in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.331074in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.349384in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.368344in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.391887in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.416207in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.445435in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.475421in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.514790in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.629243in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.650323in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.670627in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.686113in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.700734in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.711010in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.720590in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.729368in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.737237in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.744081in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.748015in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.751406in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.754219in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.756419in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.757974in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.758856in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.759036in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.758491in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.757203in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.755159in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.752351in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.748781in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.744455in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.739390in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.733610in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.727148in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.720045in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.712350in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.699821in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.686294in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.671990in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.652075in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.621231in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.579309in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.552413in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.541353in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.541353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.250498in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.264934in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.280229in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.296345in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.313241in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.330874in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.349200in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.368172in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.391722in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.416042in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.445264in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.475245in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.514613in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.620292in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.645703in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.666124in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.681789in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.696687in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.707245in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.717170in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.726358in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.734691in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.742047in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.746343in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.750109in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.753306in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.755898in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.757850in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.759130in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.759710in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.759565in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.758677in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.757032in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.754623in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.751452in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.747527in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.737486in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.731425in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.724716in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.717403in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.709532in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.696786in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.683074in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.668580in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.648366in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.622247in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.579679in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.552512in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.541360in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.541360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.250498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.280229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.313241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.349200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.387741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.428462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.470922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.514613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.558902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.602964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.645703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.685592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.720320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.746343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.759130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.754623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.731425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.692314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.643198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.590384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.551674in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.566105in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.581388in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.597487in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.614363in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.631976in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.650284in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.669244in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.692782in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.717102in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.746325in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.776307in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.815669in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.930092in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.951165in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.971460in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.986938in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.001550in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.011820in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.021390in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.030160in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.038019in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.044851in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.048778in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.052160in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.054963in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.057153in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.058698in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.059568in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.059736in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.059179in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.057877in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.055819in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.052997in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.049411in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.045070in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.039989in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.034192in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.027713in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.020593in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.012880in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.000324in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.986768in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.972435in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.952482in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.921578in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.879575in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.852628in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.841547in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.841547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.551403in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.565839in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.581133in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.597249in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.614144in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.631776in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.650101in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.669071in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.692619in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.716936in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.746153in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.776129in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.815490in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.921142in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.946545in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.966957in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.982615in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.997505in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.008056in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.017974in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.027153in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.035478in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.042823in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.047113in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.050871in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.054060in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.056643in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.058585in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.059856in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.060425in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.060269in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.059369in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.057711in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.055289in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.052104in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.048165in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.043486in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.038093in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.032015in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.025290in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.017960in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.010070in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.997297in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.969034in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.948780in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.922611in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.879959in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.852741in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.841567in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.841567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.551403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.581133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.614144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.650101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.688638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.729354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.771807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.815490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.859769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.903820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.946545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.986417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.021121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.047113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.059856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.055289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.032015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.992815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.943602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.890686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.689919in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.704348in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.719629in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.735726in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.752598in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.770208in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.788513in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.811332in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.835001in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.859434in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.888768in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.918832in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.063932in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.089274in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.109553in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.125017in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.139614in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.149869in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.159425in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.168178in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.176018in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.182830in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.186742in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.192894in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.195066in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.196591in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.197441in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.197586in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.197006in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.195680in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.193596in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.190746in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.187133in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.182762in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.177649in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.171821in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.165308in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.158154in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.150406in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.137794in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.124184in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.109792in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.089760in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.058732in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.016556in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.978371in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.978371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.689645in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.704079in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.719372in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.735485in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.752377in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.770006in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.788327in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.807293in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.830834in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.855145in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.884353in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.914319in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.953666in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.059269in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.084655in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.105053in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.120697in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.135572in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.146110in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.156015in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.165179in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.173487in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.180814in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.185090in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.188834in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.192008in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.194575in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.196500in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.197752in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.198302in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.198125in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.197202in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.195521in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.193075in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.189864in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.185897in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.181190in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.175766in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.169657in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.162899in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.155534in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.147609in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.120981in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.106397in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.086059in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.059780in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.016945in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.989607in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.978386in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.978386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.689645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.719372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.752377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.788327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.826855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.867559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.909999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.997927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.041956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.084655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.124495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.159157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.185090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.197752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.193075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.169657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.130279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.080860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.027718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.546448in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.560880in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.576162in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.592261in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.609137in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.626749in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.645054in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.667876in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.691550in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.715983in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.745318in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.775384in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.814812in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.920478in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.945815in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.966088in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.981546in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.996133in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.006382in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.015929in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.024673in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.032502in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.039301in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.043203in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.046560in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.049334in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.051495in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.053008in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.053844in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.053976in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.053380in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.052039in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.049938in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.047071in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.043439in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.039049in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.033917in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.028068in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.021535in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.014358in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.006589in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.993943in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.980297in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.965870in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.945787in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.914682in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.872397in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.845268in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.834112in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.834112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.546175in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.560611in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.575906in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.592021in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.608916in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.626547in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.644870in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.663838in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.711695in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.740905in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.770874in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.810221in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.915818in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.941200in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.961592in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.977230in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.992098in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.002629in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.012526in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.029980in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.037295in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.041563in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.045298in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.048462in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.051018in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.052932in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.054172in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.054709in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.054519in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.053582in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.051886in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.049423in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.046195in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.042210in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.037484in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.025912in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.019132in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.011746in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.003798in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.990934in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.977098in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.962476in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.942086in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.915738in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.872788in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.845376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.834123in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.834123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.575906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.608916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.644870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.683402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.724110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.766553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.810221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.854482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.898508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.941200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.981026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.015666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.041563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.054172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.049423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.025912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.986420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.936873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.883591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.225483in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.239821in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.255004in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.271001in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.305280in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.323482in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.342333in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.365744in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.389935in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.419004in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.448829in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.487975in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.593044in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.618272in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.638477in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.653897in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.668469in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.678720in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.688285in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.697062in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.704941in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.711808in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.715763in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.719180in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.722022in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.724256in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.725845in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.726761in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.726974in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.726460in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.725195in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.723166in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.720363in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.716782in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.712427in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.707311in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.701457in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.694891in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.687653in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.679788in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.671350in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.657750in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.643212in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.627957in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.606864in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.574383in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.530289in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.501921in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.496109in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.496109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.225175in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.239521in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.254720in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.270735in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.287529in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.305058in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.323279in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.342147in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.389764in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.418835in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.448658in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.487807in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.588424in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.613691in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.634003in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.649591in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.664425in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.674947in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.684850in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.694030in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.702374in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.709757in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.714082in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.717884in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.721123in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.723763in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.725767in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.727101in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.727735in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.727642in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.726800in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.725192in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.722809in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.719648in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.715712in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.711015in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.705577in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.699425in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.692593in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.685123in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.677058in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.668449in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.654627in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.639881in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.624401in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.602949in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.569822in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.524898in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.501878in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.496006in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.496006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.225175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.254720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.287529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.323279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.361611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.402120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.444358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.487807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.531813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.575527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.617816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.657113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.691057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.716051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.727507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.721326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.696091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.654627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.602949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.547463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.107567in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.122047in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.137214in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.153065in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.186736in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.208114in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.230282in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.253152in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.312712in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.361786in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.410696in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.434514in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.472190in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.486223in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.499470in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.508802in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.517545in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.525627in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.532977in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.539513in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.545154in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.549812in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.552325in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.554335in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.555814in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.556734in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.557069in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.556793in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.555885in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.554322in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.552088in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.549165in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.545547in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.541229in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.536214in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.530510in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.524135in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.517114in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.509478in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.501270in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.487991in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.473724in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.458679in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.437780in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.400181in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.313772in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.313772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.106835in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.121339in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.136537in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.152423in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.168983in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.186190in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.207644in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.229905in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.252880in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.280438in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.426399in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.449527in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.467999in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.482108in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.495500in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.508050in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.516825in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.524979in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.532437in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.539114in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.544918in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.549753in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.552387in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.554513in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.556101in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.557119in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.557538in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.557330in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.556471in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.554938in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.549784in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.546143in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.541791in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.536735in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.530990in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.524581in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.517536in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.509894in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.501698in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.488470in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.459311in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.438465in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.411571in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.313417in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.313417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.106835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.136537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.168983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.204010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.241310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.280438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.320829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.361801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.402521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.441920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.478643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.511040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.536980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.553516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.556984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.544055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.513787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.469367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.416992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.362639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.406327in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.420823in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.436004in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.451867in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.468394in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.485558in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.506945in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.529120in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.551995in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.579431in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.611553in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.660610in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.709483in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.733272in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.752471in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.770878in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.784873in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.798076in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.807370in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.816070in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.824107in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.831404in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.837885in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.843465in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.848056in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.852484in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.853910in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.854776in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.855055in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.854721in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.853754in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.852128in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.849830in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.846844in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.843160in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.838775in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.833693in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.827922in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.821481in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.814392in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.806688in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.798414in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.785037in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.770675in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.755537in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.734521in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.696731in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.609977in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.609977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.405599in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.420119in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.435330in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.451229in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.467800in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.506481in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.528750in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.551731in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.579293in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.611534in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.725186in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.748279in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.766715in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.780789in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.794141in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.806645in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.815380in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.823491in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.830901in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.837525in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.843273in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.848047in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.850637in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.852717in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.854257in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.855225in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.855592in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.855331in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.854416in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.850541in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.847550in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.843847in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.839431in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.834310in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.828499in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.822023in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.814911in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.807201in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.798937in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.785609in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.771319in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.756254in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.735284in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.702785in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.609665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.609665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.405599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.435330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.467800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.502846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.540158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.579293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.619681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.660640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.701333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.740685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.777334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.809622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.851743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.854957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.841728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.811128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.766374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.713695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.659081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.540738in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.555264in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.570472in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.586359in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.602907in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.620090in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.641496in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.663685in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.686569in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.714008in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.746122in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.799229in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.843905in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.867612in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.886722in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.905014in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.918895in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.931960in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.941132in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.949692in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.957567in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.964682in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.970954in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.976299in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.980626in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.982900in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.984654in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.985860in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.986490in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.986520in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.985924in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.984679in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.982765in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.980165in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.976867in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.972861in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.968147in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.962728in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.956616in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.949828in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.942391in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.934340in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.925719in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.911830in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.896964in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.881336in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.859696in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.809807in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.732386in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.732386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.540007in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.554556in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.569795in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.585717in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.602310in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.619546in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.641030in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.663316in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.686307in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.713876in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.750183in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.851727in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.875019in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.893680in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.907975in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.921586in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.934389in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.943380in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.951775in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.959502in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.966478in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.972617in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.977822in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.981992in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.984144in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.985758in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.986802in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.987247in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.987063in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.986224in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.984707in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.982492in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.979564in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.975914in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.971539in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.966443in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.960641in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.954152in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.947004in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.939235in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.930885in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.902853in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.887498in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.866068in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.838365in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.732006in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.732006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.540007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.569795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.602310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.637392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.674730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.713876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.754258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.795182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.835801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.875019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.911446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.968623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.984144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.986224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.971539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.939235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.892696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.838365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.782376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.692275in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.706822in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.722046in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.737945in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.754501in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.775200in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.796743in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.819050in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.845916in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.873527in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.909813in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.003029in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.026312in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.044933in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.059150in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.072611in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.085172in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.093903in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.101958in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.109261in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.115728in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.121272in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.125796in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.128202in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.130084in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.131415in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.132165in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.132308in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.131817in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.130667in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.128838in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.126308in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.123062in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.119090in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.114385in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.108949in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.102789in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.095916in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.088357in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.080139in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.071301in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.061889in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.046815in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.030773in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.013990in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.990853in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.867991in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.856283in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.856283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.691502in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.706073in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.721327in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.737263in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.753864in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.771107in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.792596in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.814880in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.837866in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.865417in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.901682in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.995002in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.018401in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.037193in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.051620in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.065384in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.078362in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.098757in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.106417in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.113312in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.119353in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.124439in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.128467in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.130510in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.132002in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.132909in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.133202in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.131823in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.130099in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.127654in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.124473in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.120543in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.115860in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.110425in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.104250in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.097353in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.089761in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.081509in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.072640in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.063201in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.048095in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.032026in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.015199in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.950209in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.902718in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.855560in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.855560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.691502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.721327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.753864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.788957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.826292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.905750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.946585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.987048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.026007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.062011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.093267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.117440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.131327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.131050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.113236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.077149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.026491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.968154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.908612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.619253in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.633791in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.649008in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.664898in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.681446in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.702134in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.723666in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.745963in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.800414in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.836681in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.929840in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.971704in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.985902in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.999344in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.011880in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.020591in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.028624in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.035903in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.042344in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.047857in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.052350in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.054732in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.056590in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.057895in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.058619in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.058734in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.058213in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.057033in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.055171in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.052608in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.049329in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.045323in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.040583in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.035112in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.028915in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.022008in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.014412in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.006161in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.997287in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.987841in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.972717in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.956629in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.939803in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.916613in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.805242in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.781898in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.781898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.618478in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.633041in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.648288in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.664216in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.680809in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.698044in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.719522in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.741797in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.764772in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.792311in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.828558in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.921825in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.945205in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.963979in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.978388in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.992133in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.005089in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.017119in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.025439in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.033076in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.039947in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.045960in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.051017in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.055012in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.057032in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.058500in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.059382in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.059648in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.059267in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.058212in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.056458in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.053982in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.050768in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.046806in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.036619in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.030409in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.023477in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.015849in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.007561in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.998656in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.989183in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.974026in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.957908in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.941035in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.917718in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.875911in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.828365in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.781190in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.781190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.618478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.648288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.680809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.715885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.753203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.792311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.832625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.873439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.913877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.952804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.988766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.019963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.044057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.057837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.057424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.039447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.003183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.952357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.893886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.834263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.520959in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.535474in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.550667in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.566532in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.583056in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.603714in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.625217in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.647484in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.674302in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.738084in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.827158in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.850513in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.869233in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.883558in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.897156in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.909883in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.918758in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.926978in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.934465in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.941135in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.946904in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.951676in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.954258in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.956328in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.957853in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.958811in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.959168in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.958900in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.957981in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.956388in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.954098in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.951097in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.947370in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.942909in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.937713in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.931785in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.925135in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.917783in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.909757in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.901089in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.891824in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.882012in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.866392in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.849885in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.826886in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.791322in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.737998in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.679438in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.679438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.520178in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.534718in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.549942in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.565846in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.582415in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.599626in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.621076in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.643322in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.666268in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.693774in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.729978in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.823112in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.846447in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.865179in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.879550in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.893251in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.906159in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.915235in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.923722in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.931546in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.938628in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.944877in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.950199in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.954488in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.956720in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.958413in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.959534in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.960051in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.959933in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.959151in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.957678in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.955491in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.952571in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.948903in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.944479in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.939299in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.933367in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.926701in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.919322in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.911262in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.902560in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.893264in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.883424in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.867769in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.851221in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.833989in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.810300in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.696600in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678730in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.520178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.549942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.582415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.617444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.654714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.693774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.734039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.774800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.815178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.854031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.889895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.920963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.944877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.958413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.957678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.939299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.851221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.792248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.732166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.520349in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.534864in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.550056in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.565922in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.582445in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.603103in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.624606in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.646873in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.673690in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.701252in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.737473in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.826546in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.849900in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.868622in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.882945in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.896544in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.909271in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.918145in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.926365in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.933852in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.940523in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.946290in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.951063in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.953644in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.955713in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.957239in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.958196in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.958553in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.958286in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.957366in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.955772in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.953482in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.950481in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.946753in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.942292in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.937095in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.931167in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.924518in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.917165in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.909138in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.900470in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.891204in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.881391in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.865771in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.849262in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.826263in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.790699in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.737370in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678808in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.519568in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.534108in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.549331in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.565235in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.581805in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.599016in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.620465in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.642711in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.665657in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.693163in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.729366in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.822500in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.845835in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.864566in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.878937in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.892639in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.905546in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.914622in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.923109in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.930933in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.938014in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.944264in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.949585in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.953874in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.956106in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.957799in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.958919in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.959436in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.959318in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.958536in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.957063in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.954875in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.951955in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.948286in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.943862in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.938681in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.932750in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.926083in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.918703in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.910643in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.901941in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.892644in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.882803in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.867148in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.850599in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.833366in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.809677in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.695970in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678100in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.519568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.581805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.616833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.654103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.693163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.733428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.774188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.814566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.853418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.889283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.920350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.944264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.957799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.957063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.938681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.901941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.850599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.791623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.731538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.377578in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.392086in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.407271in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.423129in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.439646in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.460296in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.481791in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.504050in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.530859in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.558413in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.594624in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.683674in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.707022in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.725739in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.753652in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.766373in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.775242in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.783458in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.790939in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.797604in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.803365in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.808130in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.810707in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.815239in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.815590in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.815314in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.814385in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.812783in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.810484in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.807473in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.803734in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.799261in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.794053in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.788111in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.781449in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.774083in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.766042in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.757360in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.748079in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.738250in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.722606in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.706073in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.683039in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.647421in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.594007in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.535343in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.535343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.376792in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.391325in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.406542in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.422439in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.439002in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.456206in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.477648in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.499886in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.522825in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.550323in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.586516in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.679628in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.702957in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.721683in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.736049in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.749746in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.762648in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.771720in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.780202in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.788021in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.795097in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.801340in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.806655in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.810936in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.813163in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.814850in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.815964in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.816474in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.816348in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.815558in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.814077in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.811881in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.808950in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.805272in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.800837in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.795645in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.789701in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.783022in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.775629in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.767555in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.758838in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.749526in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.739670in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.723990in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.707415in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.690155in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.666428in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.546575in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.534620in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.534620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.376792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.406542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.439002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.474017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.511275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.550323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.590577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.631327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.671695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.710538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.746391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.777445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.801340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.814850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.814077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.795645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.758838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.707415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.648345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.588157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.609382in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.623891in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.639076in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.654936in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.671453in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.692103in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.713599in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.735860in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.762670in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.790224in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.826436in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.938835in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.957549in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.971867in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.985461in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.998180in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.007048in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.015263in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.022742in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.029405in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.039924in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.042498in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.044558in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.046076in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.047021in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.047368in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.047088in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.046155in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.044548in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.042244in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.039226in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.035481in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.031003in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.025788in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.019839in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.013167in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.005794in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.997743in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.989052in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.979761in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.969923in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.954262in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.937712in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.914655in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.879001in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.825527in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.766789in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.766789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.608596in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.623129in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.638347in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.654245in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.670808in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.688013in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.709456in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.731695in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.754635in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.782133in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.818328in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.911440in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.934769in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.953494in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.967860in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.981555in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.994456in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.003527in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.012007in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.019825in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.026899in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.033140in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.038451in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.042729in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.044953in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.046637in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.047749in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.048255in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.048126in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.047332in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.045846in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.043645in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.040710in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.037026in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.032585in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.027386in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.021435in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.014748in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.007347in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.999264in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.990539in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.981217in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.971351in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.955655in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.939063in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.921784in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.898032in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.778031in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.766060in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.766060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.608596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.638347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.670808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.705825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.743084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.782133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.822389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.863140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.903507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.942349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.978201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.009251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.033140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.046637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.045846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.027386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.990539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.939063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.879929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.819668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.371668in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.386097in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.401203in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.416983in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.433422in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.453980in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.475386in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.497560in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.551734in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.587832in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.680558in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.703696in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.722182in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.736281in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.749614in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.762029in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.770638in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.778561in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.785720in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.792027in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.797395in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.801726in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.803992in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.805726in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.806899in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.807483in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.807449in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.806770in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.805426in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.803389in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.800642in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.797170in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.792964in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.788015in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.782327in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.775907in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.768770in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.760939in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.752445in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.743328in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.733633in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.718129in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.701659in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.684447in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.660743in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.552906in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.523164in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.523164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.370837in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.385293in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.400432in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.416252in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.432740in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.449870in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.471225in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.493379in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.516236in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.543643in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.579726in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.672574in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.695834in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.714499in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.728814in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.742457in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.755300in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.764324in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.772755in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.780519in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.787535in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.793713in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.798956in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.803159in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.805330in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.806957in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.808008in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.808451in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.808254in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.807388in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.805827in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.803546in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.800527in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.796755in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.792221in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.786925in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.780873in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.774081in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.766570in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.758373in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.749529in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.740085in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.730093in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.714202in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.697410in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.679925in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.655893in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.534474in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.522367in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.522367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.370837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.432740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.467608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.504726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.543643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.583775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.624409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.664664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.703391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.739116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.770015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.793713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.806957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.805827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.786925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.749529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.697410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.637578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.576604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.503714in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.518197in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.533355in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.549187in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.565675in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.586290in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.607749in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.629972in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.656737in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.684244in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.720388in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.809215in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.832475in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.851101in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.865335in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.878829in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.891431in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.900198in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.908296in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.915644in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.922157in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.927746in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.932314in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.934745in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.936651in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.938001in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.938916in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.938427in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.937269in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.935419in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.932856in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.929566in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.925530in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.920744in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.915205in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.908917in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.901893in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.894149in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.885717in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.876630in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.866932in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.856676in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.840371in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.823157in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.799192in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.762141in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.706526in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.645403in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.645403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.502912in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.517421in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.532613in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.548484in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.565020in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.603606in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.625810in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.648714in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.676168in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.712301in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.805196in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.828440in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.847080in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.861365in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.874967in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.887758in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.896734in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.905108in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.912804in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.919742in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.925829in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.935049in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.937130in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.938658in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.939603in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.939929in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.939607in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.938606in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.936899in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.934462in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.931275in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.927324in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.922600in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.917102in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.910836in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.903816in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.896066in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.887618in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.878511in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.868793in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.858515in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.842176in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.824913in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.806940in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.782232in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.644745in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.644745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.502912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.532613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.565020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.599980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.637181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.676168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.716354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.757024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.797288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.835989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.871637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.902388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.925829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.938658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.936899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.917102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.878511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.824913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.763395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.700624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.501397in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.515878in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.531035in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.546865in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.563352in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.583965in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.605423in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.627644in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.654408in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.681913in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.718056in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.806881in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.830139in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.848765in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.863000in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.876493in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.889094in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.897863in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.905960in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.913308in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.919821in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.925407in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.929977in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.932407in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.934312in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.935660in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.936425in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.936574in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.936084in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.934924in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.933074in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.930511in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.927218in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.923180in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.918392in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.906560in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.899532in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.891787in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.883352in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.874261in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.864559in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.854299in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.837987in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.820767in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.796794in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.759723in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.704079in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.642916in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.642916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.500593in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.515101in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.530291in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.546161in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.562696in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.579871in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.601279in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.623482in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.646384in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.673837in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.709969in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.802861in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.826104in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.844744in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.859029in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.872630in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.885421in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.894397in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.902770in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.910467in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.917404in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.923490in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.928628in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.932709in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.934789in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.936317in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.937261in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.937586in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.937263in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.936261in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.934553in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.932114in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.928926in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.924973in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.920247in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.914747in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.908478in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.901456in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.893704in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.885252in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.876143in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.866420in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.856139in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.839793in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.822524in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.804543in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.779824in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.642252in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.642252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.500593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.530291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.562696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.597653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.634852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.673837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.714022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.754690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.794953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.833653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.869301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.900050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.923490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.936317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.934553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.914747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.876143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.822524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.760977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.698170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593631in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.608112in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.639099in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.655585in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.676199in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.697657in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.719878in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.746642in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.774147in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.810290in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.899113in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.922374in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.940999in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.955233in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.968727in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.981329in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.990097in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.998194in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.005542in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.012054in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.017642in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.022210in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.024640in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.026546in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.027894in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.028658in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.028809in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.028318in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.027158in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.025308in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.022745in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.019451in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.015414in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.010626in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.005084in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.991767in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.984021in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.975585in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.966495in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.956793in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.946533in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.930222in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.913002in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.889027in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.851958in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.796314in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.735151in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.735151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.592827in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.607334in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.622525in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.638394in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.654929in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.672105in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.715715in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.738618in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.766071in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.802202in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.895094in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.918338in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.936978in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.951263in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.964864in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.977655in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.986631in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.995004in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.002700in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.009638in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.015724in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.020861in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.024943in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.027023in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.028551in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.029494in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.029820in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.029497in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.028495in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.026787in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.024348in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.021160in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.017207in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.012482in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.006981in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.000712in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.993690in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.985938in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.977487in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.968377in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.958655in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.948373in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.932028in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.914758in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.896778in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.872058in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.734486in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.734486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.592827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.622525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.654929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.689887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.727086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.766071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.806255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.846924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.887186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.925886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.961535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.992284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.015724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.028551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.026787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.006981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.968377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.914758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.853212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.790405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.058253in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.072734in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.087891in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.103720in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.120207in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.140821in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.184500in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.211263in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.238768in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.274911in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.363737in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.386995in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.405622in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.419854in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.433348in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.445950in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.454718in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.470164in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.476677in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.482264in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.486833in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.489263in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.491169in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.492517in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.493282in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.493433in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.492941in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.491783in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.489932in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.487369in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.484077in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.480039in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.475251in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.469710in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.463420in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.456394in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.448648in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.440214in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.431124in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.421423in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.411163in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.394852in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.377633in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.353659in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.316591in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.260949in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.199790in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.199790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.057449in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.071956in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.087147in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.103016in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.119551in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.136727in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.158134in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.180337in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.203239in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.230692in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.266824in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.359716in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.382959in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.415884in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.429486in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.442276in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.451252in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.459626in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.467322in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.474260in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.480347in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.485484in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.489566in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.491646in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.493174in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.494118in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.494444in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.494121in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.493119in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.491411in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.488973in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.485785in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.481832in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.477107in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.471607in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.465338in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.458317in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.450565in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.442114in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.433004in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.423283in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.413002in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.396657in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.379389in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.361409in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.336690in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.199125in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.199125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.057449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.087147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.119551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.154509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.191707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.230692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.270877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.311545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.351808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.390508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.426156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.456906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.480347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.493174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.491411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.471607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.433004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.379389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.317845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.255041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.358608in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.373086in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.388240in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.404067in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.420551in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.441161in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.462615in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.484833in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.511593in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.539094in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.575232in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.664047in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.687305in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.705928in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.720159in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.733650in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.746250in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.755015in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.763111in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.770456in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.776967in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.782552in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.787117in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.789546in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.791449in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.792795in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.793558in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.793704in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.793212in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.792048in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.790195in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.787629in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.784332in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.780292in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.775500in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.769955in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.763662in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.756629in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.748880in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.740440in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.731346in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.721640in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.711375in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.695057in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.677830in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.653846in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.616763in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.561096in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499910in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.357803in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.372307in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.387495in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.403361in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.419893in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.437066in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.458470in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.480670in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.503569in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.531019in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.567146in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.660027in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.683268in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.701906in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.716189in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.729788in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.742576in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.751550in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.759922in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.767616in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.774551in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.780635in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.785769in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.789848in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.791926in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.793452in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.794393in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.794716in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.794390in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.793386in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.791674in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.789233in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.786042in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.782086in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.777357in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.771853in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.765580in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.758554in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.750798in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.742342in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.733228in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.723501in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.713215in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.696863in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.679586in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.661598in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.636868in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499240in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.357803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.387495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.419893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.454845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.492039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.531019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.571199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.611862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.652121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.690816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.726459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.757203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.780635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.793452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.791674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.771853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.733228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.679586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.618014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.555182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.368765in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.383841in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.399592in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.416001in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.436522in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.457891in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.480026in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.506694in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.534108in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.570142in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.658729in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.681926in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.700502in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.714693in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.728143in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.740701in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.749433in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.757493in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.764799in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.771270in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.776811in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.781328in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.783723in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.785589in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.786898in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.787619in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.787724in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.787186in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.785975in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.784071in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.781450in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.778097in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.773998in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.769144in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.763533in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.757171in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.750069in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.742245in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.733730in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.714770in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.704422in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.687977in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.670619in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.646454in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.609092in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.552986in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.491290in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.491290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.353509in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.367938in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.383051in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.398844in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.415303in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.432404in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.475843in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.498665in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.526029in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.562053in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.654701in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.677885in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.696475in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.710719in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.724279in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.745967in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.754304in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.761962in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.768859in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.774902in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.779992in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.784023in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.786067in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.787557in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.788460in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.788743in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.788375in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.787325in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.785566in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.783075in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.779831in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.775819in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.771031in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.765466in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.759129in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.752034in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.744206in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.735677in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.726485in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.716677in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.706307in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.689822in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.672408in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.654277in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.629348in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.490533in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.490533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.353509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.383051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.415303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.450114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.487173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.526029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.566095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.606653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.646813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.685413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.720960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.751597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.774902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.787557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.785566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.765466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.726485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.672408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.610340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.546972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.365965in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.369819in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.373828in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.378630in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.383353in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.388850in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.393889in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.399575in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.405991in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.413223in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.421365in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.428132in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.435514in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.443555in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.452307in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.461819in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.472140in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.483317in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.495402in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.508437in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.522470in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.537539in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.553679in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.570920in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.583037in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.595658in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.608786in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.622422in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.636567in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.658730in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.682012in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.706387in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.731814in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.758243in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.785615in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.813857in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.842887in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.872610in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.913142in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.954454in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{5.027737in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.100823in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{5.141855in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{5.181999in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{5.211379in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{5.240048in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{5.267948in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{5.295046in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.321330in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{5.346816in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.371534in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.395535in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.418878in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{5.449098in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.478436in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{5.507045in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.541986in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.541986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.365871in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.369724in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.373729in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.378526in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.383243in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.388730in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.393760in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.399436in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.405838in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.413054in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.421178in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.427927in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.435289in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.443310in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.452040in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.461528in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.471828in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.482990in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.495067in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.508110in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.522168in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.537285in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.553499in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.564934in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.576876in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.589331in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.602301in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.615785in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.629780in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.651720in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.674771in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.698895in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.724046in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.750174in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.777221in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.805126in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.833822in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.863235in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.903417in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.944482in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.996619in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.101133in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{5.142088in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{5.172199in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{5.201679in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.230453in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.258472in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.285714in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{5.312182in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.337897in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.362894in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.387219in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{5.410923in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{5.441658in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{5.471529in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.500682in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.536320in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.543360in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.543360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.365871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.371637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.379413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.389931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.404165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.423362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.449048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.482990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.527087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.583039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.651720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.732650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.824173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.028090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.131927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.230453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.320836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.403087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.478879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.162392in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.165999in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.169789in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.174371in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.178915in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.184240in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.189153in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.194726in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.201045in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.208200in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.216290in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.223034in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.230409in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.238464in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.247249in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.256812in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.267204in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.278474in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.290669in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.303836in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.318014in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.333245in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.349557in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.366982in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.379224in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.391971in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.405226in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.418989in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.440580in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.463295in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.487109in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.511987in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.537882in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.564738in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.592488in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.621053in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.650344in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.690359in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.731229in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.793507in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.887031in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.927825in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.967728in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.996922in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.025393in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.053081in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.079946in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{5.105973in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.131170in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.155566in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.179207in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{5.202152in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.224469in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{5.253370in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.281443in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.308837in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.329012in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.329012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.162237in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.165830in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.169605in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.174169in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.178696in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.184003in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.188900in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.194456in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.200756in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.207893in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.215963in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.222693in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.230055in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.238097in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.246869in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.256424in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.266814in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.278091in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.290308in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.303513in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.317756in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.333077in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.343909in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.355245in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.367092in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.379454in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.392333in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.419640in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.441457in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.464391in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.488403in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.513444in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.539462in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.566397in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.594185in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.622758in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.652039in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.692032in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.732892in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.795175in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.878309in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.919123in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.949135in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.978504in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{5.007140in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{5.034979in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{5.061989in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{5.088161in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.113515in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{5.138086in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.161922in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.185081in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.207624in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{5.236832in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.265214in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.299763in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.326833in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.326833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.162237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.167628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.175018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.185170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.199107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.218139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.243861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.278091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.322741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.379454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.448980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.530684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.622758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.722611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.826462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.929192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.025791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.113515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.192661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.265214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plasma_cr/0d/visual/meno/case_000032_species_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[charter]{mathdesign} \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428889in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453818in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478748in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478748in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339483in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872147in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250078in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543224in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782741in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985251in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160672in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315405in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364413in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897076in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275007in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568153in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807671in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010180in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185602in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340334in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.489402in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.176126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=2.060605in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.504123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=3.388603in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.832121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.716600in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.160119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=6.044598in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781836in, y=7.372596in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479202in,y=4.442020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{1.403029in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{1.410569in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.427696in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{1.447899in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.471605in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{1.542720in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{1.580661in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{1.594342in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{1.608540in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{1.630795in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{1.654178in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{1.678652in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{1.704166in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{1.730654in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{1.758038in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.786226in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{1.815113in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{1.854515in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{1.904765in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.085563in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.123952in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.152032in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.179451in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.206185in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.232230in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.257599in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.282320in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.306433in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.337723in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.368147in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.397834in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.434090in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.511383in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.559287in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.606427in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.659472in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.711657in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.763027in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.820590in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.820590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{1.402985in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{1.418911in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.427931in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.437727in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.459852in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.472285in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{1.485694in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{1.500124in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.515611in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{1.549871in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{1.655171in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{1.704898in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{1.815551in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{1.895393in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.037632in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.134076in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.161544in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.188287in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.214318in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.239670in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.264385in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.296436in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.327565in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.357881in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.387488in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.423643in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.459018in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.548359in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.634648in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.673291in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.711062in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.773601in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.786826in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.815255in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.815255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.395980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{1.421835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{1.455917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{1.500124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{1.556017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{1.624369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{1.704898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{1.796213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{1.895393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{1.997395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.096347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.188287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.272491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.350373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.423643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.493772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.561832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.628127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.692283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.754522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{7.487627in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{7.486780in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486141in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{7.487631in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{7.486783in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486177in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{7.488056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{7.488049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{7.488040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{7.488029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{7.488015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{7.487998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{7.487976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{7.487949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{7.487914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{7.487872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{7.487818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{7.487752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{7.487669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{7.487566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{7.487437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{7.487277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{7.487079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{7.486837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{7.486541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.283399in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.289255in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.295856in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.303234in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.311416in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.320421in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.330251in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.340906in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.352369in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.364614in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.377601in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.391280in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.405591in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.425533in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.446287in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.473046in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.559496in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.579908in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.594533in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.608423in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.621442in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.633452in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.640833in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.647669in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.653925in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.659570in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.664577in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.668923in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.672593in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.675577in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.677872in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.679485in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.680425in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.680715in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.680382in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.679458in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.677984in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.674835in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.670700in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.665741in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.660104in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.651741in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.642570in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.632626in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.621784in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.612904in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.603202in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.596180in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.588637in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.580497in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.571679in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.562094in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.551647in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.540232in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.527735in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.514033in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.498993in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.490927in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.482471in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.473608in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.464316in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.454575in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.444367in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.433667in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.422460in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.410723in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.398436in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.385583in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.372145in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.358109in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.343459in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.328190in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.312295in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.295771in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.278626in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.260873in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.242529in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.223626in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.204204in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.164023in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.122575in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.059906in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.039431in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.019420in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.000027in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.981400in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.963664in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.963664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.284921in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.290999in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.297852in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.305516in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.314017in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.323374in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.333595in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.344674in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.356594in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.369325in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.382821in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.397027in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.411870in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.432512in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.453918in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.486910in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.536556in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.557939in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.578474in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.593130in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.606996in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.619936in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.631822in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.639100in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.645825in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.651970in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.657512in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.662437in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.666732in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.670396in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.673432in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.675848in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.677661in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.678891in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.679564in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.679706in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.678991in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.677247in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.674565in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.671020in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.666673in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.661577in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.655785in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.649352in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.639877in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.629450in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.620983in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.611860in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.601908in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.594696in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.586925in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.578501in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.569323in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.559287in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.548285in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.536206in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.522938in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.508365in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.492370in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.474830in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.465442in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.455619in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.445344in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.434599in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.423367in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.411629in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.399366in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.386558in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.373187in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.359232in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.344677in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.329504in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.313701in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.297255in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.280163in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.262428in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.244059in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.225080in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.205528in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.185457in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.144057in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.038733in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.018542in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.999003in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.980249in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.962391in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.962391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.284921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.308255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.340886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.382821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.432512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.486910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.541964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.593130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.635529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.664663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.678348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.677937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.666673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.647076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.620983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.586925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.536206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.455619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.329504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.144057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.320551in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.332091in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{4.342379in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.353308in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.364908in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{4.377204in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.390209in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.403920in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.418302in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.436345in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.458175in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.495764in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.510536in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.521519in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.529090in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.535957in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.542000in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.547103in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.551164in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.553248in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.554808in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.555828in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.556301in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.556221in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.555593in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.554428in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.552740in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.549282in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.544802in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.539421in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.533272in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.526484in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.516643in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.506081in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.494886in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.483004in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.470242in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.459902in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.448711in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.440675in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.432098in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.422905in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.413013in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.402333in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.390769in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.378215in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.364559in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.349681in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.333451in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.324787in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.315733in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.306273in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.296389in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.286062in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.275276in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.264013in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.252259in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.239999in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.227219in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.213908in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.200060in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.185668in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.170732in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.155254in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.139245in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.122719in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.105704in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.070328in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.033493in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.976771in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.939139in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.920737in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.902783in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.885402in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.868710in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.852801in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.852801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.320437in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.330145in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.340515in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.351589in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{4.363409in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{4.376012in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.389426in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{4.403657in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.418673in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.453975in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.500151in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.512543in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.524089in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.532012in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.539161in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.545416in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.550671in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.553573in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.555972in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.557853in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.559207in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.560033in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.560334in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.560120in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.558868in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.556562in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.553284in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.549121in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.544156in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.538460in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.532093in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.525105in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.514909in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.503823in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.491952in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.479318in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.469261in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.458557in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.447000in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.438694in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.429806in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.409901in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.398685in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.386492in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.373216in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.358752in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.342993in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.325830in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.316687in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.307149in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.297203in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.286833in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.276023in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.264758in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.253023in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.240801in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.228077in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.214836in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.201065in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.186751in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.171886in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.156464in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.140485in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.123956in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.106892in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.089318in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.052811in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.014915in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.938128in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.919455in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.901256in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.850624in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.850624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.320437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.340515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.363409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.389426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.418673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.450671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.483907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.515520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.541351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.556978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.559824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.550602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.532093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.506671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.476027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.438694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.386492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.307149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.186751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.014915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807261in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{3.814377in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.822261in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.830916in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.840335in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.850500in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.861383in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.872945in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.885139in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.902287in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.920315in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.939067in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.963263in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.002940in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.047439in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.071356in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.089731in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.102919in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.115482in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.127308in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.138281in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.148283in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.154355in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.159914in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.164929in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.169375in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.173229in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.176474in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.179098in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.181095in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.182465in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.183214in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.183356in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.182910in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.181902in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.180364in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.177140in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.172937in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.167894in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.162150in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.153596in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.134010in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.122973in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.114013in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.104323in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.093734in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.086078in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.077868in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.069031in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.059487in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.049150in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.037928in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.025717in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.012408in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.997884in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.982016in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.973537in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.964671in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.955400in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.945708in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.935576in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.924986in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.913921in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.902365in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.890303in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.877719in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.864602in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.850941in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.836731in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.821966in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.806648in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.790783in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.774383in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.757466in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.740060in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.703937in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.666436in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.571201in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.552827in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.534982in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.517790in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.501356in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.501356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.810874in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{3.818277in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.826471in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.835458in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.845230in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.855766in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.867033in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.878990in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.891581in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.909249in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.927764in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.951811in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.986450in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.031053in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.055126in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.073710in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.091487in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.104164in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.116172in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.127407in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.137759in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.147125in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.152772in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.157914in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.162530in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.166604in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.170126in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.173093in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.175505in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.177370in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.178699in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.179508in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.179791in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.179025in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.177285in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.174644in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.171163in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.166890in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.161866in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.156133in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.149738in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.142731in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.132515in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.124217in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.115332in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.105753in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.095306in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.087748in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.079623in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.070844in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.061319in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.050954in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.039651in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.027311in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.013832in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.999113in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.983046in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.965523in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.956180in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.946429in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.936255in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.925643in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.914576in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.903038in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.891013in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.878483in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.865434in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.851849in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.837716in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.823023in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.807762in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.791930in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.775530in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.758574in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.741082in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.723089in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.685803in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.647290in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.589099in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.551558in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.533566in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.516247in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499697in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.810874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.838629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.874931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.918412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.966569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.016297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.064506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.108246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.144119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.168434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.179167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.177285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.165296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.145132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.118364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.083762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.033617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.956180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.837716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.666654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.561879in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.578530in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.590768in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.600554in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.616322in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.622389in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.627682in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.632139in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.635699in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.637859in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.639363in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.640169in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.640222in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.639466in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.637832in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.635987in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.633576in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.630563in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.626912in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.622596in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.617587in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.611864in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.605426in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.598280in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.590452in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.581991in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.569833in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.556840in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.539716in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.518255in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.495957in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.480491in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.464299in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.451489in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.437930in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.423432in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.413142in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.402271in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.378484in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.365401in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.351406in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.336401in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.320288in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.302963in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.284326in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.264281in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.242744in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.219655in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.194980in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.168737in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.141001in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.111930in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.081776in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.035346in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.989058in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.959344in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.945078in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.931302in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.918072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.562858in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.579174in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.591098in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.600571in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.607823in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.614410in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.620272in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.625364in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.629659in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.633136in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.635772in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.637515in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.638204in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.638186in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.637367in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.635639in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.633679in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.631099in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.627862in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.623936in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.619304in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.613959in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.607914in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.601194in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.593838in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.585895in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.574481in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.562229in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.549230in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.535560in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.517639in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.498928in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.479478in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.463246in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.450496in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.437048in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.422674in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.412451in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.401623in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.390106in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.377819in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.364678in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.350600in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.335501in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.319299in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.301910in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.283250in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.263235in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.241781in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.218812in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.206739in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.194266in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.181390in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.154432in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.125925in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.096032in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.065061in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.986370in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.956182in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.941707in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.927736in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.914318in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.914318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.562858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.580926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.597501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.611859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.623422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.631845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.636930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.638186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.634399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.623936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.605747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.580300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.549230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.513956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.475486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.432372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.377819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.301910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.194266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.049312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.844612in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.862208in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.880567in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.899611in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.923224in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.951545in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.024832in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.044180in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.058931in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.082546in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.091566in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.099783in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.107094in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.113394in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.116986in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.120056in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.122580in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.124533in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.125896in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.126650in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.126779in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.126277in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.125137in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.123360in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.120949in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.117916in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.114280in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.110058in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.105280in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.099977in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.091125in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.081320in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.070720in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.055622in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.039750in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.015087in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.985481in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.963577in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.945230in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.930750in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.915447in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.904684in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.893392in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.881499in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.868924in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.841376in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.826211in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.809975in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.792556in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.753686in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.743039in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.731991in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.720529in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.708639in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.696309in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.683533in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.670301in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.656611in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.642463in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.612815in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.581462in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.548628in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.514685in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.445880in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.412672in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.396784in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.381526in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.366994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.845535in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.863055in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.881310in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.904069in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{3.927585in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.959724in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.016166in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.035634in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.050641in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.064954in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.078366in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.096272in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.103983in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.110705in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.114577in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.117921in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.120706in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.122903in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.124489in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.125446in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.125759in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.125421in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.124433in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.122801in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.120536in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.117658in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.114193in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.110169in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.105623in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.097905in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.089229in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.079728in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.069523in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.055007in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.039645in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.019527in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.998672in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.972884in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.955095in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.941235in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.926718in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.911306in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.900404in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.888907in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.876730in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.863788in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.849994in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.835263in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.819504in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.802625in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.784530in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.765116in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.744276in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.733285in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.721894in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.710090in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.697856in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.685179in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.672048in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.658450in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.644379in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.629831in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.614807in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.599316in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.583375in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.550274in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.515891in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.446011in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.412355in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.396279in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.380850in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.366155in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.366155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.845535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.881310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.919675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.959724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.000210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.039441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.075110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.103983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.121879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.125009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.112249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.086148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.051238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.011259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.968493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.921693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.863788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.784530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.672048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.515891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.070971in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.088403in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.106566in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.129209in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.152601in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.188566in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.232509in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.251817in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.266669in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.280787in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.290770in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.300128in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.308761in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.316569in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.323441in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.329274in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.332534in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.335256in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.337413in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.338982in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.339940in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.340266in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.339949in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.338975in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.337338in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.335039in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.332082in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.328478in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.324241in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.319393in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.313961in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.307978in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.298054in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.287119in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.275333in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.262859in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.245439in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.222857in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.190449in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.162005in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.142412in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.127172in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.111285in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.094564in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.082852in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.070609in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.057763in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.044235in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.029941in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.014790in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.998684in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.981519in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.963184in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.943566in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.922553in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.900034in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.888178in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.875913in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.863227in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.850117in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.836578in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.822612in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.808222in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.778220in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.746727in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.714029in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.614033in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.598096in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.582666in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.567856in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.553752in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.553752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.071819in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.089176in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.107236in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.129711in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{4.156795in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{4.200338in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.235674in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.254650in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.269246in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.283129in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.292952in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.302161in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.310648in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.318295in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.324977in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.328834in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.332170in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.334950in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.337142in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.338717in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.339925in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.339527in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.338449in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.336693in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.334263in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.331174in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.327446in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.323106in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.318183in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.312715in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.303578in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.293442in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.282449in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.270729in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.254175in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.236776in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.214148in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.186142in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.157454in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.137770in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.122487in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.106537in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.089680in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.077812in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.065347in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.052206in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.038306in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.023567in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.007904in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.991234in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.973466in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.954510in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.934266in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.912631in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.889496in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.877333in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.864755in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.851751in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.838310in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.824427in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.780115in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.748470in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.715437in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.664411in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.630525in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.597830in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.582224in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.567252in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.552996in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.552996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.071819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.107236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.145094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.184451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.224013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.262025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.296095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.322865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.338008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.320715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.289866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.249896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.204896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.157454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.106537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.045356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.964143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.851751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.698543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.972088in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.989521in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.007684in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.030328in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.053720in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.089685in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.152939in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.167791in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.181909in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.191892in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.201251in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.209885in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.217691in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.224563in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.230396in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.233656in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.236378in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.238536in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.240105in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.241062in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.241388in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.241069in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.240095in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.238459in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.236160in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.233202in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.229596in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.225359in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.220511in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.215080in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.209097in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.199172in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.188236in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.176449in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.163976in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.146554in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.123972in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.091561in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.063116in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.043521in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.028280in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.012392in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.995670in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.983956in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.971712in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.958865in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.945336in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.931041in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.915889in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.899782in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.882615in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.864280in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.844662in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.823648in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.801129in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.777009in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.764325in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.751215in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.737678in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.723712in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.709324in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.679327in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.647842in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.515200in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.499273in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.483854in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.469052in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.454962in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.454962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.972935in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.990292in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.008353in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.030828in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{4.057913in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{4.101457in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.136793in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.155770in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.170366in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.184249in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.194072in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.203281in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.211768in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.219415in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.226097in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.229955in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.233290in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.236070in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.238262in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.239836in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.240770in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.241044in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.240646in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.239568in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.237811in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.235381in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.232292in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.228564in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.224222in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.219300in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.213831in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.204693in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.194557in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.183563in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.171843in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.155289in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.137889in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.115260in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.087253in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.058563in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.038877in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.023594in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.007642in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.990784in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.978915in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.966449in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.953307in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.939406in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.924666in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.909003in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.892331in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.874563in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.855606in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.835361in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.813726in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.790592in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.778430in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.765852in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.752849in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.739410in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.725528in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.711200in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.696428in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.681222in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.649584in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.616560in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.565552in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.531680in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.499003in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.483407in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.468444in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.454199in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.454199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.972935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.008353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.046212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.085570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.125132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.163145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.197215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.223985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.239128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.238774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.221832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.190981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.151009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.106007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.058563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.007642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.946457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.865239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.752849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.599671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.819047in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.836470in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.854621in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.877245in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{3.900613in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.936531in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.980390in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.999648in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.014451in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.028511in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.038446in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.047750in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.056324in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.064064in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.070861in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.076611in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.079810in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.082469in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.084559in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.086057in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.086939in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.087186in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.086783in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.085722in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.083993in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.081598in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.078542in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.074834in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.070491in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.065534in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.059990in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.053891in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.043789in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.032671in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.020695in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.008029in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.990347in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.967426in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.934524in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.905639in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.885742in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.870270in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.854147in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.837187in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.825314in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.812910in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.799902in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.786213in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.771759in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.756449in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.740186in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.722869in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.704387in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.684629in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.663483in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.640844in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.628932in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.616614in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.603881in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.590727in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.577149in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.563149in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.533907in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.503108in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.470973in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.437861in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.371016in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.338859in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.323489in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.308736in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.294693in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.294693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.819886in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.837233in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.855280in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.877736in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.904792in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.948270in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.983531in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.002454in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.017000in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.030827in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.040602in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.049758in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.058187in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.065768in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.072379in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.076185in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.079466in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.082187in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.084316in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.085824in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.086688in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.085253in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.083410in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.080891in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.077708in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.073882in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.069439in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.064411in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.058833in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.049524in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.039207in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.028025in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.016110in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.999283in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.981599in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.958602in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.930137in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.900975in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.865442in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.849245in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.832142in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.820109in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.807481in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.794176in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.780116in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.765217in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.749399in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.732576in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.714662in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.695564in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.675188in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.653430in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.630185in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.617971in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.605347in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.592301in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.578824in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.564909in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.550553in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.535759in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.504903in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.472526in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.439005in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.371147in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.354644in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.338564in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.323018in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.308106in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.293911in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.293911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.819886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.855280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.893104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.932410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.971898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.009805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.043728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.070292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.085149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.084417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.066996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.035569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.994933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.949198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.900975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.849245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.787246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.705267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.592301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.439005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.964526in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.981947in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.000095in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.022716in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.046080in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.081988in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.125833in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.145084in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.159879in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.173930in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.183858in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.193154in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.201719in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.209448in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.216234in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.221973in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.225165in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.227813in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.229893in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.231380in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.232249in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.232484in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.232070in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.230995in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.229252in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.226843in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.223771in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.220046in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.215686in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.210711in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.205149in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.199031in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.188901in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.177752in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.165744in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.153044in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.135316in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.112335in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.079347in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.050379in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.030426in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.014910in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.998742in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.981735in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.969831in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.957394in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.944354in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.930632in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.916145in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.900802in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.884506in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.867155in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.848640in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.828849in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.807671in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.784999in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.773072in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.760738in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.747990in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.734821in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.721229in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.707215in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.677945in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.647121in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.614962in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.581829in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.514942in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.482764in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.467385in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.452623in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.438569in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.438569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.965364in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.982709in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.000754in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.023206in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{4.050256in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{4.093723in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.128971in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.147887in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.162425in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.176243in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.186011in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.195159in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.203579in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.211151in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.217751in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.221549in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.224822in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.227534in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.229654in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.231153in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.232006in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.232195in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.231707in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.230535in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.228679in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.226146in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.222949in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.219108in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.214649in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.209604in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.204009in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.194671in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.184325in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.173112in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.161163in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.144289in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.126556in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.103493in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.074946in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.045695in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.025628in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.010055in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.993811in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.976659in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.964594in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.951933in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.938595in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.924501in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.909570in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.893718in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.876862in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.858915in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.839785in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.819376in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.797587in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.774311in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.762082in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.749443in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.736383in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.722891in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.708962in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.694593in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.648905in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.616506in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.582964in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.515067in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.498555in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.482466in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.466910in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.451989in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.437784in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.437784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.965364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.000754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.038570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.077867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.117343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.155234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.189134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.215667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.230482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.229693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.212197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.180677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.139928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.094063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.045695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.993811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.931648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.849504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.736383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.582964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.490534in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.507896in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.525977in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.548501in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.575677in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.619394in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.650906in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.669935in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.684521in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.698335in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.725449in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.732903in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.739384in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.743114in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.746331in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.749006in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.751111in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.752619in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.753504in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.753749in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.753337in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.752252in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.750487in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.748043in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.744916in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.741120in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.736667in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.731577in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.725873in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.712761in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.701587in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.689432in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.676466in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.658202in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.639163in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.609777in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.574748in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.549058in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.527760in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.511128in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.493740in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.475401in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.462541in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.449095in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.434986in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.420134in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.404453in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.387850in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.370227in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.351480in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.331504in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.310194in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.287449in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.263183in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.237332in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.209872in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.118572in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.085924in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.988661in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.973598in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.959151in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.945400in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.945400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.491331in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.508617in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.526594in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.575857in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.665245in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.683437in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.697219in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.706974in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.716123in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.732161in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.738807in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.742642in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.745957in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.748714in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.750880in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.752423in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.753318in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.753541in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.753078in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.751917in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.750056in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.747499in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.744255in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.740342in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.735783in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.730609in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.724852in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.718553in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.708176in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.696816in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.684613in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.671700in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.653578in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.634638in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.610130in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.579932in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.549052in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.527847in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.511370in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.494169in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.476006in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.463237in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.449851in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.435771in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.420918in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.405215in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.388581in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.370937in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.352197in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.332273in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.311072in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.288495in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.264443in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.251834in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.238822in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.225399in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.211560in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.197301in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.167546in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.136250in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.103685in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.004194in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.988432in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.973203in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.958602in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.944710in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.944710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.491331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.526594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.564236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.603293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.679875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.713147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.738807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.752423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.750056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.730609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.696816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.653578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.605146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.554258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.499997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.435771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.352197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.238822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.087067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.806458in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.841896in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.864417in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.891587in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.935292in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.966792in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.985811in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.000389in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.014193in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.023909in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.032973in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.041279in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.048721in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.055190in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.058909in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.062117in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.064782in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.066876in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.068370in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.069244in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.069476in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.069048in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.067949in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.066169in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.063707in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.060565in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.056751in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.047170in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.041447in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.035144in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.028294in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.017089in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.004905in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.991904in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.973598in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.949659in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.920090in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.884857in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.858940in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.837372in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.820473in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.802756in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.784021in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.770855in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.757066in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.742575in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.727301in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.711152in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.694034in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.675847in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.656485in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.635844in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.613819in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.590316in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.565260in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.538604in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.510350in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.480563in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.449408in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.417166in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.319123in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.288508in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.274069in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.260327in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.260327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807254in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.824538in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.842512in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.864862in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.891764in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.981119in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.999301in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.013073in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.022819in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.031959in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.040383in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.047975in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.054608in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.058434in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.061739in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.064486in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.066641in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.068173in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.069054in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.069265in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.068787in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.067612in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.065735in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.063162in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.059901in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.055970in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.051394in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.046200in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.040424in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.034105in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.023697in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.012305in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.000070in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.987123in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.968955in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.949970in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.925404in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.895137in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.864188in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.842938in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.826427in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.809193in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.790998in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.764803in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.750703in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.735831in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.720110in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.703460in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.685801in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.667048in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.647112in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.625901in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.603317in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.579260in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.566650in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.553638in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.540216in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.526378in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.512121in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.482374in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.451089in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.418539in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.319109in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.303358in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.288139in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.273549in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.259665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.259665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.807254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.842512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.880146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.919193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.958324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.995741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.028986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.054608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.068173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.065735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.046200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.012305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.968955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.920409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.869406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.815033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.750703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.667048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.553638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.401930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.951904in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.969259in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.987332in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.009844in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{4.037004in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{4.080687in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.112163in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.131165in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.145728in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.159514in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.169215in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.178260in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.186546in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.193968in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.200414in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.204116in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.207305in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.209951in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.212024in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.213497in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.214348in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.214555in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.214101in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.212974in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.211165in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.208674in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.205500in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.201653in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.197146in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.192001in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.186242in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.179900in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.173011in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.161746in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.149497in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.136432in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.118032in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.098857in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.069257in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.033968in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.008088in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.986636in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.969887in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.952382in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.933927in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.920991in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.907469in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.893286in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.878361in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.862610in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.845938in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.828250in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.809443in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.789411in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.768050in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.745262in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.720958in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.695080in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.667600in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.638552in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.608048in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.576305in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.543679in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.478027in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.446523in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.431481in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.417050in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.403318in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.403318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.952695in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.969975in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.987943in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.010284in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{4.037176in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.126470in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.144633in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.158387in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.168118in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.177241in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.193219in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.199831in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.203641in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.206929in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.209658in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.211793in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.213304in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.214164in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.214351in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.213849in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.212648in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.210744in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.208142in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.204851in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.200888in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.196278in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.191050in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.185238in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.178881in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.168414in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.156959in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.144659in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.131644in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.113381in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.094296in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.069602in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.039175in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.008061in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.986701in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.970106in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.952789in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.934510in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.921666in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.908206in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.894052in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.879129in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.863357in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.846658in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.828952in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.810154in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.790176in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.768927in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.746308in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.722222in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.696576in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.683143in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.669296in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.655033in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.625277in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.593991in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.561447in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.462070in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.446330in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.431122in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.416543in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.402669in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.402669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.952695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.987943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.025563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.064590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.103695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.141077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.174274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.199831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.213304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.210744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.191050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.156959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.113381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.064580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.013307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.958656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.894052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.810154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.696576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.544843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.801993in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.819348in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.837419in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.859930in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.887088in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.930763in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.962231in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.981225in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.995780in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.009556in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.019249in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.028283in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.036560in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.043970in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.050401in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.054093in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.057271in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.059904in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.061965in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.063424in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.064260in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.064451in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.063981in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.062837in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.061011in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.058498in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.055305in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.051436in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.046909in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.041740in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.035958in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.029594in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.022680in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.011375in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.999087in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.985980in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.972227in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.953155in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.923597in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.888311in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.862498in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.841180in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.824590in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.807304in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.789133in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.776426in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.763168in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.749287in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.734704in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.719338in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.703100in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.685894in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.667619in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.648175in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.627452in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.605351in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.556657in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.529944in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.501639in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.471810in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.440621in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.408356in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.310278in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.294713in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.279660in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.265216in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.251469in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.251469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.802783in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.820063in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.838030in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.860370in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.887259in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.976532in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.994685in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.008430in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.018153in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.035663in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.043223in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.049821in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.053621in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.059615in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.061739in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.063236in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.064082in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.064254in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.063736in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.062518in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.060597in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.057976in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.054665in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.050683in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.046051in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.040801in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.034966in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.028585in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.018081in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.006586in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.994245in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.981187in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.962865in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.943719in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.918944in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.888417in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.857200in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.835767in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.819118in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.801745in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.783410in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.770527in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.757028in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.742836in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.727874in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.712063in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.695326in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.677581in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.658744in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.638729in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.617443in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.594788in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.570666in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.544985in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.531536in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.517673in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.503394in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.473609in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.442294in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.409723in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.310276in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.294525in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.279306in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.264715in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.250831in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.250831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.802783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.838030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.875647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.914669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.953765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.991131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.024303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.049821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.063236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.060597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.040801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.006586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.962865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.913906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.862463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.807631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.742836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.658744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.544985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.393107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.466350in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.483627in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.501612in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.524003in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.550993in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.636789in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.651438in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.665382in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.675251in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.684510in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.693060in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.700792in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.707597in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.713366in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.716581in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.719256in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.721358in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.722860in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.723739in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.723970in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.723533in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.722414in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.720605in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.718097in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.714892in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.710996in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.706421in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.701182in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.695305in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.688818in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.674156in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.661850in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.648596in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.634571in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.614956in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.589468in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.552822in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.520740in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.498790in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.476077in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.458330in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.439779in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.420232in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.406542in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.392245in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.377268in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.361531in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.344950in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.327435in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.308892in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.289221in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.268326in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.246109in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.222487in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.197391in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.170784in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.142673in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.113134in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.082331in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.050550in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.970043in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.910581in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.897242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.467018in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.484223in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.502108in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.524334in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.551063in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.653848in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.667534in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.680331in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.689208in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.697345in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.704624in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.710916in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.714499in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.717546in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.720022in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.721891in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.723122in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.723689in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.723569in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.722746in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.721211in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.718959in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.715996in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.712330in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.707980in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.702969in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.697326in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.691088in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.684292in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.673144in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.660984in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.647955in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.634193in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.614908in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.594780in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.568762in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.536733in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.504017in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.481599in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.464223in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.446142in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.427124in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.413804in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.399886in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.385296in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.369960in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.353805in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.336754in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.318734in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.299665in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.279464in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.258047in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.235322in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.185595in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.158445in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.129729in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.099511in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.067980in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.970232in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.954444in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.939093in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.924283in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.910106in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.896639in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.896639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.467018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.502108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.539524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.578275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.616996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.653848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.686325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.710916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.723122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.718959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.697326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.660984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.614908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.563474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.509529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.452261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.385296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.299665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.185595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.035506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.325664in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.342690in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.363878in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.393015in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.447940in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.465492in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.478960in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.491755in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.503715in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.512034in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.519709in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.526661in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.538058in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.542329in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.545533in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.547034in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.547998in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.548404in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.548230in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.547458in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.546073in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.544062in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.541416in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.538131in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.534208in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.529651in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.524470in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.518680in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.512303in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.505365in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.497897in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.485782in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.472699in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.458806in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.439312in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.413932in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.287889in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.265476in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.247918in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.210102in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.182234in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.151584in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.135018in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.117510in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.098971in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.079317in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.058470in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.036367in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.012965in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.988268in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.962327in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.935281in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.907366in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.836564in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.809459in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.796533in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.784145in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.772366in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.772366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.325060in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.345537in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.366777in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.399529in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.443202in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.464197in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.480855in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.493441in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.505209in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.513398in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.520957in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.527801in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.533838in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.538970in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.543092in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.545227in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.546837in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.547892in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.548365in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.548233in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.547473in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.546071in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.544014in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.541297in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.537918in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.533883in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.529204in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.523898in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.517991in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.511512in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.504497in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.493055in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.480640in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.467405in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.453495in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.434136in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.409011in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.372867in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.315221in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.288418in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.266181in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.248754in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.230457in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.217670in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.204339in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.190399in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.175785in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.160433in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.127241in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.109260in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.090253in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.070140in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.048840in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.026273in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.002380in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{2.977136in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.950586in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.922887in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.879909in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.836904in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.809451in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.796381in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.783862in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.771963in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.771963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.325060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.359626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.395862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.432419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.467599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.499437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.525605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.543092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.548233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.537918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.511512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.471899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.424186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.372867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.320506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.266181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.204339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.127241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.026273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.894347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.639531in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.656558in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.677741in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.706866in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.761732in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.779251in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.792685in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.805438in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.825627in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.833256in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.840156in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.846244in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.851433in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.855636in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.858766in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.860214in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.861124in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.861472in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.861239in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.860406in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.858957in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.854167in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.850814in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.846820in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.842192in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.836940in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.831078in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.824628in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.810077in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.797854in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.784665in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.770668in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.751041in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.725500in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.673251in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.620534in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.598837in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.576350in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.558743in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.540307in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.520851in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.507210in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.492952in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.478005in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.462290in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.445726in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.428226in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.409704in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.390072in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.369255in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.347187in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.323831in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.299184in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.273307in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.246328in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.218488in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.147890in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.120867in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.107982in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.095632in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083891in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.638920in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.659397in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.680633in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.713371in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.757001in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.777958in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.794575in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.807122in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.818843in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.826992in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.834506in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.841301in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.847283in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.852355in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.856412in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.858501in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.860062in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.861065in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.861485in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.861296in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.860479in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.859017in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.856898in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.854116in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.850672in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.846570in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.841822in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.836448in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.830470in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.823920in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.816833in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.805282in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.792759in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.779415in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.765399in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.745901in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.720612in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.684256in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.626324in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.599410in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.577095in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.559616in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.541275in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.528464in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.515112in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.501155in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.486530in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.471170in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.455011in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.420011in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.401022in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.380933in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.359664in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.337137in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.313292in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.288104in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.261619in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.233991in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.191133in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.148254in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.120884in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.107855in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083515in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.638920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.673484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.709707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.746232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.781353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.813095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.839122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.856412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.861296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.850672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.823920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.783945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.735885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.684256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.631633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.577095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.515112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.437982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.337137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.205529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.781497in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.798497in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.819640in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.848691in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.899753in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.917276in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.933997in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.946594in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.958317in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.966430in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.973872in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.980562in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.986412in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.991335in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.995241in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.997237in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.998716in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.999654in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.000027in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.999814in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.998995in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.997555in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.995480in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.992760in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.989392in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.985372in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.980705in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.975402in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.969476in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.962947in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.955841in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.948187in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.935761in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.922326in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.908040in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.893072in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.872351in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.840379in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.737956in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.715580in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.698224in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.680199in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.661325in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.641410in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.627447in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.612858in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.597566in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.581493in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.564555in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.546667in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.527746in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.507706in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.486478in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.464009in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.440276in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.415305in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.389180in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.362082in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.320287in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.278575in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.251906in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.239190in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.227002in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.215414in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.215414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.780860in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.801306in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.822502in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.855150in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.895026in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.915985in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.932624in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.945201in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.956964in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.965151in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.972710in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.979557in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.985599in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.990737in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.994866in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.997006in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.998620in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.999676in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.000148in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.000009in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.999236in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.997813in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.995725in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.992964in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.989527in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.985419in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.980648in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.975231in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.969190in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.962554in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.955357in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.943597in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.930809in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.917151in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.902779in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.882757in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.856769in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.819429in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.738434in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.716202in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.698981in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.681076in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.662283in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.649159in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.635484in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.621197in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.606233in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.590530in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.574018in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.556630in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.538290in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.518923in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.498446in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.476780in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.453854in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.429624in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.404091in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.377349in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.349616in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.265278in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.251958in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.239099in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.226784in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.215080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.780860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.815368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.851498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.887871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.922747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.954108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.979557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.996000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.999703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.987556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.959024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.917151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.867263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.814054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.760191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.704787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.642394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.565438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.465478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.335494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.942293in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.962666in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.983807in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.016387in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.056128in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.073526in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.090117in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.102600in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.114193in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.122191in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.129502in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.136038in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.141708in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.146420in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.150081in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.151890in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.153165in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.153876in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.154001in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.153518in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.152405in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.150645in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.148224in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.145132in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.141364in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.136918in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.131798in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.126015in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.119582in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.112520in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.104855in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.096618in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.073775in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.058751in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.042945in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.020964in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.992605in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.843281in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.819072in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.800173in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.780445in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.759694in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.745186in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.730062in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.714245in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.697659in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.680222in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.661848in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.642460in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.621980in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.600345in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.577517in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.553491in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.528315in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.502110in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.475099in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.406653in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.380446in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.367944in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.355957in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.344555in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.344555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.941594in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.961942in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.986586in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.026302in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.054908in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.072184in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.088686in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.101144in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.112771in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.120845in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.128277in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.134980in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.140861in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.145817in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.149739in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.151725in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.153169in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.154040in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.154307in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.153943in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.152923in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.151229in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.148843in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.145755in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.141963in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.137466in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.132273in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.126400in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.119866in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.112701in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.104938in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.096615in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.083181in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.068750in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.053491in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.037570in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.015576in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.987293in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.861077in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.837640in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.819530in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.800752in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.781105in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.767424in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.753207in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.738393in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.722920in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.706724in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.689739in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.671897in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.653123in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.633341in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.612470in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.590435in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.567175in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.542665in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.516940in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.448613in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.407074in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.380550in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.367918in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.355817in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.344313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.941594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.975926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.011815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.047839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.082196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.112771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.137037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.151725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.152923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.137466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.058659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.004342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.947083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.889788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.831666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.767424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.689739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.590435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.462560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.866295in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.883204in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.904221in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.933062in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.980049in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.997426in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.010759in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.023414in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.035221in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.043409in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.050935in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.057713in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.063654in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.068665in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.072653in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.074696in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.076216in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.077185in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.077578in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.077373in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.076546in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.075079in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.072958in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.070169in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.066704in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.062562in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.057743in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.052253in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.046106in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.039319in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.031915in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.023923in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.015378in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.001608in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.971220in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.949408in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.921132in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.771886in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.747932in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.729298in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.709905in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.689566in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.675381in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.660621in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.645211in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.629077in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.612142in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.594321in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.575537in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.555706in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.534760in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.512649in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.489351in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.464885in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.439336in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.412871in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.372107in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.331467in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.305498in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.293116in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.281251in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.269971in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.269971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.865589in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.885926in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.910558in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.950247in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.978827in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.996083in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.012562in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.024998in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.036600in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.044653in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.052062in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.058740in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.064593in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.069518in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.073407in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.075370in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.076789in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.077634in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.077874in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.077481in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.076432in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.074706in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.072288in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.069168in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.065341in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.060810in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.055582in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.049673in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.043103in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.035901in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.019743in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.006254in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.991771in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.976461in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.960491in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.938438in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.910091in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.777976in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.754389in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.736104in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.717092in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.697156in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.683251in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.668784in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.653696in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.637924in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.621404in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.604069in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.585848in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.566666in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.546446in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.525110in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.502590in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.478840in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.453862in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.427742in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.400689in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.331867in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.305574in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.293060in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.281077in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.269690in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.269690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.865589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.899904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.935771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.971766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.006081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.036600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.060788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.075370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.076432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.060810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.028101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.981646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.927177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.869816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.812483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.754389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.690270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.612842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.514002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.386922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.763930in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.784264in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.805361in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.837865in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.873945in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.894811in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.908098in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.920703in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.932451in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.940590in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.948062in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.954780in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.960655in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.965594in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.969503in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.971489in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.972948in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.973854in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.974181in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.973903in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.971457in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.969254in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.966380in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.962826in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.958593in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.953678in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.948091in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.941844in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.934955in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.927447in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.919350in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.910697in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.896767in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.881828in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.866052in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.844025in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.815483in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.659074in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.634750in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.615790in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.596024in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.575264in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.560770in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.545674in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.529904in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.513386in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.496040in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.477782in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.458541in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.438240in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.416818in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.394243in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.370512in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.345676in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.319859in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.293284in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.226109in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.200460in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.188240in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.176533in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.165407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.763208in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.783519in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.808115in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.851341in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.879747in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.896820in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.909888in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.922273in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.933817in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.941822in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.949178in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.955798in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.961586in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.966441in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.970254in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.972161in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.973521in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.974304in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.974478in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.974017in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.971094in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.968596in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.965394in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.961481in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.956861in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.951541in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.945536in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.938869in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.931566in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.923663in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.915200in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.901550in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.886901in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.871424in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.855285in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.833006in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.804381in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.659351in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.635196in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.616350in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.575930in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.561432in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.546323in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.530542in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.514026in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.496711in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.478526in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.459400in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.439256in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.418020in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.395625in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.372029in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.347237in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.321335in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.294533in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.226454in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.188128in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.176302in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.165068in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.165068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.763208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.797477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.833288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.869211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.903430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.933817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.957825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.972161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.972895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.956861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.923663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.876664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.821633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.763732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.705907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.647389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.582968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.505473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.406971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.280904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.763413in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.780298in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.801284in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.830078in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.876964in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.894292in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.907580in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.920184in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.931932in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.940071in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.947542in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.954260in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.960135in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.965074in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.968982in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.970969in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.972427in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.973333in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.973659in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.973382in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.972480in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.970935in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.968732in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.965857in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.958069in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.953154in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.947567in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.941320in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.934430in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.926921in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.918824in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.910171in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.896239in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.881300in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.865523in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.843495in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.814951in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.658533in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.634208in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.615247in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.595480in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.574719in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.560224in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.545127in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.529357in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.512838in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.495490in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.477234in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.457991in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.437690in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.416269in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.393694in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.369963in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.345128in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.319312in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.292737in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.225567in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.199920in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.187701in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.175995in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.164870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.762690in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.783001in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.807597in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.850823in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.879228in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.896302in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.909369in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.921754in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.933298in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.941302in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.948658in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.955278in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.961066in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.965921in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.969733in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.971640in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.973000in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.973783in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.973957in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.973495in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.972373in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.970571in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.968074in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.964871in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.960958in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.956337in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.951017in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.945012in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.938344in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.931041in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.923138in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.914674in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.901023in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.886373in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.870895in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.854756in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.803849in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.658809in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.634654in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.615806in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.596116in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.575384in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.560885in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.545775in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.529994in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.513478in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.496162in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.477977in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.458850in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.438706in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.395075in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.371480in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.346689in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.320787in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.293986in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.225911in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.199941in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.187588in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.175763in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.164530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.762690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.796959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.832770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.868692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.902911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.933298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.957305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.971640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.972373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.956337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.923138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.876136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.821102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.763198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.705369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.646847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.582422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.504924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.406421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.280357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.614049in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.634375in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.655465in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.687958in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.724025in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.744882in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.758164in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.770762in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.782503in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.790636in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.798102in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.804813in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.810680in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.815611in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.819510in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.821490in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.822942in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.823840in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.824158in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.823871in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.822960in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.821406in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.819192in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.816307in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.812742in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.808495in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.803567in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.797966in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.791705in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.784800in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.777277in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.769163in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.760494in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.746537in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.731571in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.715767in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.693699in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.665106in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.508374in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.483998in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.464996in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.445190in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.424389in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.409867in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.394745in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.378950in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.362406in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.345036in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.326758in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.307497in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.265742in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.243155in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.219416in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.194577in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.168762in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.142192in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.075051in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.049420in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.037209in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.025510in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.014393in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.014393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.613323in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.633627in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.658215in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.701426in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.729821in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.746888in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.759949in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.772327in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.783865in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.791864in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.799213in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.805826in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.811608in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.816454in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.820257in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.822158in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.823511in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.824286in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.824453in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.823983in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.822852in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.821041in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.818533in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.815319in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.811395in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.806762in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.801429in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.795411in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.788729in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.781412in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.773493in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.765013in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.751337in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.736661in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.721154in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.704985in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.682663in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.653981in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.514552in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.490559in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.471908in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.452480in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.432077in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.417835in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.403012in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.387549in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.371384in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.354453in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.336690in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.318023in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.298379in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.277682in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.255862in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.232861in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.208657in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.183292in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.156909in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.116099in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.075373in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.049419in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.037073in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.025255in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.014028in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.014028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.613323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.647580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.683379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.719290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.753495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.783865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.807851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.822158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.822852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.806762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.773493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.726405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.671268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.613248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.555293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.496637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.432077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.354453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.255862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.129794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.857490in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.874370in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.895348in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.924132in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.971000in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.988319in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.001600in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.014195in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.025934in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.034065in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.041528in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.048237in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.054101in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.059028in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.062923in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.064900in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.066348in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.067242in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.067556in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.067265in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.066349in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.064789in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.062569in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.056106in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.051851in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.046916in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.041307in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.035036in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.028123in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.020589in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.012466in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.003786in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.989812in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.974829in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.959006in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.751328in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.726914in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.707883in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.688046in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.667215in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.652671in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.637528in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.621712in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.605147in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.587756in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.569456in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.550171in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.529828in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.508370in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.485760in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.461997in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.437133in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.411291in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.384693in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.317473in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.291805in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.279574in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.267856in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.256718in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.856764in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.877068in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.901656in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.944865in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.973259in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.990324in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.003384in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.015760in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.027296in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.035293in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.042640in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.049250in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.055029in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.059872in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.063671in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.065568in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.066918in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.067690in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.067852in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.067378in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.066242in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.064426in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.061912in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.058693in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.050122in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.044782in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.038756in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.032065in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.024739in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.016811in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.008320in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.994628in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.979934in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.964409in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.948220in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.925870in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.897149in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.757507in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.733475in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.714795in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.695336in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.674903in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.660640in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.645797in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.630313in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.614127in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.579390in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.560702in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.541037in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.520318in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.498475in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.475451in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.451224in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.425834in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.399424in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.358572in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.317799in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.291810in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.279446in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.267609in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.256363in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.256363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.856764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.891021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.926819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.962728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.996930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.027296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.051274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.065568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.066242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.050122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.016811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.969666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.914459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.856359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.798315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.739563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.674903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.597175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.498475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.372281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.608446in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.625263in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.646165in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.674847in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.721538in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.738783in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.764530in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.776196in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.784269in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.791669in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.798311in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.804102in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.808949in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.812758in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.814673in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.816055in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.816880in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.817121in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.816753in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.815755in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.814109in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.811798in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.808811in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.805139in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.800781in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.795737in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.790015in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.783627in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.776592in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.768934in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.760682in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.751871in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.737694in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.722503in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.706467in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.684085in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.655088in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.496103in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.471406in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.452177in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.432155in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.411159in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.396517in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.381290in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.365402in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.348784in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.331360in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.313051in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.293781in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.273484in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.252105in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.229610in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.206001in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.181334in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.155734in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.116096in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.076137in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.037769in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.025724in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.014186in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.003222in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.003222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.607682in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.627914in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.652416in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.695472in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.723757in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.740749in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.753747in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.766057in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.777521in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.785460in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.792746in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.799290in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.804997in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.809763in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.813478in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.816602in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.817307in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.817398in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.816849in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.815635in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.813735in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.811135in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.807823in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.803796in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.799056in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.793610in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.787474in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.780669in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.773224in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.765172in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.756554in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.742662in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.727759in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.712016in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.695601in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.672940in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.643819in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.502228in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.477896in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.459003in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.439349in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.418739in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.389439in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.373879in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.357633in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.340639in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.322835in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.304150in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.284515in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.263857in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.242108in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.219216in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.195161in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.169988in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.143839in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.103452in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.025400in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.013736in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.002656in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.002656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.607682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.641818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.677491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.747325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.777521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.801290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.815315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.815635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.799056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.765172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.717346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.661370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.602455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.543591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.484057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.418739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.340639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.242108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.116998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.748726in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.765560in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.786478in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.815166in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.858302in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.879025in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.892198in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.904670in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.916263in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.924268in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.931589in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.938136in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.943819in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.948540in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.952204in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.954011in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.955276in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.955972in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.956074in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.955555in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.954395in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.952574in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.950076in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.946888in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.943004in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.938419in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.933135in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.927160in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.920507in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.913194in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.905246in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.896692in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.887568in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.877914in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.862539in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.846243in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.829204in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.805648in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.769339in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.684369in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.641825in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.616933in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.591226in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.571195in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.550338in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.528468in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.513229in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.497385in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.480868in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.463609in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.445530in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.426559in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.406627in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.385671in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.363651in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.340549in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.316393in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.291269in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.265342in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.173356in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.160952in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.148977in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.137508in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.126609in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.126609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.747971in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.768223in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.792740in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.874296in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.890761in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.903202in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.914822in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.922897in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.930335in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.937049in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.942946in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.947921in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.951866in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.953867in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.955326in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.956208in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.956483in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.956120in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.955093in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.953378in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.950958in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.947820in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.943955in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.939363in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.934047in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.928020in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.921300in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.913912in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.905886in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.897260in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.888076in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.873356in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.857655in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.841144in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.818159in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.794394in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.757940in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.591638in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.571695in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.550890in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.529034in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.513788in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.497937in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.481423in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.446167in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.427298in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.407511in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.386737in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.364911in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.341981in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.317930in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.292802in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.266737in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.226541in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.186542in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.161094in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.148998in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.137423in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.126430in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.126430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.747971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.782137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.817817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.853566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.887542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.917579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.941077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.954667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.954323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.936795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.901645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.852232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.794394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.733445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.672489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.610905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.543730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.464187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.364911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.240015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.746763in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.767033in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.788059in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.820436in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.856332in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.873671in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.890228in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.902699in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.914291in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.922295in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.929615in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.936163in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.941844in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.946564in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.950227in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.952033in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.953297in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.953992in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.954092in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.953572in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.952411in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.950588in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.948088in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.944899in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.941011in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.936425in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.931138in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.925161in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.918504in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.911188in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.903236in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.894679in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.885550in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.875892in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.860511in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.844207in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.827159in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.803592in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.767263in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.688275in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.639652in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.614737in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.589004in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.568955in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.548075in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.526185in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.510931in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.495073in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.478542in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.461268in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.443173in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.424188in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.404242in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.383274in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.361242in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.338129in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.313965in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.288833in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.262902in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.158520in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.146548in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.135081in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.124185in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.124185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.746007in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.766257in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.790773in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.872325in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.888789in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.901229in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.912849in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.920923in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.928360in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.935073in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.940969in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.945944in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.949887in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.951888in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.953346in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.954227in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.954500in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.954136in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.953107in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.951391in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.948970in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.945829in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.941963in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.937368in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.926021in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.919298in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.911906in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.903877in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.895247in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.886059in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.871333in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.855624in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.839105in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.816109in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.792330in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.755853in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.608691in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.589405in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.569441in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.548614in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.526737in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.511476in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.495610in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.479081in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.461830in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.443796in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.424913in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.405112in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.362487in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.339547in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.315487in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.290352in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.264283in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.224086in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.184091in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.158648in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.146555in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.134982in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.123992in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.123992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.746007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.780171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.815849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.851596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.885570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.915606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.939101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.952687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.952337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.934799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.899634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.850199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.792330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.731341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.670335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.608691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.541448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.461830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.362487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.237560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.843587in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.863858in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.884883in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.917261in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.953157in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.970495in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.987052in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.999523in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.011115in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.019120in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.026440in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.032987in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.038668in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.043388in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.047051in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.048857in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.050121in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.050817in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.050917in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.050397in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.049235in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.047413in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.044913in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.041723in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.037836in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.033249in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.027963in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.021985in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.015329in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.008013in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.000061in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.991504in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.982375in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.972717in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.957336in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.941032in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.923985in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.900416in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.864088in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.779058in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.736477in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.711562in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.685829in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.665779in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.644901in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.623010in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.607756in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.591897in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.575365in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.558091in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.539996in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.521012in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.501065in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.480097in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.458064in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.434952in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.410786in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.385654in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.359723in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.267739in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.255339in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.243366in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.231899in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.221003in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.221003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.842831in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.863082in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.887597in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.969149in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.985614in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.998053in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.009673in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.017747in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.025184in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.031898in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.037793in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.042768in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.046712in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.048712in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.050170in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.051051in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.051325in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.050961in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.049932in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.048216in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.045794in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.042654in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.038787in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.034192in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.028875in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.022845in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.016122in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.008731in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.000702in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.992072in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.982884in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.952449in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.935930in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.912934in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.889156in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.852678in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.705516in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.686229in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.666266in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.645439in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.623561in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.608301in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.575905in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.558654in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.540619in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.521736in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.501935in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.481148in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.459309in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.436369in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.412309in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.387174in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.361104in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.320906in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.280910in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.255467in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.243373in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.231801in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.220810in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.220810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.876995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.948420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.982394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.012430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.035925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.049511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.049161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.031623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.996459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.947024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.889156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.828166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.767160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.705516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.638272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.558654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.459309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.334381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.281963in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.302233in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.323259in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.355636in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.391533in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.408871in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.425428in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.437899in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.449491in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.457496in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.464816in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.471363in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.477045in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.481766in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.485428in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.487234in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.488499in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.489194in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.489295in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.488775in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.487614in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.485792in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.483292in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.480103in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.476216in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.471629in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.466344in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.460366in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.453711in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.446395in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.438444in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.429886in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.420758in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.411101in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.395721in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.379417in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.362371in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.338805in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.302477in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.217451in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.174874in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.149960in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.124228in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.104179in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.083301in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.061412in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.046157in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.030299in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.013770in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.996495in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.978402in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.959417in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.939471in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.918502in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.896470in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.873358in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{2.849193in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.824061in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.798130in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.706148in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.693748in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.681776in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.670310in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.659413in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.659413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.281207in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.301457in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.325972in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.423989in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.436429in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.448049in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.456123in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.463560in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.470274in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.476170in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.481145in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.485089in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.487089in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.488547in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.489429in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.489703in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.489339in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.488310in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.486594in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.484173in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.481033in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.477167in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.472572in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.467255in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.461226in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.454503in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.447112in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.439083in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.430454in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.421267in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.406541in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.390833in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.374316in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.351320in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.327544in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.291068in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.143915in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.124629in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.104666in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.083840in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.046703in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.030838in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.014309in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.997058in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.979024in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.960141in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.940341in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.919554in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.897716in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.874775in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{2.850716in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.825581in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.799512in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.759314in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.719319in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.693876in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.681783in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.670211in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.659221in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.659221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.281207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.315371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.351049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.386796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.420770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.450806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.474302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.487888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.487539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.470003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.434841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.385409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.327544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.266557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.205555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.143915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.076674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.997058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.897716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.772788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.597400in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.617667in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.638691in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.671064in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.706955in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.724291in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.740845in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.753313in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.764903in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.772905in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.780223in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.786767in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.792446in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.797164in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.800823in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.802627in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.803889in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.804582in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.804679in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.804156in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.802992in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.801167in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.798663in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.795470in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.791580in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.786989in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.781699in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.775718in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.769057in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.761737in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.753781in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.745219in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.736086in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.726423in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.711034in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.694723in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.677668in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.654090in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.617744in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.532675in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.490075in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.465149in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.439407in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.419350in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.398467in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.376571in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.361315in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.345456in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.328925in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.311651in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.293558in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.274579in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.254639in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.233681in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.211661in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.188564in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.164419in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.139311in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.113409in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.021565in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.009188in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.997241in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.985798in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.974927in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.974927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.596643in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.616890in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.641403in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.722944in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.739406in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.751843in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.763460in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.771532in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.778967in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.785678in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.791571in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.796543in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.800483in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.802482in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.803937in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.805087in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.804720in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.803689in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.801970in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.799545in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.796401in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.792531in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.787933in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.782612in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.776578in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.769851in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.762456in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.754422in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.745788in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.736595in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.721862in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.706145in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.689619in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.666611in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.642821in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.606326in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.459092in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.439797in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.419826in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.398993in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.377111in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.361849in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.345981in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.329452in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.312203in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.294171in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.275292in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.255499in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.234721in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.212895in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.189970in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.165930in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.140818in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.114778in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.074633in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.034701in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.009303in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.997234in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.985685in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.974718in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.974718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.596643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.630802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.666476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.702218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.736187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.766216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.789704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.803279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.802916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.785362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.750177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.700718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.642821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.581802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.520765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.459092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.391825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.312203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.212895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.088089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593303in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.613503in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.634457in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.666727in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.702504in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.719781in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.736275in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.748694in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.760231in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.768193in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.775467in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.781966in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.787596in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.795866in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.797630in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.798850in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.799499in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.799550in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.798979in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.797763in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.795883in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.793323in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.790071in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.786117in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.781460in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.776101in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.770047in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.763312in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.755914in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.747877in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.739231in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.730012in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.720260in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.704734in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.671079in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.647298in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.610637in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.524772in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.456583in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.430603in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.410373in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.389325in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.367277in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.351930in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.335987in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.319383in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.302050in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.283916in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.264907in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.244963in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.202047in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.179025in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.154986in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.130018in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.104291in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.025859in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.001015in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.989191in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.977868in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.967109in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.967109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.592509in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.612691in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.637126in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.718411in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.734815in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.747204in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.758770in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.766803in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.774196in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.780864in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.786711in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.791634in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.795522in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.797483in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.798900in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.799738in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.799966in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.799553in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.798474in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.796704in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.794226in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.791027in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.787098in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.782437in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.777051in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.770949in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.764151in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.756680in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.748568in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.739852in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.730575in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.715706in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.699847in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.683170in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.659950in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.635936in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.599085in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.450312in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.430830in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.410679in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.389678in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.367642in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.352288in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.336338in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.319739in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.302432in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.284359in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.265456in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.245659in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.224900in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.203118in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.180267in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.156332in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.131360in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.105492in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.052343in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.026093in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.000940in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.988988in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.977551in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.966688in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.966688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.592509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.626558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.662122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.697753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.731608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.761514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.784860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.798262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.797676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.779834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.744283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.694370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.635936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.574313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.512635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.450312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.382457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.302432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.203118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.079007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.513165in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.520116in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.527675in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.535891in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.544814in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.554498in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.564994in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.576356in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.588635in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.601882in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.616144in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.631462in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.647875in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.659439in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.671509in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.684093in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.697192in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.710807in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.724937in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.747090in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.770370in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.794747in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.820167in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.846569in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.873878in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.902002in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.930840in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.970199in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{5.020439in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{5.172098in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{5.211358in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{5.249666in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{5.277681in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{5.305039in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{5.331720in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{5.357725in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{5.383074in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{5.407794in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{5.439853in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{5.470994in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{5.501346in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{5.538362in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{5.574555in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.617135in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.658979in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.707041in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.754383in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{5.801026in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.846942in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.898578in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.943611in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.943611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.512948in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.519969in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.527604in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.544909in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.554681in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.565268in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.576723in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.589095in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.602432in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.616776in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.632166in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.648633in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.666202in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.684889in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.725640in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.747693in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.770842in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.795060in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.820312in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.846554in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.873731in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.901771in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.930588in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.960074in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{5.000206in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{5.061421in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{5.132798in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{5.172843in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{5.211976in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.240604in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{5.268553in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{5.295803in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{5.322356in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{5.348235in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.373477in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{5.406221in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{5.438026in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{5.468998in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{5.499236in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{5.536144in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{5.572227in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.614659in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.656326in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{5.697308in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{5.737572in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{5.770484in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.802707in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{5.834175in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{5.902784in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.916160in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.930239in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.937581in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.937581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.512948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.572805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.616776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.672306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.740219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.911295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{5.010349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{5.112520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.211976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.304731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.389973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.468998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.543421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.614659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.683723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.750812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.815384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.877413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.296591in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.303462in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.310962in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.319144in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.328060in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.337765in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.348313in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.359760in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.372157in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.385554in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.415532in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{4.426510in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.437994in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.449993in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.462510in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.475550in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.489111in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.503192in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.517791in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.540642in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.564606in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.589635in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.615673in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.642640in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.670454in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.699011in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.738049in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.777916in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.848716in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.919331in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.958968in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.026181in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{5.053952in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{5.081032in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{5.107400in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{5.133055in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.158011in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{5.182297in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{5.205959in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{5.236620in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{5.266389in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{5.295396in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{5.330772in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{5.365356in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{5.406034in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{5.452604in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.498408in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{5.549983in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{5.607160in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.708022in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.708022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.296662in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.303634in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.311245in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.319548in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.328595in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.338440in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.349138in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.360742in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.373301in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.386865in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.401474in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.417165in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.433967in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.445795in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.458130in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.470973in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.484325in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.505302in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.527404in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.550608in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.574883in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.600187in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.626471in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.653674in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.681724in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.710529in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.749920in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.790145in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.931946in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.971165in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.999845in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.027809in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{5.055012in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{5.081439in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{5.107100in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{5.132029in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.156273in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{5.179887in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{5.210492in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{5.240211in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{5.269160in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{5.297446in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{5.332024in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{5.372619in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{5.419074in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.471291in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{5.522698in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.573270in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{5.648668in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{5.668450in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.682266in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.696743in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.704255in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.704255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.296662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.322479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.356770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.401474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.458130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.527404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.608842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.700850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.800289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.901941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.999845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.090077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.172082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.247516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.318286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.385978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.451806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.516317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.579536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.642248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plasma_cr/0d/visual/meno_nocorr/case_000029_species_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[charter]{mathdesign} \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428889in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453818in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478748in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478748in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339483in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872147in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250078in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543224in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782741in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985251in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160672in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315405in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364413in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897076in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275007in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568153in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807671in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010180in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185602in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340334in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.489402in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.792637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=1.677117in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.606402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=2.490881in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.420166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=3.304645in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.233930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.118410in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.047695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.932174in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.861459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=5.745938in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.675223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=6.559703in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781836in, y=7.373467in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.223840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.367137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.468808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.547670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.612105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.666584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.713775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.755402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.037605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.180902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.282572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.361434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.425869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.480348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.527540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.569166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.851369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.994666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.096337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.175199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.239633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.294112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.341304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.382930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.665133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.808430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.910101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.988963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.053398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.107877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.155068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.196695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.478898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.622195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.723865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.802727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.867162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.921641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.968833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.010459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.292662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.435959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.537630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.616492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.680926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.735405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.782597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.824223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.106426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.249723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.351394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.430256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.494691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.549170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.596361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.637988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.920191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.063488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.165158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.244020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.308455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.362934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.410126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.451752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.733955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479202in,y=4.442020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.414216in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{1.435685in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{1.473812in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{1.481437in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{1.525395in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{1.557493in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{1.569554in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{1.582305in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{1.595747in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{1.609881in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{1.624701in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{1.656373in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.708791in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{1.727531in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{1.746908in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{1.766953in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.787736in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.826238in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.843723in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.849698in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.849698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{1.413437in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{1.426112in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{1.432870in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{1.453873in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{1.477996in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{1.505928in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{1.526384in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{1.570543in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{1.583217in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{1.596557in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{1.625230in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{1.656541in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{1.673183in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{1.708540in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{1.742249in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{1.757824in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.774337in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.785974in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.810992in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.824424in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.838463in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.853085in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.860607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.395980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{1.400473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{1.405442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{1.411010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{1.417321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{1.424542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{1.432870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{1.442546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{1.453873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{1.467219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{1.483025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{1.501780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{1.523961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{1.549951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{1.579987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{1.614167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{1.652484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{1.694939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{1.742249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.798180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488060in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{7.487630in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{7.486796in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485943in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{7.487628in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{7.486767in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485847in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.485847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{7.488056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{7.488048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{7.488039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{7.488028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{7.488014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{7.487996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{7.487973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{7.487945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{7.487909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{7.487864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{7.487807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{7.487737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{7.487648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{7.487537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{7.487399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{7.487227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{7.487011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{7.486736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{7.486355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.963121in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.906086in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.892201in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.881859in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.872385in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.865953in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.860173in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.855106in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.850802in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.847302in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.844632in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.842805in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.841815in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.842242in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.843562in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.845526in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.848992in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.853200in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.861505in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.869612in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.873521in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.875877in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.877611in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.878608in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.878768in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.877995in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.876203in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.874402in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.872091in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.869249in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.865856in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.861894in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.857342in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.852180in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.846389in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.839946in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.832829in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.825012in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.816467in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.807163in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.797066in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.786137in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.774336in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.761616in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.747928in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.733220in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.717434in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.700515in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.682400in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.663030in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.642351in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.620306in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.596854in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.571960in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.545613in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.517816in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.458086in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.426361in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.393631in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.343247in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.275632in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.242690in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.211006in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.195787in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.181051in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.166842in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.153193in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.140123in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.127645in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.115756in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.104450in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083504in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.048815in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{4.035895in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.022281in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{4.006242in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.985850in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.946640in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.934419in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.924653in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.915684in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.907558in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.900190in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.877682in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.871743in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.866644in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.860858in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.854265in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.846747in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.838191in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.831855in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.824975in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.817518in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.809448in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.800732in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.791330in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.781202in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.770305in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.758593in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.746016in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.732523in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.718057in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.702561in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.685975in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.668238in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.649290in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.629072in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.607532in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.584624in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.560313in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.534582in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.507437in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.478914in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.418090in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.386099in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.336833in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.270699in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.238474in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.207482in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.192595in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.178185in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.164292in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.150948in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.138175in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.125984in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.114376in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.103342in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.092867in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.082930in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.082930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.048815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.032553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.015239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.997058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.978307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.941309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.924653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.910175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.897864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.886498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.873311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.854265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.824975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.781202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.718057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.629072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.507437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.353372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.192595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.783747in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.743879in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.727645in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.714977in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.705614in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.697094in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.691344in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.686202in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.681714in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.677922in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.674853in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.672524in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.670937in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.670082in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.669934in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.670451in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.671576in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.673901in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.676982in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.682507in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.691895in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.694898in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.697059in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.697972in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.698164in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.697542in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.696018in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.693514in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.689957in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.686967in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.683461in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.679419in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.674826in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.669661in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.663907in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.657542in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.650548in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.642899in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.634572in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.625538in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.615767in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.605226in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.593877in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.581684in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.568600in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.554582in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.539582in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.523551in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.506441in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.488203in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.468795in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.448175in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.426316in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.403199in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.378824in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.353211in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.326414in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.298523in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.269667in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.240028in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.194645in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.134137in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.076535in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.062964in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.049807in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.037096in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.024852in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.013088in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.001807in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.991007in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.980674in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.970792in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.961339in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.961339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.862845in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.846921in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.830252in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.811123in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.756502in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.745360in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.736531in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.728419in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.719760in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.699351in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.693629in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.687070in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.675085in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.667887in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.659746in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.650557in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.643800in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.636503in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.628634in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.620161in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.611051in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.601267in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.590771in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.579524in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.567480in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.554595in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.540823in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.526112in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.510414in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.493677in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.475854in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.456898in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.436770in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.415438in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.392882in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.369100in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.344110in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.317959in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.290730in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.262549in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.233592in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.189229in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.130035in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.101287in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.073646in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.060354in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.047469in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.035018in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.023023in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.011500in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.000451in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.989874in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.979758in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.970088in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.960843in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.960843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.862845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.846921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.830252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.812891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.795047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.777145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.759829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.743840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.729722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.717403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.705711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.692078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.672784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.643800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.601267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.540823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.456898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.344110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.204092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.060354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.350401in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.323774in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.306760in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.293328in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.283239in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.273871in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.265359in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.259610in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.254463in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.249964in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.240666in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.239020in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.238098in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.237875in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.238313in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.239360in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.241589in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.244595in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.249103in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.261285in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.264112in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.265656in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.266590in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.266814in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.266239in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.264775in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.262351in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.258892in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.255978in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.252557in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.248612in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.244122in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.239072in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.233442in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.220361in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.204704in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.195846in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.186259in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.164765in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.152781in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.139916in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.126123in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.111353in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.078680in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.060673in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.041488in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.999412in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.976459in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.952210in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.926676in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.899895in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.842928in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.813024in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.767011in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.705192in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.674978in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.645803in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.618068in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.604842in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.592082in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.579807in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.568026in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.556737in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.545934in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.525718in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.525718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.429182in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.356807in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.334331in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.321251in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.310614in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.302233in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.294555in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.286349in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.269139in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.263768in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.257633in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.252376in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.246435in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.239703in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.232074in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.223448in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.217093in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.210220in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.202799in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.194799in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.186185in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.176925in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.166980in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.156310in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.144875in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.132627in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.119521in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.105505in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.090529in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.074540in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.057486in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.039315in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.019979in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.999436in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.977653in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.954608in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.930299in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.904743in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.877994in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.850137in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.821309in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.791699in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.686119in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.656970in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.629038in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.615644in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.590174in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.578144in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.566599in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.555541in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.544961in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.534848in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.525182in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.525182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.429182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.412128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.395101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.377840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.360320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.342859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.326056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.310614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.297039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.285223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.273990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.260812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.242041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.213723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.172041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.112629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.029796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.917674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.776677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.629038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.782036in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{3.762622in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.748700in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.735571in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.725432in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.717974in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.711189in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.705162in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.699967in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.695659in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.692275in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.689823in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.688287in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.687617in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.687731in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.688518in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.690231in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.694316in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.697142in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.698122in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.698370in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.697950in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.696916in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.695192in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.692704in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.689386in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.685176in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.680016in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.673857in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.666644in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.661225in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.655301in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.648855in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.641869in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.634325in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.626204in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.617483in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.608138in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.598144in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.587473in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.576095in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.563980in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.551095in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.537408in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.522886in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.507500in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.491218in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.474021in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.455892in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.436821in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.416815in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.395893in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.374097in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.351487in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.328157in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.292086in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.182311in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.159183in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.137043in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.116045in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.096255in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.077650in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.060138in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.060138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.845411in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.784269in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.758467in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.745532in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.734758in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.723469in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.701318in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.694171in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.687706in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.680350in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.674123in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.667190in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.659466in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.650871in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.630745in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.623079in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.614894in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.606164in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.596859in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.586951in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.576410in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.565204in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.553299in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.540661in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.527256in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.513051in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.498013in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.465327in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.447634in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.429027in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.409506in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.389089in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.367810in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.345729in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.322929in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.287649in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.227415in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.168544in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.146267in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.125028in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.104943in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.086036in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.068254in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.059751in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.059751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.845411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.830722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.816040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.801072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.785805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.770483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.755528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.741406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.728390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.716260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.703964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.689397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.669584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.641323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.601585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.547073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.473832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.378555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.263641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.146267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.206786in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.150448in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.132525in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.118839in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.105911in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.093901in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.085589in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.077941in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.071012in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.064846in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.054930in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.051213in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.048319in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.046227in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.044898in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.044280in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.044305in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.045194in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.046854in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.050225in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.055408in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.057027in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.057841in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.057770in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.057006in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.055463in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.053057in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.049720in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.045388in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.040002in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.035802in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.031095in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.025868in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.020107in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.013795in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.006917in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.999454in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.991387in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.982694in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.973351in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.963331in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.952603in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.928893in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.915835in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.901922in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.887112in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.871359in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.854622in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.818030in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.798105in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.777063in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.754894in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.731606in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.707238in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.681854in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.655559in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.628505in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.586974in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.531382in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.504319in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.453617in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.441902in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.430630in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.419823in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.409481in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.399609in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.390200in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.381241in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.372713in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.372713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.279229in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.258877in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.235477in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.206576in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.153378in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.137304in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.111985in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.102489in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.093655in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.083854in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.071732in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.058098in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.049717in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.042188in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.035894in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.028932in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.021201in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.012606in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.003060in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.992475in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.984797in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.967828in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.958479in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.948513in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.937893in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.926584in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.901743in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.888127in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.873655in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.858283in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.841965in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.824660in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.806328in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.786935in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.766458in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.744885in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.722224in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.698503in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.673785in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.648170in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.621805in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.581306in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.527065in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.500652in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.475239in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.451188in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.439766in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.428783in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.418257in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.408196in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.398601in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.389468in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.380784in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.372536in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.372536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.279229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.256571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.233098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.209008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.184622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.160470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.137304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.115968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.097110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.080748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.065786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.049717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.028932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.999651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.958479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.901743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.824660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.722224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.594890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.463023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.440158in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.382069in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.363593in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.349478in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.336130in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.326719in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.317896in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.309721in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.302252in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.295535in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.289610in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.284501in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.280223in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.276772in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.272272in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.271142in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.270677in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.270957in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.272065in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.274235in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.279911in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.280960in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.281137in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.280549in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.279239in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.277122in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.274122in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.270172in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.265211in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.259188in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.254558in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.249421in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.243762in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.237569in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.230826in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.223517in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.215625in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.207132in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.198016in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.188253in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.177818in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.166680in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.154807in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.142167in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.128722in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.114431in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.099259in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.083160in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.066097in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.048035in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.028940in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.008787in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.987566in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.965274in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.941938in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.917605in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.892357in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.866323in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.826183in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.758589in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.732300in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.683068in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.671691in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.660745in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.650244in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.640197in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.630603in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.621455in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.612742in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.604446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.512093in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.490701in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.466191in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.433499in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.385645in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.368742in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.341847in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.331653in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.322120in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.311514in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.300048in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.279133in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.271981in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.264077in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.257506in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.250272in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.242278in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.233431in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.223647in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.212842in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.205030in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.196702in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.187832in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.178391in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.168349in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.157674in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.121503in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.107937in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.093548in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.045040in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.026959in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.007869in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.987746in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.966583in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.944388in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.921191in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.897052in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.872070in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.846387in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.806986in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.754288in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.728649in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.703987in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.669568in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.658910in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.648693in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.638926in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.629611in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.620741in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.604291in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.604291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.512093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.488282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.463704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.438568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.413195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.388111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.364053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.341847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.322120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.304870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.288989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.271981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.250272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.220163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.178391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.121503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.045040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.944388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.820195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.692134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.319034in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.260956in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.242484in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.228372in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.215026in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.202608in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.186053in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.178831in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.172376in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.166722in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.161889in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.157888in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.154712in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.150727in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.149825in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.149566in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.150075in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.154144in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.158448in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.159673in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.160091in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.159721in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.158661in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.156822in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.154123in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.150496in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.145878in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.133453in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.128315in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.122656in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.116462in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.109719in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.102409in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.094517in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.086024in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.067144in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.056709in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.045570in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.033698in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.021058in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.007613in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.993324in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.978151in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.962055in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.944993in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.926933in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.907840in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.887691in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.844185in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.820856in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.796528in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.745265in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.705146in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.611320in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.586050in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.562129in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.550763in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.539828in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.529339in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.519302in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.509719in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.500582in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.491879in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.483594in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.483594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.390956in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.369569in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.345064in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.312380in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.264534in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.247635in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.233800in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.220744in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.210551in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.201019in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.190414in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.178948in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.150880in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.142976in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.136405in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.129170in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.121175in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.112328in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.102543in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.091738in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.083926in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.075597in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.066727in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.047243in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.036569in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.025227in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.013183in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.000398in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.986833in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.972445in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.957195in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.941040in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.923941in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.905863in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.886775in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.866656in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.845497in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.823307in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.800117in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.775986in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.725340in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.685959in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.633293in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.607672in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.583031in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.559715in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.548643in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.537996in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.527790in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.518034in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.508729in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.499869in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.491444in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.483440in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.483440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.390956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.367150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.342578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.317448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.292080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.267000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.242946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.220744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.201019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.183770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.167889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.150880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.129170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.099059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.057285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.000398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.923941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.823307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.699161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.571188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.125529in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.071086in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.052413in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.038098in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.024508in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.011807in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.002958in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.994757in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.987261in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.980516in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.974562in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.969422in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.965113in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.958954in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.957057in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.955887in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.955381in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.955603in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.956649in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.958734in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.964181in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.965143in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.965229in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.964569in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.963184in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.960989in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.957907in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.953872in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.948824in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.942708in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.932815in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.927091in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.920831in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.914021in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.906643in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.898683in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.890120in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.880933in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.871100in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.860594in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.849386in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.837445in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.824737in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.811226in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.796873in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.781639in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.765485in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.748372in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.711129in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.690947in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.669703in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.647402in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.624067in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.599749in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.574533in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.548542in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.508497in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.441129in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.414949in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.389773in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.365944in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.354622in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.343729in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.304624in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.295949in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.287688in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.287688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.197351in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.175861in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.151250in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.118435in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.070404in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.053434in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.039534in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.026408in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.016152in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.006551in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.995853in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.984266in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.963075in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.955823in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.947814in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.941159in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.933837in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.925751in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.916810in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.906929in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.896024in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.888144in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.879747in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.870808in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.861297in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.851185in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.840441in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.816918in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.804066in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.790436in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.775986in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.760677in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.744467in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.727318in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.709196in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.669923in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.648744in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.626544in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.603355in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.579238in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.554292in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.528659in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.489362in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.436849in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.411317in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.363540in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.352511in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.341905in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.331738in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.322018in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.312746in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.303916in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.295518in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.287538in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.287538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.197351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.173432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.148753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.123522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.098057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.072880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.048724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.026408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.006551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.989142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.973067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.955823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.933837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.903411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.861297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.804066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.727318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.626544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.502533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.374969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.248366in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.229686in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.215363in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.201767in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.189059in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.180205in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.172000in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.164498in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.157748in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.151788in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.146644in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.142327in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.138837in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.136157in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.134253in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.133076in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.132563in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.132774in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.133809in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.135880in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.142230in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.142378in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.141925in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.140778in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.138847in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.136053in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.132325in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.127604in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.121831in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.117375in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.112417in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.106942in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.100938in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.094389in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.087282in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.079600in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.071325in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.062438in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.052914in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.042731in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.031860in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.020273in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.007934in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.994811in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.980866in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.966058in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.950351in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.933703in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.897441in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.877766in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.857036in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.835245in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.763756in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.738116in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.711783in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.671437in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.617550in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.591352in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.566157in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.542309in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.530976in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.509611in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.499600in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.490039in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.472231in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.463956in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.463956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.374643in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.353137in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.328508in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.295670in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.247607in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.230623in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.216711in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.203572in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.193304in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.183689in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.172974in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.161362in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.140116in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.132844in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.124813in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.118141in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.110801in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.102696in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.093735in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.083832in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.072904in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.056597in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.047641in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.038114in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.027985in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.017224in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.005795in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.993665in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.980795in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.967147in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.952679in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.937351in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.921122in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.903955in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.866670in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.846503in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.825306in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.803089in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.779882in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.755748in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.730785in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.705136in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.665815in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.563152in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.518250in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.508072in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.498340in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.489055in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.480213in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.471801in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.463807in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.463807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.374643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.350706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.326010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.300762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.275279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.250085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.225909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.203572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.183689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.166249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.150135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.132844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.110801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.080307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.038114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.980795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.903955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.803089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.678994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.551344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.627034in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.612501in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.598698in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.576783in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.568427in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.560776in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.553877in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.547767in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.542472in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.538003in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.534360in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.531525in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.529463in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.528126in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.527449in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.527440in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.528249in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.530030in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.534709in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.535404in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.535360in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.533371in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.531243in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.528250in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.524324in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.519403in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.513433in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.508847in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.503759in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.498159in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.492030in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.485362in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.478138in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.461964in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.452977in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.443363in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.433098in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.422157in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.410513in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.398131in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.384981in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.371026in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.356230in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.323969in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.306432in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.287915in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.268394in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.247853in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.226289in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.203718in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.180178in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.155734in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.130493in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.091465in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.999228in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.950012in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.938536in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.906577in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.896793in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.870043in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.861953in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.861953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.772844in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{2.750789in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{2.723024in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.686830in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.645540in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.625693in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.611493in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.598064in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.587550in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.577682in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.566653in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.554656in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.532638in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.525116in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.516830in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.509966in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.502433in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.494138in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.484990in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.474905in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.463804in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.455799in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.447282in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.438228in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.428611in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.418402in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.407571in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.396086in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.383912in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.371015in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.357358in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.342902in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.311439in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.294360in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.276337in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.257346in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.237368in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.216398in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.194448in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.171552in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.147770in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.123203in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.995302in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.947330in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.914992in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.905049in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.895543in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.886473in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.877835in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.869617in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.861806in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.861806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.772844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.748298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.723024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.697229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.671229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.645540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.620883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.598064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.577682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.559711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.543023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.525116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.502433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.471322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.428611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.371015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.294360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.194448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.947330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.087488in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.032192in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.013233in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.998692in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.984882in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.971964in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.962953in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.954591in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.946935in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.940030in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.933914in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.928613in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.924139in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.920489in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.917647in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.915578in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.914234in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.913551in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.913531in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.914329in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.916096in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.920739in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.921422in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.921221in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.920343in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.918737in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.908749in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.903473in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.897132in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.892289in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.886939in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.881069in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.874665in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.867714in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.860200in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.852108in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.843421in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.834117in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.824174in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.813569in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.790259in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.777494in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.763943in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.749568in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.734336in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.718210in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.701151in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.683128in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.664116in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.644089in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.623041in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.600978in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.577923in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.553932in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.529087in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.503511in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.464166in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.398112in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.372482in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.347847in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.324540in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.313468in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.302815in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.292595in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.282814in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.273472in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.256068in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.247979in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.247979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.159066in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.136990in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.109201in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.072978in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.011795in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.997583in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.984142in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.973617in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.963738in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.952693in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.940679in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.918622in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.911086in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.902786in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.895912in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.888369in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.880063in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.870904in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.860809in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.849697in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.841685in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.833161in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.824101in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.814478in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.804263in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.793427in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.781936in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.769758in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.756857in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.743197in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.728737in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.697273in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.680194in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.662173in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.643185in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.623212in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.602248in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.580306in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.557418in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.533648in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.509094in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.471111in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.381271in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.356727in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.333329in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.311376in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.301008in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.291069in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.281565in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.272498in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.263860in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.255643in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.247832in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.247832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.159066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.134497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.109201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.083386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.057366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.031657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.006981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.984142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.963738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.945741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.929025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.911086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.888369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.857221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.814478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.756857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.680194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.580306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.458243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.333329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.263797in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.208439in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.189458in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.174901in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.161074in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.139116in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.130742in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.123074in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.116155in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.110027in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.104712in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.100224in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.096560in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.093703in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.090260in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.089560in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.089519in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.092030in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.096590in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.097243in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.097166in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.096486in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.095107in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.092942in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.089912in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.085947in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.080987in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.074977in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.070363in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.065248in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.059619in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.053462in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.046764in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.039513in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.031691in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.023282in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.014266in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.004624in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.994332in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.983365in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.959287in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.946112in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.932135in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.917320in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.901628in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.885025in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.867475in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.848947in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.829419in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.808875in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.787313in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.741218in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.716793in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.691570in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.652581in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.560459in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.535299in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.488777in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.478129in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.467912in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.458133in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.448792in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.439880in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.431386in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.423293in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.423293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.335346in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.313228in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.285389in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.249105in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.207715in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.187818in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.173580in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.160110in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.149560in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.139654in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.128575in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.096163in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.086792in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.078457in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.071554in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.063982in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.055646in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.046456in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.036330in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.025187in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.017153in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.008608in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.999526in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.989881in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.979645in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.968787in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.957276in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.945078in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.932157in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.918478in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.904001in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.888689in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.872505in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.855412in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.837380in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.818382in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.798401in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.777432in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.755489in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.732602in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.708836in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.684289in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.646323in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.532012in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.508629in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.486687in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.476324in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.466388in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.456886in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.439182in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.430963in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.423148in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.423148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.335346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.310730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.285389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.259529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.233466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.207715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.182996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.160110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.139654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.121598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.104812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.086792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.063982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.032732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.989881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.932157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.855412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.755489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.633461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.508629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.078988in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.023574in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.004573in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.990000in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.976158in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.963208in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.954174in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.945789in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.938109in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.931181in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.925041in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.919716in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.915217in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.911543in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.906582in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.905212in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.904503in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.904447in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.905207in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.906925in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.911436in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.912070in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.911978in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.911282in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.907704in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.904655in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.900671in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.895691in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.889658in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.885030in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.879900in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.874253in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.868080in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.861366in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.854097in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.846257in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.837830in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.828795in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.819134in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.808822in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.797834in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.786141in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.773714in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.760519in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.746521in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.731682in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.715969in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.699343in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.663222in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.643673in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.601522in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.578934in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.530936in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.505694in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.466674in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.374479in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.325282in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.313807in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.302729in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.292068in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.281839in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.272048in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.262693in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.253769in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.245261in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.237155in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.237155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.150543in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.128391in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.100511in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.064176in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.022730in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.002805in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.988544in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.964482in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.954556in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.943451in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.931359in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.910943in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.901541in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.893180in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.886256in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.878662in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.870303in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.861090in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.850938in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.839768in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.831717in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.823153in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.814052in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.804388in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.794132in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.783254in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.771721in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.759502in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.746560in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.732859in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.718361in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.703027in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.686820in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.669705in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.651651in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.632631in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.612628in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.569672in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.546764in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.522977in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.498409in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.460412in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.346007in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.322602in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.300637in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.290262in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.280314in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.270800in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.261720in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.253070in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.244837in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.237009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.150543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.125889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.100511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.074615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.048516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.022730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.997975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.975052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.954556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.936456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.919620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.901541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.878662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.847332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.804388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.746560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.669705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.569672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.447540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.322602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.649309in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{2.592693in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{2.558376in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{2.544212in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{2.530946in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{2.521678in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{2.513062in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.505155in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.498001in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{2.491639in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.486094in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{2.481377in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{2.474406in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.472100in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{2.470518in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.469599in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.469264in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.469747in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.471117in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.475145in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.474840in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.473930in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.472321in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.469923in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.462458in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.457262in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.451017in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.443675in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.432106in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.425532in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.418413in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.410736in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.402486in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.393645in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.384197in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.374118in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.363387in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.351979in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.339864in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.327015in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.313399in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.283731in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.267610in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.250589in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.232636in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.193853in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.172997in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.151173in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.128410in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.104759in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.080312in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.016621in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{1.952111in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{1.927163in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{1.903236in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.880649in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.869938in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.859644in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.849779in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.840350in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.814624in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.806861in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.806861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.720837in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{2.697889in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.628905in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.591563in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.570962in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.556172in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.542133in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{2.531098in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.509059in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.471497in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.463619in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.447836in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.440030in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.422042in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.411691in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.400330in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.387884in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.378943in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.369460in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.359409in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.348761in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.337489in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.325560in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.312942in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.299601in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.270611in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.254891in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.238309in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.220834in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.202441in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.183110in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.162833in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.141617in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.119486in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.096490in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.072709in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.048263in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{1.900272in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.878282in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.867860in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.848264in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.839110in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.830387in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.814201in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.806713in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.806713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.720837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.695300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.669066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.642350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.615472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.588946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.563483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.539875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.518706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.499929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.482403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.463619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.440030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.408020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.364507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.306364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.229685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.130664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.010720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.889095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.467909in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.407815in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.385455in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.368198in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.351685in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.336084in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.325081in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.314747in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.296325in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.288331in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.281194in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.274936in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.269560in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.265055in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.261396in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.256430in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.254995in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.253985in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.253798in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.254329in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.256013in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.255740in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.250886in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.247912in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.244114in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.239434in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.233825in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.219657in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.211027in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.201317in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.194224in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.186626in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.178501in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.169837in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.160612in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.150811in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.140407in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.105332in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.063858in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.032265in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.015213in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{1.997305in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{1.978541in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.938513in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{1.917340in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{1.895502in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.782290in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.760619in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.739971in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.720596in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.686231in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.671274in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.664319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.539569in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.508349in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.406459in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.381753in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.363874in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.346769in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.333243in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.320478in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.308540in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.297449in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{2.287165in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.275721in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.259563in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.246692in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.229983in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.214997in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.206466in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.197143in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.186958in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.175841in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.163725in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.150537in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.141109in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.131145in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.109495in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.097751in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.085354in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.043933in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.012501in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{1.995569in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{1.977811in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{1.959231in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.939844in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{1.898845in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.778348in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.757313in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.718493in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.685252in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.670848in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.664173in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.664173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.539569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.508349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.476563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.444552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.412746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.381753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.352373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.325488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.301785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.281337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.263125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.244755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.222808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.193847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.155057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.103702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.036373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{1.949636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{1.844432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.737278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.850061in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.789766in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.767329in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.750011in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.733438in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.717778in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.706731in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.686710in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.677849in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.669815in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.662640in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.656344in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.650930in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.646388in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.642693in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.639804in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.637659in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.636193in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.635143in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.635400in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.636985in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.636682in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.635539in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.633995in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.631766in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.628777in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.624966in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.620273in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.614654in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.608064in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.600469in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.591835in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.582124in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.575033in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.567436in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.559314in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.550656in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.541438in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.531646in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.521254in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.510238in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.498572in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.486225in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.459384in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.444826in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.413297in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.396283in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.378417in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.359698in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.340138in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.319771in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.298655in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.276877in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.243255in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.142389in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.121805in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.084615in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.068238in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.053331in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.046401in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.046401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.921706in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.890336in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{2.845545in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.787988in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.763178in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.745225in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.728049in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{2.714467in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.701649in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.689661in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{2.668193in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.656701in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.640479in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.627567in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.619567in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.610821in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.603635in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.595815in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.587278in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.577951in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.567764in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.556649in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.544538in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.531358in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.511984in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.501468in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.490361in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.478634in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.466258in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.453199in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.439428in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.424914in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.409630in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.393550in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.376659in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.340411in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.300980in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.247932in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.160052in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.139083in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.119112in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.100389in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.083082in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.067261in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.052907in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.046256in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.046256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.921706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.890336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.858401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.826246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.794302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.763178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.733676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.706679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.682876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.662341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.644054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.625624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.603635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.574654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.535875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.484577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.417370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.330842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.225934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.119112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.010801in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.927011in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.909463in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.892664in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.876782in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.865571in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.855034in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.845232in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.836217in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.820711in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.814273in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.808721in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.804044in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.800220in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.797204in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.794940in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.793356in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.792157in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.791789in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.793363in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.792969in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.791746in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.790150in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.787874in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.784849in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.781005in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.776293in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.770661in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.764071in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.756486in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.747874in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.738200in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.731143in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.723585in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.715511in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.706909in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.697757in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.688041in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.677732in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.666811in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.655252in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.643025in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.630103in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.616457in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.602055in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.586872in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.570884in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.554070in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.536418in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.517928in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.498611in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.457651in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.436150in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.324701in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.303368in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.283041in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.263967in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.246311in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.215414in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.208568in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.208568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.082421in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.050483in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.004907in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.949606in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.924305in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{2.905964in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.874447in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.861273in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{2.848931in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{2.837451in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.826808in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{2.816906in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.803920in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.783660in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.775612in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.766834in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.759636in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.751813in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.743286in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.733981in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.723831in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.712768in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.700725in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.687633in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.678283in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.668408in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.657981in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.635360in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.623107in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.610186in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.582215in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.567109in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.551223in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.534538in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.517046in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.498748in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.479662in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.439310in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.407477in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.352990in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.300054in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.280341in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.261860in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.229159in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.214991in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.208428in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.208428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.082421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.050483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.017985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.985283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.952817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.921204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.891250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.863843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.839678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.818835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.800303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.781703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.759636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.730695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.692118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.641245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.574758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.489302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.385769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.280341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.173981in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.106707in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.083568in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.065749in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.048725in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.036584in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.025054in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.014206in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.004098in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.994782in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.978689in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.971966in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.966135in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.957092in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.953813in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.951292in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.949457in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.947930in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.947243in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.947178in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.947559in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.946895in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.945412in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.941172in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.937975in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.933972in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.929105in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.923333in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.916615in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.908917in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.900209in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.890457in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.879632in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.863451in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.854578in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.845163in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.835185in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.824624in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.813456in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.801651in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.789188in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.776035in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.762167in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.715996in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.699014in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.681217in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.662609in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.643212in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.602235in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.569941in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.514696in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.481995in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.440948in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.404683in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.388682in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.374098in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.367310in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.367310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.245409in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.212368in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.161898in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.111542in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.085374in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.048109in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.033603in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.019852in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.006934in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.994890in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.983708in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.973306in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.961615in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.934883in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.926456in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.917259in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.909725in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.901553in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.892667in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.882997in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.861051in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.848647in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.825613in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.815505in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.804850in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.793620in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.781787in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.769321in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.756193in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.727835in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.712553in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.696506in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.679680in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.662070in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.643685in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.624550in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.584254in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.478030in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.457658in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.438239in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.420015in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.403150in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.387717in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.373700in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.367201in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.367201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.245409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.212368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.178781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.145021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.111542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.078968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.048109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.019852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.994890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.973306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.954093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.934883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.912303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.882997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.844284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.793620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.727835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.643685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.541954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.438239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.080241in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.017570in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.994236in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.976209in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.958939in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.946584in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.934821in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.923716in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.913331in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.903724in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.894940in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.887016in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.879974in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.873826in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.868565in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.864172in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.860610in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.857824in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.854313in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.853217in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.852841in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.853112in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.853293in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.852794in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.851540in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.849964in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.847748in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.844815in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.841100in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.836543in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.831096in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.824721in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.817380in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.809046in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.799683in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.789260in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.781707in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.773651in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.765082in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.755983in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.746334in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.713879in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.701809in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.689071in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.675636in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.661476in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.646565in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.630880in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.614402in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.597120in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.579032in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.560150in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.540506in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.520153in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.499175in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.466803in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.390522in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.369729in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.349915in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.331318in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.314099in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.298322in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.283957in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.277278in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.277278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.151680in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.067931in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.017451in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.991224in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.972178in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.953883in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.939350in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.925575in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.912636in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.900576in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.889381in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.878971in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.867277in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.838530in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.829951in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.820554in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.812840in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.804466in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.795358in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.774680in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.762982in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.736540in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.726744in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.716417in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.705532in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.694062in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.655860in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.641766in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.626947in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.611379in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.595047in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.577940in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.560061in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.541426in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.522073in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.471039in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.376384in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.356674in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.338048in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.320712in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.304781in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.290280in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.277159in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.277159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.151680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.118541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.084859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.051011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.017451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.984804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.953883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.925575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.900576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.878971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.859757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.840573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.818051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.788846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.750293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.699872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.634449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.550836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.449889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.347211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.951255in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.888263in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.864806in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.846685in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.829320in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.816897in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.805065in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.793893in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.783441in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.773766in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.764918in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.756928in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.749822in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.743609in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.738284in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.733829in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.730204in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.727358in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.725224in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.723723in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.722549in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.722065in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.722362in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.722217in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.721490in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.719951in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.718130in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.715646in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.712423in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.708400in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.703524in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.691035in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.683352in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.674666in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.664953in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.654173in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.646378in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.638081in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.629263in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.619914in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.610008in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.599529in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.588454in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.576756in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.564411in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.551391in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.537671in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.523223in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.508024in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.492054in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.475297in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.457750in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.439416in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.420319in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.400499in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.380027in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.348321in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.241714in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.222181in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.203857in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.186898in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.171363in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.150642in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.150642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.022697in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.989284in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{2.938280in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.887435in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.861029in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.841856in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.823439in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.808809in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.794941in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.781914in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.758492in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.748005in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.736224in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.707292in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.698675in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.689245in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.681510in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.673121in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.654091in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.643322in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.631635in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.618965in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.605243in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.595473in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.585179in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.574333in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.562910in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.550883in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.538223in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.524901in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.510892in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.480710in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.464501in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.447532in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.429806in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.392176in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.372372in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.341687in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.248237in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.228809in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.210460in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.193387in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.177703in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.163428in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.150512in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.150512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.022697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.989284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.955337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.921235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.887435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.854566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.823439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.794941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.769768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.748005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.728650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.709345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.686734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.657487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.618965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.568695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.503621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.420665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.320785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.219485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.887634in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.846054in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.812252in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.800632in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.789694in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.779496in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.770091in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.761524in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.753828in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.747017in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.741103in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.736071in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.731895in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.725936in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.724024in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.722714in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{2.721743in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{2.721422in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.721302in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{2.720197in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.716740in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.714016in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.710534in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.706231in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.694973in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.687940in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.679925in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.670901in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.649695in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.641650in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.633093in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.614385in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.604196in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.593423in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.582039in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.570020in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.543975in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.529894in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.515074in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.499492in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.483130in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.465978in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.448037in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.429318in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.409854in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.389699in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.368935in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.336921in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.272122in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.251232in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.231179in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.212228in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.178329in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.150023in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.150023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.022070in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.988656in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{2.937649in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.886803in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.860395in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.841221in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.822804in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.808174in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.794305in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.781277in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.769131in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.757855in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.747367in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.735585in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.706652in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.698034in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.680868in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.663360in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.653447in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.642679in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.630991in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.618321in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.604598in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.594828in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.584534in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.573688in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.562265in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.550238in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.537578in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.524256in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.510247in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.495524in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.480066in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.446888in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.429163in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.410699in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.391535in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.371732in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.341049in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.247606in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.228180in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.209833in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.192762in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.177080in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.162807in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.149893in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.149893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.022070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.988656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.954707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.920603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.886803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.853932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.822804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.794305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.769131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.747367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.728010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.708705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.686092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.656844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.618321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.568050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.502976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.420022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.320148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.218857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.766767in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.703752in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.680288in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.662160in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.644789in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.628347in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{2.605780in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{2.595577in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{2.586168in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.569893in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{2.563078in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.557157in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{2.552119in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.547936in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{2.544570in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{2.541961in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{2.540038in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{2.538399in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{2.537406in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.537503in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.536757in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.535200in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.533366in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.530867in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.527627in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.523590in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.518698in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.512906in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.506176in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.498475in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.489773in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.480041in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.469245in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.461439in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.453128in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.434940in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.425024in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.391740in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.379385in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.366357in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.352629in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.338174in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.306995in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.290237in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.272688in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.254356in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.235262in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.215448in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.194983in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.163294in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.077259in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.056767in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.037250in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.018940in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.986461in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.965741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.838188in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.804752in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{2.753715in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.702839in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.657233in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.638804in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.610285in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.597246in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.585088in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.573798in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.563295in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.551493in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.522500in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.513863in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.496663in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.488257in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.479123in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.458409in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.446704in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.420278in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.400193in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.389337in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.377904in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.365867in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.353199in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.339869in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.325853in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.311124in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.295662in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.279450in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.262480in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.244755in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.226293in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.187337in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.063288in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.043876in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.025541in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.978530in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.965612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.838188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.804752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.770782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.736659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.702839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.669951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.638804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.610285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.585088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.563295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.543904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.524558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.501897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.472596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.434017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.383694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.318579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.235615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.135779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.034559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.064567in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.001535in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.978064in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.959931in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.942556in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.930123in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.918283in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.907101in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.896640in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.886958in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.878099in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.870100in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.862983in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.856760in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.851425in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.846957in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.843321in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.840461in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.838316in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.836800in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.835606in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.835232in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.835250in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.834661in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.831676in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.829400in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.826405in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.822631in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.818016in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.806091in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.798705in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.790329in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.780930in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.770477in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.758937in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.750615in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.741775in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.732402in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.722476in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.711972in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.700874in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.689153in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.676785in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.635530in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.620309in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.604318in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.587542in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.569976in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.551624in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.532510in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.512675in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.492187in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.460461in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.374305in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.353778in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.334224in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.315875in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.298885in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.283311in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.269124in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.262523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.135983in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.102536in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.051482in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.000588in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.974156in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.954963in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.936525in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.921878in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.907991in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.894943in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.882775in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.871475in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.849145in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.820108in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.811457in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.801992in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.794230in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.785811in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.776664in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.766720in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.744200in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.731497in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.717740in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.707948in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.697631in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.686762in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.675316in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.663266in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.650583in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.637238in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.623207in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.608463in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.592983in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.576754in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.559766in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.542022in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.523540in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.504359in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.484540in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.453834in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.322494in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.305392in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.289674in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.262397in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.262397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.135983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.102536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.068555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.034420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.000588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.967687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.936525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.907991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.882775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.860961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.841546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.822169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.799472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.770127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.731497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.681112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.615925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.532872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.432918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.331533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.689930in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.648208in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.630781in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.618310in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.584713in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.566088in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.558044in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.550879in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.544604in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.539216in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.534689in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.530991in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.528066in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.525852in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.524267in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.522972in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.522330in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.521434in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.519982in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.518263in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.515909in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.512838in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.508990in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.504307in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.498740in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.492252in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.484808in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.476378in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.466933in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.456441in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.444871in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.436537in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.427686in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.418311in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.408389in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.397898in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.375129in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.362800in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.349810in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.336132in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.321741in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.306615in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.290737in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.274092in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.256676in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.238497in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.199961in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.179717in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.024094in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.006050in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.989341in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.974018in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.960049in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.953546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.824418in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.790752in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.735958in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.688228in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.661665in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.642379in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.623851in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.609129in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.595167in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.582042in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.569794in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.558410in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.535879in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.506540in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.497810in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.488266in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.480449in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.462783in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.452798in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.441963in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.430216in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.417497in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.403736in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.393949in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.383644in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.372796in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.361380in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.349370in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.323460in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.309507in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.294857in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.279489in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.263389in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.228978in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.210689in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.191723in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.172144in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.141839in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.059626in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.040062in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.021438in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.003980in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.987834in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.973062in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.953418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.824418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.790752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.756564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.722236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.688228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.655165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.623851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.595167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.569794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.547807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.528201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.508622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.485728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.456218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.417497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.367161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.302270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.219921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.121217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.021438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.911971in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.847899in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.824032in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.805586in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.787901in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.775239in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.763171in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.751762in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.741079in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.722091in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.713871in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.706534in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.700092in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.694537in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.689850in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.685995in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.682916in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.680550in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.677327in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.676555in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.676131in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.675613in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.673055in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.671178in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.665426in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.661409in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.656554in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.650811in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.644147in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.636525in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.627915in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.618294in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.607628in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.595884in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.587439in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.578483in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.569003in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.558980in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.548395in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.537229in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.513058in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.500004in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.486273in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.471840in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.456684in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.440788in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.424139in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.406734in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.388579in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.369699in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.350136in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.329957in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.298759in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.214285in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.175062in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.157109in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.140480in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.111320in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.104844in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.104844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.983299in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.893289in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.844739in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.817717in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.798090in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.779224in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.764223in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.749983in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.736581in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.724057in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.712397in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.701518in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.661192in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.652393in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.642833in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.635035in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.626607in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.617478in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.607582in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.596857in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.585246in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.572687in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.559119in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.544472in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.534073in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.523137in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.511640in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.499558in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.486863in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.473530in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.459536in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.444856in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.396540in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.378993in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.360745in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.341835in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.322324in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.292145in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.210353in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.190899in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.172379in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.155018in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.138960in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.124267in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.110917in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.104724in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.104724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.983299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.949036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.914251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.879331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.844739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.811102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.779224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.749983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.724057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.701518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.681350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.661192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.637700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.607582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.568280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.517460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.452283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.369955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.271620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.172379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.909391in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.845310in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.821442in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.802996in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.772645in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.760575in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.749167in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.738480in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.711268in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.703929in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.697483in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.691929in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.687238in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.683379in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.680299in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.677931in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.676192in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.674697in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.673807in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.673355in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.672784in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.671710in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.664974in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.661478in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.657180in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.652027in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.645974in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.638984in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.631026in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.622074in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.612095in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.601065in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.588943in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.580237in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.571013in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.561256in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.550948in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.540067in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.528593in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.516502in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.503771in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.490374in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.476288in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.461489in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.445959in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.429681in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.412649in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.394862in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.376337in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.357106in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.337224in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.306367in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.264007in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.221727in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.201264in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.181627in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.163067in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.145770in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.129832in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.115263in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.101998in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.101998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.980710in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.946441in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.890683in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.842125in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.815098in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.795467in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.776598in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.761593in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.747348in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.733942in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.721413in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.709747in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.698861in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.658498in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.649689in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.640118in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.632312in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.623875in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.614737in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.604831in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.594096in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.582474in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.569905in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.556326in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.541668in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.520317in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.508812in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.496722in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.484020in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.470680in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.456679in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.441992in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.426601in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.410492in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.393660in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.357857in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.338944in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.319433in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.289255in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.207480in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.188032in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.169518in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.136110in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.121419in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.108070in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.101877in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.101877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.980710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.946441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.911649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.876723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.842125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.808482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.776598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.747348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.721413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.698861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.678676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.658498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.634980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.604831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.565494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.514636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.449422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.367068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.268732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.169518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.028064in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.963984in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.940117in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.921670in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.903983in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.891319in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.879250in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.867841in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.857155in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.847246in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.838164in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.829942in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.822603in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.816158in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.810602in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.805913in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.802055in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.798972in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.796603in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.794865in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.793371in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.792482in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.792030in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.791256in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.789999in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.785564in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.782568in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.778814in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.774235in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.768784in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.762424in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.755113in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.746829in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.737535in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.727213in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.715822in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.703327in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.694364in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.684876in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.674846in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.664253in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.653079in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.641299in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.628891in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.602092in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.587651in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.572489in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.485478in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.465912in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.445732in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.330077in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.309993in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.290866in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.256294in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.241045in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.227138in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.220662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.099384in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.065114in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.009357in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.960800in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.933772in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.914142in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.895272in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.880267in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.866023in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.852617in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.840088in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.828421in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.817535in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.805262in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.777172in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.768364in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.758792in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.742550in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.733411in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.723505in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.712770in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.701148in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.688579in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.674999in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.660341in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.649934in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.638990in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.627485in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.615395in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.602692in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.589352in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.575351in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.545272in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.529163in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.512331in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.494779in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.476527in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.457615in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.438103in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.407925in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.326148in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.306699in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.288185in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.254776in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.240085in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.226735in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.220542in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.220542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.099384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.065114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.030323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.995397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.960800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.927156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.895272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.866023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.840088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.817535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.797351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.777172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.753654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.723505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.684168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.633309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.568094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.485739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.387401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.288185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.339815in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.275737in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.251868in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.233422in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.215736in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.203072in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.191004in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.168908in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.159001in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.149918in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.141697in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.134358in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.127914in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.122357in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.117669in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.113812in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.106622in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{2.104352in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.103917in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.102480in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.098932in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.096408in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.093166in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.089141in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.078528in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.064225in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.045974in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.035299in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.023544in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.015090in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.006128in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{1.996640in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{1.976017in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{1.953064in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{1.940656in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{1.927595in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{1.913857in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{1.899416in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{1.884254in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{1.868352in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.797245in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{1.726304in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.641848in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.621765in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.602638in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.584692in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.532440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.411135in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.376867in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.321111in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.272554in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.245527in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.225897in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.207028in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.192024in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.177780in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.151845in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.140179in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.129294in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.117021in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.080124in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.070553in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.062747in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.054311in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.045173in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.035268in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.024533in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.012911in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.000342in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{1.986763in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{1.972105in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{1.961698in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{1.950754in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{1.939250in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{1.927160in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{1.901118in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{1.887116in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{1.872429in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{1.857038in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{1.840930in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{1.806546in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.788294in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{1.769382in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{1.749870in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{1.719693in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.618470in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.599958in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.566550in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.551860in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.532319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.411135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.376867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.342076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.307151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.272554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.238912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.207028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.177780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.151845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.129294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.109110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.088933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.065415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.035268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{1.995931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{1.945073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{1.879859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{1.797506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{1.699170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.599958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.726284in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.662187in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.638313in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.619862in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.602171in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.589503in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.566018in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.555329in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.545418in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.536332in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.528106in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.514317in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.504063in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.500201in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.497115in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.494742in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.493000in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{2.490138in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.489561in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.488484in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{2.484493in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{2.481735in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.478237in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{2.468779in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.455733in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{2.438819in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.428841in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{2.417812in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{2.405691in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.396986in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.387764in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.367705in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.356828in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.345359in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.333273in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{2.320548in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.307159in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.293081in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{2.278293in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.262773in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.246509in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.229492in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.211724in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.193218in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.174010in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.154153in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.123340in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.081048in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.038849in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.018430in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{1.998838in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{1.980325in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{1.947181in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.919432in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.919432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.797600in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.763314in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.707531in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.658954in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.631917in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.612280in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.593404in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.578394in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.564145in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.550733in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.538200in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.526529in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.515638in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.475257in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.466446in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.456872in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.449064in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.440627in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.431488in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.421581in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.410847in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.399225in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.386658in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.373082in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.358427in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.348024in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.337084in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.325584in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.313500in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.300805in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.273481in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.243426in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.227332in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.210516in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.174753in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.155865in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.136380in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.106248in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.005223in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.986755in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.953437in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.938790in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.925482in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.919309in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.919309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.797600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.763314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.728506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.693565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.658954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.625299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.593404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.564145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.538200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.515638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.495444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.475257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.451733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.421581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.382248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.331405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.266230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.183954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.085759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.986755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.716551in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{2.652390in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{2.628500in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.592333in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.579658in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{2.556153in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{2.545452in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{2.535528in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{2.526427in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{2.510818in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{2.504344in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{2.498753in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{2.494026in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{2.490125in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.486997in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{2.484575in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{2.482782in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.481207in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.480208in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{2.478039in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.476274in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.474317in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.471717in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.468402in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{2.459376in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.453558in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{2.446820in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{2.439126in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.430451in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{2.420766in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{2.410041in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.398247in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.389771in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.380789in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.361248in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.350653in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.327715in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.315327in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.302296in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.274211in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.259115in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.243294in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.226736in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.209440in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.191415in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.172686in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.153294in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.133310in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.019033in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.999221in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.980355in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.962649in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.946243in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.931180in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.917427in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.911016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{2.787698in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.753292in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{2.697341in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{2.648642in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.601864in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{2.582945in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{2.567898in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{2.540154in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{2.527572in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.515846in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.504893in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{2.492529in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{2.464194in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{2.455309in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.445662in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.437799in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.429307in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.420117in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{2.410161in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.387720in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{2.375118in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.361515in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{2.336434in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.325495in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{2.314003in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.301933in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{2.275961in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.262012in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.247391in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{2.232080in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.216067in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.181927in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.163826in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.145085in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.125765in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.095911in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.015159in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.995974in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{1.960592in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{1.930234in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{1.917029in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.910895in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.910895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.787698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{2.753292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{2.718376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{2.683338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{2.648642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{2.614912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{2.582945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{2.553609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{2.527572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.504893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.484553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.464194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.440485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.410161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.370698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.319819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.254786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.172960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.075627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{1.977714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{5.226617in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{5.237012in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{5.245452in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{5.252930in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{5.259223in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{5.265529in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{5.271771in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{5.277794in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{5.284559in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{5.290856in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{5.297832in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{5.305557in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.314104in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{5.323537in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{5.331758in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{5.340607in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{5.350104in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{5.360264in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{5.371101in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{5.382625in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{5.394845in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{5.407760in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{5.421372in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{5.435682in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{5.450682in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.466364in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.482718in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{5.499727in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{5.517378in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.535654in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.554546in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{5.574058in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.594218in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{5.615095in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.636801in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.653713in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.671234in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.677220in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.677220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{5.219378in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{5.225377in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{5.231131in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{5.237059in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{5.243091in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{5.249117in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{5.255878in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{5.262496in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{5.269871in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{5.276882in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{5.284618in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{5.293170in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{5.300993in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{5.309515in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{5.318799in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{5.328908in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{5.339899in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{5.349361in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{5.359443in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{5.370161in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{5.381529in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{5.393555in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{5.406244in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{5.419598in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{5.433614in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{5.448286in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.463606in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.479564in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{5.496153in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{5.513377in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.531267in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.549911in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.564497in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.579746in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{5.595848in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{5.607168in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{5.619033in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{5.631495in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.644585in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.658306in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{5.672640in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.687561in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.687561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.219378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{5.223923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{5.228955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{5.234598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{5.240999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{5.248326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{5.256781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{5.266610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{5.278119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{5.291684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.307752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.326817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.349361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.375763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.406244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.440868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.479564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.522235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.569498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.625187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.951245in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.962518in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.970843in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.977579in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.983736in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.989903in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.996011in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{5.001904in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{5.008524in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{5.015995in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{5.022959in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{5.030667in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{5.039186in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{5.048575in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{5.056747in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.065529in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{5.074941in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{5.084997in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{5.095708in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{5.107085in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{5.119133in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{5.131857in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{5.145259in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.159339in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{5.174096in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{5.189525in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{5.205622in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.222380in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.239794in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{5.257862in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.276593in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.296014in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{5.316181in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.337185in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.353562in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.370538in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.388163in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.388163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.943613in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{4.949867in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{4.955992in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.961805in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.967720in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.974413in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.981139in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.987724in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.995069in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{5.002055in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{5.009767in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{5.018297in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{5.026102in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{5.034604in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{5.043864in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{5.053942in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{5.064890in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{5.074308in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{5.084333in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{5.094984in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{5.106273in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{5.118213in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{5.130815in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.144087in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{5.158037in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{5.172673in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{5.188005in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.204047in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{5.220824in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{5.238382in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.256811in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.271299in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{5.286477in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.302500in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{5.319552in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{5.331581in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{5.344185in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.357379in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.371156in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{5.385491in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.400356in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.400356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.943613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.947994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.952827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.958231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.964346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.971333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.979382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.988725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.999650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{5.012515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.027744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.045812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.067189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.092262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.121302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.154485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.191948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.233916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.281332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.337810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plasma_cr/0d/visual/meno_nocorr/case_000031_species_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[charter]{mathdesign} \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428889in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453818in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478748in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478748in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339483in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872147in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250078in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543224in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782741in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985251in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160672in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315405in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364413in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897076in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275007in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568153in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807671in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010180in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185602in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340334in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.489402in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.792420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=1.676899in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.058122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=2.942601in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.323824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.208303in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{5.589526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=5.474005in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.855227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=6.739706in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479202in,y=4.442020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{1.403693in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{1.418530in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.429179in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{1.450897in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{1.457657in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{1.465036in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{1.473082in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{1.501717in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{1.512925in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{1.538123in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{1.552203in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{1.567324in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{1.583520in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{1.600820in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{1.638809in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{1.666672in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{1.688893in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{1.736655in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{1.762126in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{1.788593in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{1.815994in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{1.844256in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{1.873296in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{1.903019in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{1.943534in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{1.995211in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.151410in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{2.221566in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.250579in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.278848in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{2.306325in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{2.332985in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.358828in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.383872in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.408158in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.431740in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.454683in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.484396in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.513260in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.541426in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.569022in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.569022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.399762in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.423694in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{1.435898in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{1.449371in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{1.489970in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{1.524318in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{1.552341in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{1.584929in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{1.596857in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{1.622357in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{1.635933in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{1.650059in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{1.745990in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{1.772741in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{1.800453in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.829030in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{1.898417in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{1.939270in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.103684in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.143384in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{2.172449in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.200824in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.228460in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.255332in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{2.281438in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{2.306793in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{2.331430in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.355394in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.378737in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.408990in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.438368in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.466996in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.501889in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.535958in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.562718in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.562718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.395980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{1.401646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{1.409345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{1.419848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{1.434201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{1.453784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{1.515926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{1.562680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{1.622357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{1.695696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{1.781876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{1.878268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{1.980574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.083493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.181987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.272820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.355394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.431099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.501889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487713in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487722in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.487722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{7.488060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{7.488059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{7.488058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{7.488056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{7.488053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{7.488050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{7.488047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{7.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{7.488036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{7.488028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{7.488019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{7.488007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{7.487992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{7.487973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{7.487950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{7.487921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{7.487885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{7.487840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{7.487784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.184370in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.186987in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.189733in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.193166in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.197390in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.202517in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.207023in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.212148in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.217935in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.224428in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.231663in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.239672in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.248480in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.258101in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.268543in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.279802in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.291862in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.304700in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.318279in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.332555in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.347471in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.368252in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.389900in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.417913in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.452450in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.539296in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.567226in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.588827in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.609583in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.624494in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.638754in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.652284in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.664997in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.676804in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.687608in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.694203in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.700279in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.705805in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.710750in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.715086in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.718786in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.721824in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.724178in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.725830in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.726767in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.726982in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.726473in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.725248in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.723322in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.720717in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.717466in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.713610in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.709195in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.701642in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.693149in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.683916in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.670772in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.653450in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.635356in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.620178in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.608180in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.599781in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.599781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.184561in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.187226in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.190017in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.193503in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.197789in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.202989in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.207555in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.212746in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.218606in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.225176in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.232494in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.240590in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.249488in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.259201in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.269735in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.281082in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.293226in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.306137in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.319777in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.334094in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.349030in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.369786in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.391341in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.419105in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.470144in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.509481in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.531332in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.552469in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.572689in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.587133in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.600867in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.613809in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.625880in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.637003in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.647104in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.653236in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.658864in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.663970in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.668541in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.672563in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.676028in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.678929in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.681264in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.683036in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.684252in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.684924in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.685068in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.684342in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.682565in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.679838in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.676273in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.671978in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.667057in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.659666in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.651455in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.642486in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.632737in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.622106in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.613448in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.604094in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.593917in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.582769in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.582769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.184561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.190819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.201597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.218606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.243466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.277210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.319777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.369786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.424735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.481477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.536691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.587133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.629697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.661483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.680167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.684949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.677548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.661595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.640125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.613448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.206967in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.214652in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.223193in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.231014in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.239515in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.248735in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.258709in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.269476in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.281065in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.293501in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.306802in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.320979in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.336028in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.351931in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.368644in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.386103in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.407912in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.434262in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.514145in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.528408in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.541962in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.551544in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.560522in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.568802in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.576282in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.582860in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.588430in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.591533in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.594112in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.596140in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.597593in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.598446in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.598681in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.598284in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.597247in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.595566in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.593248in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.590305in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.586755in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.582628in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.577958in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.570032in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.561148in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.551486in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.537704in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.519519in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.500628in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.480982in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.464406in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.455695in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.455695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.207007in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.214701in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.223251in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.231080in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.239590in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.248820in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.258804in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.269576in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.281165in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.293594in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.306877in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.321017in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.335999in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.351791in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.368335in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.389057in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.414150in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.482959in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.496548in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.509426in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.518499in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.526974in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.534765in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.541786in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.547956in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.553198in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.557445in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.560642in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.562749in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.563536in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.563791in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.562950in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.561056in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.558171in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.554380in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.549777in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.544467in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.536457in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.527572in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.507709in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.496802in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.485160in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.472630in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.462519in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.451664in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.439928in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.439928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.207007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.220302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.236102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.254717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.276430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.329906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.361632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.396142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.432428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.468850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.503088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.532250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.553198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.563204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.561056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.548081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.527572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.502341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.472630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.735553in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.736867in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.738609in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.741090in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{3.744430in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.747573in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.751319in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.755718in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.760815in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.766649in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.773255in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.780655in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.788865in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.797888in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.807717in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.818332in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.829703in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.841786in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.854531in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.867879in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.886499in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.905906in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.931010in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.961939in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.055305in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.080383in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.104718in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.123504in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.141541in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.158669in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.170809in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.182243in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.192870in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.202584in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.211270in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.216432in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.221053in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.225099in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.228539in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.231344in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.233491in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.234963in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.235742in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.235821in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.235204in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.233895in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.231912in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.229279in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.226029in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.222203in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.217848in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.210437in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.202143in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.193150in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.180356in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.163444in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.145644in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.130586in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.118609in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.114451in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.114451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.735866in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.737256in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.739071in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.741636in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{3.745073in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.748298in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.752133in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.756628in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.761827in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.767771in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.774490in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.782009in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.790338in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.799480in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.809425in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.820149in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.831617in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.843783in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.856591in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.874555in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.893374in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.917817in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.948011in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.018889in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.043388in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.062389in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.080725in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.098270in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.114891in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.126662in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.137762in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.148121in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.157663in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.166310in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.173987in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.180626in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.184445in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.187761in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.190563in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.192845in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.194603in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.195841in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.196565in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.196713in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.195791in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.193876in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.191059in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.187439in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.183110in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.178159in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.170711in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.162391in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.153235in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.143199in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.135031in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.126231in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.116707in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.106340in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.098894in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.098894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.735866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.739638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.748298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.763724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.787471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.820149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.860993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.907937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.958184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.008908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.057697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.102518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.141302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.171540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.190563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.196786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.191059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.176384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.155603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.129240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.441272in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.451678in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{4.462838in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.476420in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.492570in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.513152in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.558366in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.574406in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.587876in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.598924in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.609168in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.617194in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.623244in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.628585in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.632241in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.635236in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.637452in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.638749in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.639028in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.638640in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.637514in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.635584in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.632784in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.629055in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.624348in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.618631in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.611891in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.604138in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.595415in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.585791in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.575367in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.564263in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.548631in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.528188in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.502894in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.476916in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.458976in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.444983in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.444983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.441189in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.451560in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{4.462671in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.476171in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.492184in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.514365in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.545777in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.559868in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.571548in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.582465in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.591119in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.599037in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.606118in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.611273in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.615619in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.618398in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.620438in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.621611in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.621838in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.621438in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.620353in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.618531in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.615927in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.612513in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.608274in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.603215in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.597360in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.590754in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.583461in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.575554in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.564203in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.552109in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.536202in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.516232in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.498906in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.480818in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.465611in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.449525in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.436728in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.432298in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.432298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.441189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.456235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.472723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.490370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.508771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.527425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.545777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.563275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.579431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.593844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.606118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.615619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.621142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.620794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.612513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.595239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.569984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.539443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.505917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.469486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593421in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.607929in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.623315in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.639540in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.656566in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.674349in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.692847in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.712019in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.735847in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.760488in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.785847in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.816203in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.851693in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.901349in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.995383in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.016669in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.033071in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.048744in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.063504in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.083473in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.092266in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.100123in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.106930in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.110828in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.114177in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.116943in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.119095in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.120605in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.121447in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.121599in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.121043in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.119769in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.117768in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.115043in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.111602in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.107463in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.102648in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.097193in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.091139in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.084534in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.073718in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.061992in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.049568in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.032264in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.005461in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.973516in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.949954in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.940200in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.940200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593646in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.608154in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.623536in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.639753in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.656762in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.674522in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.692989in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.712115in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.735866in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.760397in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.789856in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.824389in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.872763in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.929858in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.955562in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.976355in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.996329in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.011531in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.025864in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.035930in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.045315in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.053930in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.061679in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.068469in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.074209in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.077410in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.080083in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.082208in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.083768in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.084751in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.085148in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.084957in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.084180in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.082825in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.080906in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.078442in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.075460in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.070080in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.063716in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.056495in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.048547in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.037029in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.024681in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.011677in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.994624in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.980330in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.965361in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.949555in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.937019in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.923776in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.923776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.593646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.623536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.656762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.692989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.731850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.772921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.815685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.859516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.903641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.947070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.988455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.025864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.056613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.077410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.085148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.078442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.058989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.030946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.998104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.961496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807282in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.821743in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.837062in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.853203in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.870126in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.887792in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.906155in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.925176in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.948799in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.973208in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.998308in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.028324in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.063373in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.116790in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.170055in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.200323in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.221208in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.237278in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.252606in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.263505in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.273795in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.283380in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.292159in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.300022in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.306854in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.310780in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.314161in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.316965in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.319159in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.320710in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.321593in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.321781in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.321251in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.319991in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.317987in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.315236in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.311740in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.307511in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.302568in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.296937in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.290656in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.283768in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.276323in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.264240in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.251247in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.237560in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.218586in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.184399in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.149577in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.123931in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.118660in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.118660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807474in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.821933in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.837246in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.853375in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.887920in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.906250in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.929089in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.952764in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.977175in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.006434in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.040649in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.105799in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.144470in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.169544in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.189715in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.205200in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.219941in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.230404in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.240270in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.249450in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.257852in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.265377in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.271928in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.275705in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.278979in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.281723in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.283913in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.285528in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.286552in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.286971in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.286776in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.285965in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.284540in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.282512in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.279894in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.276708in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.272981in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.266446in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.258888in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.250442in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.241247in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.228045in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.214004in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.195551in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.176243in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.160161in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.143404in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.125804in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.111916in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.102268in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.102268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.807474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.837246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.870281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.906250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.944786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.985457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.027741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.071004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.114462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.157104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.197540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.233763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.262972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.281723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.286776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.276708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.253348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.221115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.184067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.143404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.712586in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.727049in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.742369in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.758511in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.775436in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.793101in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.811468in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.830490in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.854113in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.878524in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.903625in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.933641in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.968690in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.022108in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.075375in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.101381in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.122415in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.138644in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.154175in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.168827in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.179118in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.188703in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.197483in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.205345in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.212177in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.216103in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.219484in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.222289in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.224482in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.226034in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.226916in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.227104in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.226575in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.225313in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.223309in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.220558in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.217062in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.212833in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.202258in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.195977in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.189088in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.181643in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.169560in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.156566in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.142879in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.123903in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.089716in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.054892in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.023973in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.023973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.712778in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.727238in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.742553in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.758684in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.775590in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.793231in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.811561in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.834402in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.858078in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.911750in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.945966in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.011117in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.049789in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.074863in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.095035in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.110520in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.125261in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.135725in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.145592in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.154772in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.163174in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.170699in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.177250in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.181028in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.184302in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.187046in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.189236in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.190852in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.191875in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.192294in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.192099in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.191288in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.189864in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.187835in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.185217in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.182031in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.178304in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.171769in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.164210in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.155765in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.146569in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.133366in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.119325in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.100871in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.081562in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.065479in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.048721in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.031119in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.017231in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.007582in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.007582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.712778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.742553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.775590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.811561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.850099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.890772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.933058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.976321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.019780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.062423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.102860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.139085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.168294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.187046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.192099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.182031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.158670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.126436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.089386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.048721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.565487in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.579952in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.595274in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.611417in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.628339in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.646003in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.664366in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.683382in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.706997in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.731397in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.756485in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.786483in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.821506in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.874872in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.928072in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.954034in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.975026in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.991216in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.006702in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.021302in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.031549in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.041086in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.049811in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.057613in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.064377in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.068254in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.071583in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.074332in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.076465in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.077954in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.078770in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.078887in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.078284in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.076945in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.074860in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.072024in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.068440in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.064120in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.059082in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.053355in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.046974in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.039984in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.032435in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.020193in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.007036in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.993182in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.973979in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.944366in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.904128in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.883443in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.872827in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.872827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.565676in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.580139in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.595455in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.611586in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.628491in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.646129in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.664456in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.687289in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.710957in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.735358in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.764601in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.798793in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.919289in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.939722in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.959332in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.974239in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.988267in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.998099in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.007241in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.015599in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.023076in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.029574in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.033313in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.036545in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.041386in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.042950in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.043919in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.044279in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.044023in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.043146in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.041652in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.039551in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.036857in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.033590in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.029779in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.023113in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.015416in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.006825in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.997479in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.984067in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.969809in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.951075in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.931477in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.915156in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.898154in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.880303in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.866223in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.856446in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.856446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.565676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.595455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.628491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.664456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.702981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.743635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.785894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.829123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.872538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.915125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.955489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.991616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.020688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.039244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.044023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.033590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.009779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.977030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.939418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.898154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.703755in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.718220in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.733540in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.749681in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.766603in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.784264in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.802624in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.821639in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.845252in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.869648in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.894732in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.924725in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.959742in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.017558in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.092241in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.113225in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.129409in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.144888in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.159480in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.169720in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.179249in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.187966in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.195759in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.202513in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.206382in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.209704in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.212444in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.214569in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.216049in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.216854in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.216961in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.216346in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.214995in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.212897in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.210048in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.206451in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.202116in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.197064in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.191321in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.184924in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.177917in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.170351in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.158083in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.131015in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.111774in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.082097in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{4.041770in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.021038in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.010397in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{4.010397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.703944in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.718406in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.733720in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.766753in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.784389in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.802714in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.825545in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.849209in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.873607in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.902846in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.937033in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.057503in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.077930in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.097534in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.112434in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.126456in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.136282in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.145417in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.153769in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.161239in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.167729in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.171462in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.174687in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.177380in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.179515in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.181071in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.182032in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.182383in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.182117in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.181231in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.179727in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.177614in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.174908in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.171629in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.167805in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.161118in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.153399in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.144785in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.135414in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.121968in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.107673in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.088891in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.069242in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.052878in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{4.035832in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.017935in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{4.003820in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.994018in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.994018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.703944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.733720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.766753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.802714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.841235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.881883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.924136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.967357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.010763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.053340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.093692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.129802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.158853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.177380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.182117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.171629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.147747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.114912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.077203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.035832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.250690in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.265121in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.280405in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.296505in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.313381in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.330996in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.349307in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.368268in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.391811in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.416131in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.445360in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.475347in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.514716in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.629171in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.650252in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.670556in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.686042in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.700663in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.710940in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.720520in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.729298in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.737168in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.744011in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.747946in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.751337in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.754149in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.756349in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.757905in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.758786in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.758966in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.758422in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.757134in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.755089in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.752282in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.748711in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.744385in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.739321in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.733540in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.727078in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.719975in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.712280in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.699750in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.686224in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.671919in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.652004in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.621160in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.579236in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.552340in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.541280in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.541280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.250870in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.265299in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.280576in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.296664in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.313523in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.331112in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.349385in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.372151in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.395744in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.420065in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.483268in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.599003in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.619419in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.639042in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.653982in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.668070in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.677962in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.687179in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.695627in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.703207in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.709818in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.713637in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.716952in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.719734in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.721958in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.723601in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.724642in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.725067in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.724864in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.724027in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.722556in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.720456in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.717741in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.714428in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.710543in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.706114in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.698531in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.689937in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.680473in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.670281in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.655780in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.640467in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.620439in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.599544in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.582161in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.564059in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.545060in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.530085in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.524932in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.524932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.250870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.280576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.313523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.349385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.387794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.428314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.470420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.513470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.556673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.599003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.639042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.674735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.703207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.720917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.724525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.712555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.686872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.652019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.612186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.568661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.551601in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.566032in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.581315in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.597415in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.614291in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.631905in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.650213in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.669173in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.692712in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.717032in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.746255in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.776238in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.815601in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.930026in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.951099in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.971394in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.986873in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.001485in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.011755in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.021326in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.030096in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.037955in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.044787in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.048714in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.052096in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.054899in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.057089in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.058634in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.059504in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.059672in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.059115in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.057814in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.055755in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.052933in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.049348in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.045006in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.039925in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.034128in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.027649in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.020528in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.012815in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.000259in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.986703in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.972370in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.952416in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.921512in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.879508in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.852561in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.841480in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.841480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.551781in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.566210in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.581487in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.597574in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.614432in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.632020in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.650292in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.673055in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.696646in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.720964in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.750100in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.784157in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.899864in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.920274in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.939889in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.954823in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.968903in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.978789in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.988000in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.996441in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.004013in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.010615in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.014428in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.017735in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.020510in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.024360in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.025393in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.025808in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.025594in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.024746in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.023263in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.021151in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.018423in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.015096in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.011197in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.006753in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.999147in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.990528in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.981039in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.970820in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.956281in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.940931in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.920855in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.899910in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.882486in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.864344in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.845304in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.830297in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.825134in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.825134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.551781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.581487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.614432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.650292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.688697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.729212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.771311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.814353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.857546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.899864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.939889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.975565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.004013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.021689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.025250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.013216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.987455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.952512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.912581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.868955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.689848in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.704278in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.719559in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.735656in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.752529in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.770139in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.788444in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.811264in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.834933in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.859366in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.888701in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.918766in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.958192in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.063868in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.089210in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.109490in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.124955in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.139551in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.149807in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.159363in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.168117in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.175957in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.182769in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.186680in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.190047in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.192832in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.195004in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.196530in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.197379in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.197525in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.196945in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.195619in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.193535in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.190685in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.187071in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.182700in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.177588in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.171759in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.165247in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.158092in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.150344in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.137732in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.124121in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.109729in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.089697in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.058668in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{4.016491in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.989431in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.978306in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.978306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.690028in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.704455in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.719730in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.735814in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.752670in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.770253in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.788521in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.811280in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.834864in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.859175in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.888302in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.922347in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.038002in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.058400in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.078001in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.092923in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.106990in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.116865in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.126064in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.134492in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.142049in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.148635in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.152436in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.155730in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.158491in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.160693in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.162311in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.163327in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.163725in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.163492in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.161119in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.158984in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.156231in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.152879in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.148953in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.144481in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.136830in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.128164in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.118625in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.108353in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.093742in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.078315in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.058140in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.037092in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.019583in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.001353in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.982224in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.967149in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.961963in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.961963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.690028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.719730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.752670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.788521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.826917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.867420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.909505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.952531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.995705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.038002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.078001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.113644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.142049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.159664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.163137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.150986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.125074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.089954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.049825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.005987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.546374in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.560807in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.576090in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.592189in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.609065in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.626677in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.644982in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.667805in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.691479in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.715913in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.745249in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.775315in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.814744in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.920412in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.945750in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.966023in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.981481in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.996069in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.006317in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.015865in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.024608in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.032438in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.039237in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.043139in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.046496in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.049271in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.052944in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.053780in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.053912in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.053316in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.051975in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.049874in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.047007in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.043375in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.038985in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.033853in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.028004in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.021470in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.014294in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.006524in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.993878in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.980232in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.965804in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.945722in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.914616in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.872330in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.845200in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.834045in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.834045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.546554in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.560983in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.576260in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.592347in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.609204in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.626790in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.645061in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.667821in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.691408in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.715721in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.744851in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.778897in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.894549in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.914943in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.934540in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.949458in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.963519in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.973388in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.982581in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.991001in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.998550in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.005126in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.008919in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.012206in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.014958in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.017150in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.018759in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.019764in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.020150in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.019904in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.019023in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.017504in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.015354in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.012585in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.009217in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.005273in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.000783in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.993103in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.984407in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.974836in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.964531in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.949875in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.934400in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.914163in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.893050in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.875489in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.857204in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.838019in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.822901in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.817700in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.817700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.546554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.576260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.609204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.645061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.683460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.723967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.766055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.809082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.852256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.894549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.934540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.970169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.998550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.016126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.019543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.007315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.981307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.946074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.905823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.861852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.225404in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.239742in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.254926in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.270923in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.287694in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.305202in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.323405in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.342256in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.365667in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.389859in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.418928in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.448754in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.487900in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.592971in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.618200in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.638405in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.653826in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.668398in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.678649in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.688214in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.696992in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.704870in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.711737in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.715692in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.719110in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.721952in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.725775in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.726691in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.726904in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.726390in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.725125in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.723096in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.720293in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.716712in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.712357in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.707241in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.701386in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.694820in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.687582in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.679717in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.671279in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.657679in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.643140in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.627885in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.606792in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.574310in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.530215in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.501847in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.496035in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.496035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.225567in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.239901in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.255079in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.271063in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.287816in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.305298in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.323463in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.346099in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.369562in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.393751in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.422735in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.456612in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.567434in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.587780in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.607352in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.622269in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.636352in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.646253in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.655492in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.663973in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.671599in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.678266in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.683871in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.686969in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.689521in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.691503in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.692891in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.693663in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.693805in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.693304in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.692155in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.690357in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.687915in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.684844in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.681161in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.676891in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.672064in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.663860in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.654618in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.644482in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.618145in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.601856in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.584911in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.562926in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.544679in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.525744in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.505958in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.490434in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.479699in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.479699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.225567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.255079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.287816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.323463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.361655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.401956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.443834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.486640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.529565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.571554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.611150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.646253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.673933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.690585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.692811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.679097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.651331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.614142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.571825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.525744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.107486in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.121965in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.137133in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.152984in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.169501in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.186656in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.208034in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.230203in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.253074in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.280508in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.361709in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.410620in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.434439in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.453670in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.472116in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.486149in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.499396in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.508728in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.517471in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.525554in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.532903in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.539439in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.545081in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.549739in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.552252in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.554262in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.555741in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.556661in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.556996in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.555812in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.554249in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.552014in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.549092in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.545474in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.541156in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.536140in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.530436in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.524062in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.509404in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.501196in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.487917in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.458604in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.437705in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.400105in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.313694in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.313694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.107189in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.121647in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.152616in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.189722in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.211186in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.233411in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.260168in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.291614in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.335773in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.387928in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.411348in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.430230in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.448302in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.462007in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.474890in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.483922in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.492334in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.500055in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.507006in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.513109in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.518283in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.522446in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.524621in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.526289in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.527431in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.528026in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.528058in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.527514in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.526382in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.524657in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.522337in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.519426in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.515930in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.511866in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.507251in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.502112in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.493485in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.483866in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.473388in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.462193in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.446392in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.429860in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.408510in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.382198in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.355156in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.331838in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.312443in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.297328in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.297328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.107189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.136791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.169103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.203942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.240971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.279732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.319644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.359969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.399722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.471755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.500055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.519786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.528026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.522337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.502112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.469729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.429860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.386631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.341271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.406251in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.420747in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.435929in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.451792in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.468319in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.485484in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.506871in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.529047in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.551922in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.579358in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.611481in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.660538in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.709412in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.733202in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.752402in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.770809in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.784804in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.798007in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.807302in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.816002in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.824039in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.831336in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.837817in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.843397in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.847988in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.850455in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.852416in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.853842in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.854708in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.854988in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.854654in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.853686in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.852061in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.849762in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.846776in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.843092in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.838707in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.833625in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.827854in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.821412in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.814323in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.806620in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.798345in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.784969in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.770606in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.755468in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.734452in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.696660in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.609905in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.609905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.420422in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.435581in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.451417in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.467915in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.488545in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.510017in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.532249in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.559011in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.590457in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.634606in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.686731in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.710128in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.728985in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.747024in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.760699in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.773546in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.782546in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.790923in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.798604in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.805513in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.811568in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.816688in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.820794in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.822927in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.824552in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.825648in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.826195in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.826176in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.825579in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.824393in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.822611in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.820232in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.817260in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.813702in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.809574in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.804895in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.799689in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.790963in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.781243in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.770664in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.759370in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.743438in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.722532in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.696529in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.669828in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.646992in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.623384in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.603710in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.593537in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.593537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.405949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.467915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.539811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.578575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.618482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.658792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.698515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.736312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.770420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.798604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.818173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.826195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.820232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.799689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.766972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.726781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.683262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.637658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.540665in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.555191in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.570399in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.586286in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.602835in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.620018in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.641424in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.663614in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.686499in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.713938in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.746052in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.799160in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.843838in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.867545in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.886655in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.904948in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.918829in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.931894in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.941066in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.949626in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.957502in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.964616in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.970889in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.976234in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.980561in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.982835in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.984589in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.985795in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.986425in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.986455in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.985859in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.984614in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.982700in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.980100in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.976802in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.972796in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.968081in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.962663in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.956550in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.949762in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.942325in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.934274in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.925653in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.911763in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.896897in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.881269in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.859629in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.809739in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.732316in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.732316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.540352in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.554855in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.570040in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.585900in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.602419in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.623070in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.644560in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.666805in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.693576in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.725022in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.769146in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.821191in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.844524in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.863310in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.877748in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.891520in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.904483in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.913581in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.922067in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.929866in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.936899in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.943087in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.948344in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.952589in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.954815in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.956531in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.957715in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.958345in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.958405in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.957878in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.956753in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.955020in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.952677in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.949725in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.946170in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.942024in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.937306in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.932039in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.926253in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.916675in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.906137in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.894784in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.882763in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.865942in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.844044in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.816994in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.784674in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.760959in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.741410in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.721146in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.715942in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.715942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.540352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.570040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.602419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.637309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.674371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.713141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.753035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.793303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.832945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.870604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.904483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.932299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.951292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.958448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.951277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.929209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.894784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.852894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.807843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.760959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.692204in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.706752in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.721976in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.737875in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.754432in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.775131in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.796674in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.818982in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.845849in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.873460in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.909746in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.002964in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.026248in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.044869in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.059086in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.085108in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.093840in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.101895in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.109198in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.115666in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.121209in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.125734in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.128139in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.130021in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.131352in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.132103in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.132246in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.131754in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.130605in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.128775in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.126245in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.123000in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.119027in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.114322in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.108887in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.102726in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.095853in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.088294in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.080076in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.071237in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.061825in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.046751in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.030708in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.013926in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.990788in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.867923in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.856215in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.856215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.691875in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.706399in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.721599in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.737470in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.753997in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.774653in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.796143in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.818383in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.845139in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.876552in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.924617in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.968531in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.991854in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.010649in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.028618in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.042225in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.054989in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.063911in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.072193in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.079756in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.086517in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.092391in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.097289in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.101122in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.103042in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.104425in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.105247in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.105487in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.105124in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.104143in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.102532in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.100281in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.097386in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.093851in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.089681in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.084892in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.079503in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.073539in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.067033in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.056339in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.044652in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.032127in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.018923in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.000527in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.976695in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.942492in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.902625in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.877082in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.856067in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.839838in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.839838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.691875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.721599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.753997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.788892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.825945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.864686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.904520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.944684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.984157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.021545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.054989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.082103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.099968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.105382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.095698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.070352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.032127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.986311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.937556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.887379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.619181in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.633720in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.648936in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.664827in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.681375in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.702064in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.723596in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.745894in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.772747in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.800345in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.836613in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.929774in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.953038in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.971639in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.985837in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.999279in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.011816in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.020526in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.028560in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.035839in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.042280in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.047793in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.052286in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.054668in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.056526in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.057831in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.058555in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.058670in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.058149in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.056970in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.055108in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.052544in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.049265in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.045259in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.040519in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.035048in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.028851in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.021943in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.014348in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.006096in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.997222in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.987776in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.972651in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.956564in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.939737in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.916547in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.805173in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.781829in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.781829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.618851in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.633367in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.648559in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.664422in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.680940in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.701585in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.723065in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.745294in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.772037in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.803436in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.851476in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.895363in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.918670in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.937449in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.955400in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.968991in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.981736in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.990642in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.998907in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.006451in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.013191in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.019042in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.023914in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.027719in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.029619in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.030980in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.031779in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.031994in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.031606in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.030599in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.028959in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.026679in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.023754in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.020187in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.015985in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.011163in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.005739in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.999741in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.993200in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.982453in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.970712in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.958134in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.944880in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.926419in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.902512in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.868222in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.828282in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.802711in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.781686in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.765456in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.765456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.618851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.648559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.680940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.715818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.752853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.791575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.831389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.871532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.910979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.981736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.008791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.026574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.031877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.022051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.996536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.958134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.912157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.863275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.813018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.520886in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.535401in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.550593in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.566459in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.582983in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.603641in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.625145in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.647412in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.674231in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.701793in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.738015in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.827090in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.850445in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.869166in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.883491in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.897090in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.909817in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.918692in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.926912in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.934399in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.941069in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.946838in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.951610in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.954192in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.956262in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.957788in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.958745in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.959103in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.958834in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.957915in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.956322in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.951032in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.947304in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.942843in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.937647in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.931719in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.925068in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.917717in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.909691in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.901023in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.891757in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.881945in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.866325in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.849817in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.826817in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.791253in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.737928in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.679367in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.679367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.520555in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.535047in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.550215in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.566054in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.582547in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.603163in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.624613in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.646812in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.673520in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.704878in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.752855in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.796679in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.819946in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.838688in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.856598in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.870151in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.882854in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.891725in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.899951in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.907452in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.914145in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.919944in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.924758in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.927376in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.929492in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.931078in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.932110in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.932566in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.932424in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.931668in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.930281in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.928254in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.925580in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.922259in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.918295in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.913699in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.908489in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.902687in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.896322in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.889431in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.878194in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.866010in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.853040in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.834801in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.815799in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.786462in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.746552in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.710907in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.684694in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.663004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.520555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.550215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.582547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.617375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.654361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.693033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.732795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.772883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.812269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.849550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.882854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.909777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.927376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.932424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.922259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.896322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.857441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.810964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.761601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.710907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.520275in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.534791in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.549983in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.565849in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.582373in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.603031in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.624534in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.646801in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.673619in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.701182in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.737403in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.826478in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.849832in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.868555in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.882878in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.896478in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.909204in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.918079in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.926298in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.933785in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.940457in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.946224in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.950997in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.953578in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.955647in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.957173in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.958130in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.958487in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.958220in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.957300in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.955706in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.953416in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.950415in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.946687in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.942226in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.937029in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.931100in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.924451in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.917099in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.909071in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.900403in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.891137in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.881324in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.865704in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.849195in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.826195in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.790630in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.737301in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678737in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.678737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.519945in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.534437in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.549604in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.565443in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.581936in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.602552in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.624002in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.646201in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.672909in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.704266in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.752243in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.796067in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.819334in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.838076in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.855986in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.869539in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.882242in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.891113in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.899338in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.906839in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.913532in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.919330in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.924144in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.926763in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.928878in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.930464in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.931496in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.931951in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.931810in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.931053in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.929666in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.927639in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.924965in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.921643in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.917679in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.913083in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.907872in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.902070in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.895705in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.888813in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.877575in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.865391in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.852420in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.834180in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.815177in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.785839in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.745926in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.710280in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.684065in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.662374in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.662374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.519945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.549604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.581936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.616764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.653749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.692421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.732184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.772271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.811657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.848938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.882242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.909164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.926763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.931810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.921643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.895705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.856821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.810342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.760977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.710280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.377501in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.392010in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.407195in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.423054in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.439571in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.460221in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.481716in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.503976in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.530785in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.558340in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.594551in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.683603in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.706952in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.725669in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.739989in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.753582in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.766304in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.775173in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.783389in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.790871in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.797536in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.803296in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.808062in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.810638in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.812702in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.814222in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.815171in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.815521in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.815246in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.814317in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.812715in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.807404in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.803666in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.799193in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.793984in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.788042in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.781380in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.774014in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.765973in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.757291in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.748009in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.738180in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.722536in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.706003in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.682968in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.647349in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.593935in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.535269in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.535269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.377171in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.391656in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.406817in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.422648in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.439134in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.459742in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.481184in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.503375in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.530075in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.561423in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.609388in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.653200in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.676461in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.695198in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.713103in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.726652in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.739350in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.748217in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.756439in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.763936in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.770624in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.776417in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.781225in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.783839in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.785950in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.787531in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.788558in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.789008in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.788860in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.788097in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.786703in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.784668in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.781986in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.778655in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.774682in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.770076in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.764854in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.759041in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.752664in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.745760in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.734503in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.722298in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.709305in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.691034in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.671999in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.642609in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.602623in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.566909in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.540643in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.518910in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.518910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.377171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.406817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.439134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.473949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.589333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.629410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.668786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.706057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.739350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.766259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.783839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.788860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.778655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.752664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.713713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.667156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.617702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.566909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.609310in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.623819in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.639005in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.654864in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.671382in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.692033in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.713529in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.735790in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.762600in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.790155in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.826367in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.915419in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.938769in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.957484in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.971802in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.985396in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.998115in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.006984in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.015199in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.022678in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.029341in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.035098in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.039860in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.042434in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.044494in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.046012in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.046957in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.047304in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.047024in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.046091in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.044484in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.042180in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.039162in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.035417in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.030939in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.025723in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.019774in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.013102in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.005729in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.997678in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.988987in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.979696in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.969858in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.954196in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.937646in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.914589in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.878933in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.825459in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.766720in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.766720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.608979in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.623465in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.638626in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.654459in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.691554in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.712997in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.761889in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.793239in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.841204in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.885016in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.908277in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.927014in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.944918in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.958466in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.971163in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.980030in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.988250in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.995745in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.002432in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.008223in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.013029in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.015642in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.017750in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.019329in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.020353in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.020800in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.020649in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.019882in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.016446in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.013759in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.010424in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.006445in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.001833in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.996606in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.990786in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.984402in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.977490in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.966221in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.954003in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.940996in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.903648in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.874224in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.834188in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.798425in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.772123in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.750361in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.750361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.608979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.638626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.670946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.705762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.742736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.781397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.821149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.861227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.900602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.937872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.971163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.998068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.015642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.020649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.010424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.984402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.945409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.898800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.849286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.798425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.371591in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.386020in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.401127in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.416907in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.433346in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.453905in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.475312in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.497486in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.524199in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.551661in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.587760in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.680487in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.703626in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.736212in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.761960in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.770569in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.778492in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.785651in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.791958in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.801658in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{3.803923in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.805657in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.806830in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.807414in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.807380in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.806702in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.805357in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.803320in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.800573in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.797101in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.792895in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.787947in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.782258in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.775838in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.768701in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.760870in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.752376in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.743258in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.733563in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.718059in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.701588in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.684376in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.552833in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.523090in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.523090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.371263in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.385668in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.400750in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.416503in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.432912in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.453428in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.474781in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.496886in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.523489in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.554733in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.598550in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.646236in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.669429in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.688108in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.702463in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.716151in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.729025in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.738049in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.746450in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.754150in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.761066in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.767112in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.772199in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.776235in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.778297in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.779827in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.780800in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.781192in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.780983in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.780154in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.778690in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.776581in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.773820in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.770406in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.766344in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.761645in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.756326in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.750410in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.743926in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.736910in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.725477in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.713088in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.699903in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.681365in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.662053in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.632234in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.591662in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.555430in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.528796in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.506773in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.506773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.371263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.400750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.432912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.467575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.504405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.542930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.582556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.622515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.661776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.698931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.732097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.758853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.776235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.780983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.770406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.743926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.704376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.657139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.606962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.555430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.503640in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.518123in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.533281in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.549113in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.565602in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.586217in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.607677in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.629900in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.656666in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.684173in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.720318in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.809147in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.832407in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.851034in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.865268in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.878761in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.891364in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.900132in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.908230in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.915578in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.922091in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.927679in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.932248in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.934679in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.936585in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.937935in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.938699in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.938850in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.938361in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.937203in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.935353in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.932790in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.929500in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.925464in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.920678in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.915139in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.908851in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.901826in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.894083in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.885650in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.876563in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.866864in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.856609in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.840303in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.823089in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.799123in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.762071in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.706456in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.645332in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.645332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.503308in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.517767in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.532901in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.548704in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.565162in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.585735in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.607142in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.629296in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.655951in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.687246in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.735117in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.778824in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.802014in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.820680in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.835017in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.861516in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.870505in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.878864in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.886513in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.893368in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.899342in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.904344in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.908281in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.910269in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.911717in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.912600in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.912893in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.912576in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.911628in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.910036in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.907788in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.904877in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.901301in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.897066in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.892181in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.886665in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.880539in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.873833in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.866584in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.854779in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.841993in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.828391in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.814135in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.794376in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.768895in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.732443in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.695358in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.662799in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.640435in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.628986in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.628986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.503308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.532901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.565162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.599918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.636830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.675425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.715103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.755095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.794364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.831491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.864578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.891177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.908281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.912576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.901301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.873833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.833006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.784264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.732443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.679197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.501323in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.515804in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.530961in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.546792in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.563279in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.583893in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.605351in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.627573in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.654337in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.681842in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.717986in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.806812in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.830071in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.848698in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.862933in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.876426in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.889028in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.897796in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.905894in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.913242in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.919754in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.925341in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.929911in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.932341in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.934246in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.935594in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.936359in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.936508in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.936018in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.934858in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.933007in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.930445in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.927152in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.923114in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.918325in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.912784in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.906493in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.899465in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.883285in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.874194in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.864492in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.837919in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.820699in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.796725in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.759654in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.704009in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.642845in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.642845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.500990in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.515448in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.530580in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.546383in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.562839in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.583411in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.604816in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.626969in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.653622in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.684915in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.732785in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.776490in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.799680in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.818346in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.832682in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.846344in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.859180in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.868169in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.876528in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.884177in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.891032in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.897006in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.902007in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.905944in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.907932in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.909379in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.910262in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.910554in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.910236in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.909288in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.907695in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.905446in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.902534in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.898957in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.889834in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.884315in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.878187in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.871480in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.864228in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.852419in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.839629in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.826021in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.811759in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.791992in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.766499in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.730028in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.692920in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.660338in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.637959in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.626500in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.626500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.500990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.530580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.562839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.597593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.634502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.673095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.712772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.752762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.792030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.829156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.862242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.888840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.905944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.910236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.898957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.871480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.830638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.781875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.730028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.676749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593558in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.608040in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.623197in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.639027in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.655514in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.676128in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.697586in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.719808in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.746572in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.774078in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.810221in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.899047in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.922308in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.940933in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.955168in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.968662in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.981264in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.990032in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.998130in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.005477in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.011990in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.017578in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.022146in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.024576in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.026481in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.027830in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.028593in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.028745in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.028254in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.027094in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.025243in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.022680in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.019387in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.015349in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.010561in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.005020in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.991702in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.983955in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.975520in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.966429in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.956728in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.946467in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.930156in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.912936in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.888960in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.851890in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.796245in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.735081in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.735081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593226in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.607683in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.622816in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.638618in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.655075in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.675646in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.697051in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.719204in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.745858in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.777151in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.825021in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.868726in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.891915in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.910581in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.938579in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.951416in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.960405in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.968763in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.976412in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.983267in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.989241in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.994243in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.998180in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.000167in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.001615in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.002497in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.002790in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.002472in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.001524in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.999931in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.997682in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.994769in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.991193in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.986956in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.982070in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.976551in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.970423in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.963716in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.956464in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.944655in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.931865in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.918257in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.903995in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.884228in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.858735in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.822264in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.785156in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.752575in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.718736in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.718736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.593226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.622816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.655075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.689828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.726738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.765330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.805007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.844998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.884265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.921391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.954478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.981076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.998180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.002472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.991193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.963716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.922874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.874111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.822264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.768985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.058171in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.072652in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.087809in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.103639in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.120126in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.162198in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.184420in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.211184in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.238689in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.274833in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.363660in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.386918in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.405546in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.419778in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.433272in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.445875in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.454643in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.462741in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.470089in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.476603in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.482190in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.486759in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.489189in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.491095in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.492443in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.493208in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.493358in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.492867in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.491709in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.489858in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.487295in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.484002in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.479965in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.475176in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.469636in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.463346in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.456319in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.448573in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.440139in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.431048in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.411087in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.394776in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.377556in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.353582in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.316514in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.260871in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.199710in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.199710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.057838in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.072295in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.087428in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.103230in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.119687in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.140258in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.183816in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.210469in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.241762in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.289632in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.333337in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.356527in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.375193in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.389529in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.403191in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.416028in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.425016in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.433375in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.441024in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.447880in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.453853in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.458855in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.462792in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.464780in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.466228in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.467110in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.467403in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.467085in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.466137in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.464545in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.462296in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.459384in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.455807in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.451571in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.446685in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.441167in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.435039in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.428332in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.421080in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.409272in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.396483in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.382876in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.368615in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.348849in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.323357in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.286887in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.249781in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.217201in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.194823in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.183365in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.183365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.057838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.087428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.119687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.154440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.191349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.229942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.269619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.309609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.348877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.386003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.419089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.445688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.462792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.467085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.455807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.428332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.387492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.338732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.286887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.233611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.358531in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.373010in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.388164in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.403991in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.441086in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.462540in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.484759in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.511519in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.539021in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.575160in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.663976in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.687234in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.705857in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.720089in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.733580in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.746180in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.754945in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.763042in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.770387in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.776898in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.782483in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.787049in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.789477in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.791381in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.792726in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.793489in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.793636in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.793143in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.791980in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.790127in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.787560in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.784264in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.780223in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.775431in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.769886in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.763593in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.756560in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.748810in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.740370in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.731276in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.721570in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.711305in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.694986in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.677759in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.653775in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.616691in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.561023in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499835in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.499835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.358199in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.372653in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.387783in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.403582in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.420036in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.440603in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.462005in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.484155in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.510805in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.542093in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.589957in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.633658in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.656844in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.675508in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.689843in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.703502in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.716337in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.725324in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.733681in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.741329in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.748182in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.754154in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.759153in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.763087in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.765073in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.766519in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.767399in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.767690in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.767370in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.766419in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.764824in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.762572in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.759657in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.756078in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.751838in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.741427in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.735295in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.728584in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.721329in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.709514in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.696718in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.683104in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.668835in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.649059in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.623554in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.587066in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.549941in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.517345in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.494956in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.483492in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.483492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.358199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.387783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.420036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.454783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.491687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.530275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.569947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.609932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.649195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.686317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.719398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.745991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.763087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.767370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.756078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.728584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.687722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.638938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.587066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.533762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.354288in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.368688in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.383765in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.399516in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.415925in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.436447in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.457816in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.479952in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.506620in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.570069in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.658658in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.681855in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.700432in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.714623in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.728074in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.740631in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.749364in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.757424in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.764730in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.771201in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.776742in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.783654in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.785520in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.786829in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.787550in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.787655in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.787117in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.785907in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.784002in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.781381in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.778028in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.773928in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.769075in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.763464in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.757101in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.742175in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.733660in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.724487in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.714699in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.704352in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.687906in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.670548in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.646383in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.609020in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.552913in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.491215in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.491215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.353957in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.368333in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.383386in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.399109in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{3.415487in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.435966in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.457282in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.479350in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.505908in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.537098in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.584826in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.628413in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.651541in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.670158in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.684455in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.698076in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.710873in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.719830in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.728156in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.735772in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.742591in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.748527in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.753488in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.757382in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.759339in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.760754in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.761602in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.761858in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.761502in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.760513in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.758877in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.756581in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.753621in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.749993in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.745701in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.740758in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.735179in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.728987in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.722213in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.714892in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.702973in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.690066in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.676336in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.661946in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.641999in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.616271in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.579453in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.541982in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.514634in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.492194in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.474916in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.474916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.353957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.383386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.415487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.450089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.486855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.525315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.564870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.604748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.643911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.680938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.713924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.740412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.757382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.761502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.749993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.722213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.680994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.631790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.579453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.525651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.365907in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.369761in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.373771in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.378573in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.383295in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.388792in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.393831in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.399518in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.405934in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.413166in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.421308in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.428075in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.435457in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.443498in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.452251in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.461763in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.472084in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.483261in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.495346in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.508382in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.522415in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.537484in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.553625in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.570866in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.582983in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.595604in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.608733in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.622369in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.636514in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.658678in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.681960in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.706335in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.731762in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.758193in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.785565in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.813807in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.842838in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.872562in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.913094in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.954407in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{5.027691in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.100779in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{5.141811in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{5.181956in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{5.211336in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{5.240006in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{5.267906in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{5.295005in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.321290in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{5.346777in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.371495in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.395496in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.418840in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{5.449060in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.478398in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{5.507008in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.541949in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.541949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.365907in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.369769in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.373790in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.378612in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.383365in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.388906in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.393996in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.399755in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.406268in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.413634in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.419780in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.426512in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.433882in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.441944in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.450754in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.460369in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.470849in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.482254in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.494642in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.508069in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.522588in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.532897in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.543726in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.555085in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.566982in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.579425in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.592418in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.605964in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.620062in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.634709in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.649899in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.665624in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.681872in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.707191in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.733590in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.760991in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.789303in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.818418in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.848219in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.888792in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.940386in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{5.043902in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{5.084499in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.124199in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.153253in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{5.181614in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.209240in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{5.236113in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{5.262233in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{5.287622in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{5.312314in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{5.336355in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.367488in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{5.397685in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{5.427071in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{5.455763in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.490800in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{5.525066in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.538586in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.538586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.365907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.371688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.379505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.390120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.404564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.424200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.450754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.486271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.532897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.592418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.665624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.751751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.848219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.950767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.054121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.153253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.244902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.328411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.405102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.476886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.162330in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.165937in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.169727in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.174309in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.178854in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.184179in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.189092in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.194665in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.200984in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.208139in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.216229in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.222973in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.230348in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.238403in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.247189in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.256752in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.267144in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.290610in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.303776in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.317955in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.333186in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.349499in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.366924in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.379166in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.391914in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.405169in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.418932in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.440524in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.463239in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.487053in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.511932in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.537827in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.564684in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.592434in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.621000in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.650292in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.690307in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.731178in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.793457in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.886983in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.927777in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.967681in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.996876in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.025347in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.053036in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.079901in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{5.105929in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.131127in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.155523in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.179164in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{5.202109in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.224427in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{5.253328in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.281402in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.308796in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.328972in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.328972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.162330in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{4.165945in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{4.169747in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{4.174350in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.184293in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.189257in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.194901in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.201317in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.208604in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.214707in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.221411in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.228769in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.236836in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.245669in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.255326in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.265867in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.277351in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.289835in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.303375in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.313012in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.323155in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.333815in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.345003in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.356728in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.368995in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.381810in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.395175in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.409089in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.423549in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.454081in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.470133in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.495151in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.521244in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.548334in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.576331in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.605129in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.634610in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.674756in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.725812in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.828211in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.868323in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.897805in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.926660in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.954808in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.982197in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{5.008795in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{5.034596in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.059614in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.083882in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{5.107444in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{5.130353in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{5.159984in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{5.188698in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.216625in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{5.243883in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.277168in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.309734in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.316173in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.316173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.162330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.167756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.175206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.185474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.199636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.219107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.245669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.281399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.328420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.388424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.462043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.548334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.644567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.746365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.848367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.945508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.034596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.115150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.188698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.257293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plasma_cr/0d/visual/meno_nocorr/case_000032_species_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[charter]{mathdesign} \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.904285in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.892665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428889in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453818in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478748in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478748in,y=0.931653in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339483in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872147in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250078in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543224in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782741in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985251in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160672in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315405in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364413in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897076in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275007in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568153in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807671in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010180in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185602in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340334in}{1.091376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453818in,y=0.489402in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{2.176017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=2.060496in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.504042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=3.388521in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.832067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=4.716546in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{6.160092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618091in, y=6.044571in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781836in, y=7.372596in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479202in,y=4.442020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{1.402905in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{1.410445in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{1.418650in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.427571in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.459164in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.471482in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{1.484777in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{1.499098in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{1.542598in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{1.554730in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{1.567376in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{1.580540in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{1.594221in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{1.608419in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{1.630675in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{1.654059in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{1.678533in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{1.730536in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{1.854400in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{2.046126in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{2.085453in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{2.123842in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{2.151923in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{2.179342in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{2.206077in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.232122in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{2.257492in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{2.282213in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{2.306327in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{2.337617in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.368042in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{2.397730in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{2.433986in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{2.469480in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{2.511281in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{2.559186in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{2.606327in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.659373in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.711559in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.762930in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.820494in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.820494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{1.406393in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{1.423280in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{1.526974in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{1.538744in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{1.551043in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{1.563876in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{1.577245in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{1.605578in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.620531in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{1.643914in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{1.693909in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{1.747671in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{1.775701in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{1.813980in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{1.862811in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{2.019039in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.056603in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{2.093192in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{2.119943in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{2.146087in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{2.171629in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{2.204778in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{2.236953in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{2.268237in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{2.298722in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{2.328501in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{2.364865in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{2.400414in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{2.523401in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{2.569681in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.673147in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.749941in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.770052in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.784111in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.814591in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.814591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{1.398996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{1.426390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{1.462804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{1.510301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{1.570494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{1.643914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{1.729381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{1.823676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{1.921955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{2.019039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{2.111093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{2.196585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{2.275929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{2.350426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{2.421406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{2.489881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{2.556529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.621780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.685894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.749941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{7.487627in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{7.486780in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486141in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.488061in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{7.487626in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{7.486783in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486181in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.486181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{7.488061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{7.488056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{7.488049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{7.488040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{7.488029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{7.488016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{7.487999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{7.487977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{7.487950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{7.487916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{7.487874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{7.487821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{7.487756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{7.487674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{7.487573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{7.487448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{7.487293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{7.487102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{7.486865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{7.486565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.283334in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.289189in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.295791in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.303168in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.311351in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.320356in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.330187in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.340841in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.352305in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.364550in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.377537in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.391216in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.405528in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.425470in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.446224in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.472984in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.559436in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.579848in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.594474in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.608364in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.621383in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.633393in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.640774in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.647610in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.653866in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.659512in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.664519in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.668866in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.672536in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.675520in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.677815in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.679427in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.680368in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.680658in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.680325in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.679401in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.677926in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.674777in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.670643in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.665683in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.660046in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.651683in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.642512in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.632567in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.621725in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.612845in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.603143in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.596121in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.588577in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.580437in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.571619in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.562034in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.551586in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.540171in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.527674in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.513972in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.498932in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.490866in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.482410in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.473546in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.464254in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.454513in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.444304in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.433605in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.422398in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.410660in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.398373in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.385519in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.372081in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.358044in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.343394in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.328126in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.312229in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.295705in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.278561in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.260807in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.242462in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.223559in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.204137in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.163955in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.122506in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.059836in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.039360in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.019349in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.999956in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.981328in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.963592in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.963592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.283442in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.289366in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.296048in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.303521in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.311809in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.320927in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.330876in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.341646in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.353211in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.365531in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.378553in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.392205in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.411245in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.431026in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.461501in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.502079in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.521650in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.540345in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.553625in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.566154in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.577839in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.588602in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.598380in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.607127in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.614812in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.621422in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.626962in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.631452in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.634929in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.637442in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.639049in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.639812in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.639798in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.639067in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.637674in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.635665in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.633070in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.629904in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.626166in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.621833in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.616867in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.611204in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.604764in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.597441in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.589106in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.582911in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.576145in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.568749in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.560657in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.551795in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.542083in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.531431in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.519740in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.506902in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.492799in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.477301in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.468986in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.460270in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.451135in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.441560in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.431528in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.421018in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.410011in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.398489in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.386433in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.373824in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.360647in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.346887in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.332532in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.317572in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.302002in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.285821in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.269034in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.251651in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.233692in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.215185in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.196169in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.156824in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.116232in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{4.054861in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{4.034817in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{4.015233in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.996265in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.978056in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.960733in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.960733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.283442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.306192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.337966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.378553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.426025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.476834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.526417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.570147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.604328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.626962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.638076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.639386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.633070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.599987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.568749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.519740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.441560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.317572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.136639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.320486in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.332026in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{4.342314in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.353244in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.364844in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{4.377140in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.390145in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.403856in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.418239in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.436282in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.458113in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.495703in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.510475in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.521458in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.529029in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.535896in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.541939in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.547043in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.551104in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.553188in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.554748in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.555768in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.556240in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.556161in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.554368in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.552680in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.549221in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.544742in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.539361in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.533211in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.526423in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.516582in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.506020in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.494824in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.482943in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.470180in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.459840in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.448649in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.440613in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.432036in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.422842in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.412950in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.402270in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.390705in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.378152in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.364495in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.349617in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.333387in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.324722in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.315668in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.306208in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.296323in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.285996in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.275210in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.263947in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.252193in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.239933in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.227152in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.213841in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.199993in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.185600in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.170664in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.155185in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.139176in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.122650in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.105634in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.070258in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.033422in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.976699in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.939066in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.920664in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.902709in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.885328in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.868635in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.852726in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.852726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.319541in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.330894in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.343104in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{4.353969in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.365482in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.377652in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.390460in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.406592in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.426203in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.462859in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.476056in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.485841in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.492592in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.498752in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.504247in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.509016in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.513012in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.516199in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.518563in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.520100in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.520825in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.520768in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.519968in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.518473in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.516336in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.513609in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.509140in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.503802in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.497652in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.490702in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.482913in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{4.476463in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.469425in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.461717in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.453238in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.443862in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.433444in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.425833in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.417624in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.408751in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.399143in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.388720in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.377396in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.365076in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.351658in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.337029in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.321069in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.303652in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.294356in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.284646in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.274507in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.263920in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.252871in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.241345in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.229327in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.216805in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.203768in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.190209in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.176121in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.161504in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.146360in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.130699in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.114535in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.097889in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.063283in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.027242in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.971722in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.934876in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.916859in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.899283in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.882271in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.865938in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.850380in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.850380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.319541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.338936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.385262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.412125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.440449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.468244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.492592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.510436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.519678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.519968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.512578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.499264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.480824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.456157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.421807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.371367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.294356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.176121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.008844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.807185in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{3.814301in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.822186in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.830841in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.840260in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.850425in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.861308in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.872871in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{3.885065in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.902213in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.920242in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.938994in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.963191in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.002868in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.047368in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.071286in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.089661in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.102850in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.115413in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.127239in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.138212in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.148215in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.154287in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.159846in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.164861in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.169307in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.173161in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.176406in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.179030in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.181027in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.182397in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.183146in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.183288in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.182842in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.181835in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.180296in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.177072in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.172869in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.167826in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.162081in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.153528in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{4.144125in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.133941in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.122904in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.113943in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.104253in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.093665in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.086008in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.077798in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.068961in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.059416in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.049080in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.037857in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.025646in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.012337in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.997813in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.981944in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.973465in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.964599in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.955328in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.945636in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.935503in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.924913in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.913848in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.902292in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.890229in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.877645in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.864528in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.850867in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.836656in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.821891in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.806573in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.790708in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.774307in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.757389in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.739983in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.703859in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.666358in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.571120in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.552746in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.534901in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.517708in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.501274in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.501274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.808060in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{3.815304in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.823324in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{3.832118in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.841673in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.851964in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.891005in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.908293in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.930826in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.963339in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.000479in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.022953in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.040207in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.056626in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.068292in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.079329in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.089673in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.099264in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.108043in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.115958in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.122963in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.129026in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.134127in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.138263in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.141444in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.143699in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.145587in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.145322in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.144323in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.142641in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.140321in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.137398in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.133892in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.129812in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{4.125148in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.119873in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{4.113941in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.107286in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{4.099825in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.091449in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.082031in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.075096in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.067577in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.059415in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.050544in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.040891in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.030378in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.018917in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.006410in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.992754in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.977833in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.961527in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.952814in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.943706in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.934186in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.924238in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.913843in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.902987in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.891653in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.879826in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.867492in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.854640in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.841259in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.827343in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.812886in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.797890in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.782359in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.766305in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.732705in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.697334in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.660600in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.567270in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.549265in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.531782in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.514945in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.498860in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.498860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.808060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.835219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.870642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.912728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.958664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.005039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.048531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.086306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.115958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.135613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.144705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.144323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.136293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.121702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.099825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.067577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.018917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.943706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.827343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.660600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.561819in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.578470in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.590709in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.600495in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{4.609483in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.616263in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.622330in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.627623in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.632080in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.635640in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.637800in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.639304in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.640111in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.640164in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.639407in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.637774in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.635929in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.633517in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.630504in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.626853in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.622538in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.617528in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.611805in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.605366in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.598221in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.590393in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.581931in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.569773in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{4.556780in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.539656in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.518194in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.495896in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.480430in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.464237in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.451427in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.437867in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.423369in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.413079in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.402208in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.390682in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.378420in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.365337in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.351342in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{4.336337in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{4.320223in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{4.302897in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.284260in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{4.264215in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{4.242678in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{4.219588in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{4.194913in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{4.168668in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{4.140932in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{4.111860in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{4.081707in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{4.035275in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.988987in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.959272in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.945005in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.931229in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.917999in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.917999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.559863in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{4.573999in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{4.583954in}}%
\pgfpathlineto{\pgfqpoint{2.036915in}{4.593158in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{4.600133in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.606379in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{4.611818in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.616381in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.619360in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.621712in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.623411in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.624429in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.624734in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.624286in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.623037in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.620932in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.617916in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.613937in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.610303in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.606105in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.599647in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.592246in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.583977in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.574936in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.565229in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.552312in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.538671in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.524394in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.509467in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.493771in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.480510in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.466437in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.455219in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.443308in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{4.430571in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{4.416857in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.407085in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.396742in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.385764in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.374083in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.361623in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.348304in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{4.334038in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{4.318737in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{4.302304in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{4.284645in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{4.265668in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{4.245286in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{4.223429in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{4.200048in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{4.175132in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{4.148717in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{4.120909in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{4.091897in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{4.061974in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.986159in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.956993in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.942984in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.929454in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.916460in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.916460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.559863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.577390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.593158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.606379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.616381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.622644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.624734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.622095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.613937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.599647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.579546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.554957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.527299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.496982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.462767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.421547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.367955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{4.293634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{4.187781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{4.046794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.844537in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.862134in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.880493in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{3.899538in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.923151in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.951472in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.024761in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.044109in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.058861in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.072752in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.082476in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.091497in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.099713in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.107024in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.113325in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.116917in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.119987in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.122511in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.124464in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.125827in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.126581in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.126710in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.126209in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.125069in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.123291in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.120880in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.117847in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.114210in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.109989in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.105211in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.099908in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.091056in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.081250in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.070650in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.055552in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.039680in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.015015in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.985409in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.963505in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.945158in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.930677in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.915374in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.904610in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.893318in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.881425in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.868850in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.855506in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.841301in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.826136in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.809900in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.792480in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.773758in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.753609in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.742963in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.731914in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.720452in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.708561in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.696232in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.683455in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.670223in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.656533in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.642384in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.627782in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.612736in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.581382in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.548547in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.514603in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.445797in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.412589in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.396700in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.381442in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.366910in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.366910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.843658in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.860927in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.882509in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{3.904852in}}%
\pgfpathlineto{\pgfqpoint{2.219322in}{3.939258in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.981337in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.999837in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.014074in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.027625in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.040302in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.049118in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.057246in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.064601in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.071098in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.081212in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.084696in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.086400in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.087599in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.088285in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.088458in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.088119in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.087275in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.085089in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.081847in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.077619in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.072489in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.066550in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.059896in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.052621in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.042102in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{4.030801in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{4.018843in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{4.003063in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.989774in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.975824in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.961088in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.949414in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.937102in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.924038in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.910089in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.895099in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.884440in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.873179in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.861251in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.848582in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.835093in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.820696in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.805297in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.788795in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.771080in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.752041in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.731561in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.720747in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.709531in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.697903in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.685850in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.673364in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.660437in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.647067in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.633252in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.618995in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.573698in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.541636in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.508481in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.441259in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.393335in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.378464in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.364321in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.364321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.843658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.878854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.916236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.954661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.992515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.027625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.057246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.078292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.088006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.085089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.070595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.047469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.018843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.986353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.949414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.905216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.848582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.771080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.660437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.508481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.070901in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.088334in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.106497in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.129140in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.152532in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.188498in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.232443in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.251751in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.266603in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.280721in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.290705in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.300063in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.308696in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.316504in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.323376in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.329209in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.332469in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.335191in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.337349in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.338918in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.339876in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.340202in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.339884in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.338910in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.337274in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.334974in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.332018in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.328413in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.324176in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.319328in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.313896in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.307913in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.297989in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.287054in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.275267in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.262793in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.245373in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.222790in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.190382in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.161937in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.142343in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.127103in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.111216in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{4.094495in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{4.082782in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{4.070539in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{4.057692in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{4.044165in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{4.029870in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{4.014719in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.998612in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.981447in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.963111in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.943493in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.922480in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.899960in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.888104in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.875839in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.863153in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.850042in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.836503in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.822536in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.808146in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.778143in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.746650in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.713951in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.582586in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.567775in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.553672in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.553672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.069974in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{4.087071in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{4.108403in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.134167in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.179368in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.205411in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.223375in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.237124in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.250126in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.259270in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.267799in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.275623in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.282652in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.288799in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.293977in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.298109in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.300248in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.301875in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.302976in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.303540in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.303562in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.303041in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.301979in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.300384in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.298267in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.294152in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.288972in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.282816in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.275780in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.267967in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.259480in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.247281in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.234254in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.220548in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.202599in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.183776in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.168025in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.151534in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.134133in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.120353in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.105823in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{4.090409in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{4.073960in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{4.062331in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{4.050104in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{4.037214in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{4.023590in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{4.009152in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.993817in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.977493in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.960082in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.941480in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.921581in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.900281in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.877479in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.865489in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.853094in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.840288in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.827067in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.813433in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.784941in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.754908in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.723537in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.691177in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.625755in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.594266in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.579225in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.564801in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.551086in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.551086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.069974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.104793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.141652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.179368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.216277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.250126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.278059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.296852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.303619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.297018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.278217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.250416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.217029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.179900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.138580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{4.090409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{4.030498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.950936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.840288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.691177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.972016in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.989449in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.007613in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.030257in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.053649in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.089616in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.133561in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.152871in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.167723in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.181841in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.191825in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.201183in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.209817in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.217624in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.224496in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.230329in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.233589in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.236311in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.238469in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.240038in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.240996in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.241322in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.241002in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.240029in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.238392in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.236093in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.233135in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.229530in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.225292in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.220444in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.215013in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.209029in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.199105in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.188168in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.176381in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.163908in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.146485in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.123903in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.091491in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.063045in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.043450in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.028209in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{4.012320in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.995598in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.983884in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.971640in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.958793in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.945264in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.930968in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.915816in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.899708in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.882541in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.864206in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.844588in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.823573in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.801054in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.789199in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.776933in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.764248in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.751139in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.737601in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.723635in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.709247in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.679249in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.647763in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.615073in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.515119in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.499191in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.483772in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.468970in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.454879in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.454879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.971088in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.988186in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{4.009519in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.035283in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.080486in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.106529in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.124493in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.138242in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.151244in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.160389in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.168918in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.176742in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.183772in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.189918in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.195097in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.199229in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.201368in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.202995in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.204095in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.204660in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.204682in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.204160in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.203098in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.201503in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.199386in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.195270in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.190091in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.183934in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.176897in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.169084in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.160597in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.148397in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.135370in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.121663in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.103713in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.084889in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.069136in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.052644in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.035242in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{4.021461in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{4.006930in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.991515in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.975064in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.963435in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.951207in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.938316in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.924690in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.910252in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.894916in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.878591in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.861179in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.842576in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.822677in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.801377in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.778577in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.766587in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.754192in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.741387in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.728168in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.714535in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.686048in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.656020in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.624658in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.592308in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.526914in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.495444in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.480414in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.465999in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.452295in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.452295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.971088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.005908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.042768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.080486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.117395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.151244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.179178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.197972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.204739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.198137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.179334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.151532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.118143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.081013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.039689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.991515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.931599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.852033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.741387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.592308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.818972in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.836395in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.854546in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.877171in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{3.900539in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.936458in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.980318in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.999577in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.014380in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.038375in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.047679in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.056254in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.063993in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.070791in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.076541in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.079740in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.082399in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.084489in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.085987in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.086870in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.087116in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.086713in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.085652in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.083923in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.081528in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.078472in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.074764in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.070421in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.065464in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.059919in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.053821in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.043719in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.032600in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.020623in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.007958in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.990275in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{3.967353in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.934451in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.905566in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.885669in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.870196in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.854073in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.837112in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.825239in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.812834in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.799827in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.786137in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.771683in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.756373in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.740110in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.722791in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.704309in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.684551in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.663405in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.640765in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.628853in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.616534in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.603801in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.590647in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.577069in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.563068in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.533826in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.503026in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.470890in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.370932in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.338774in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.323403in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.308651in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.294608in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.294608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.818041in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.835128in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.856445in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.882184in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.931078in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.956958in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.974726in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.000999in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.009906in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.018163in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.025680in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.032367in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.038136in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.042902in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.046591in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.048419in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.049723in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.050492in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.050718in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.050396in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.049527in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.048117in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.046175in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.043715in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.039097in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.033433in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.026816in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.019346in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.011126in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.002260in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.989593in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.976130in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.962011in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.943551in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.924197in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.907987in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.890992in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.863613in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.848850in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.833200in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.816511in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.804722in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.792334in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.779282in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.765497in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.750901in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.735409in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.718931in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.701370in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.662590in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.641163in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.618248in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.606205in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.593762in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.580913in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.567654in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.539913in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.510595in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.479849in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.447948in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.350531in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.335038in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.320056in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.305690in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.292034in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.292034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.818041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.852837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.889660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.927325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.964159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.997901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.025680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.044255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.050718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.043715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.024415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.996036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.962011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.924197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.882145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.833200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.772486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.692152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.580913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.431692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.964454in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.981875in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{4.000023in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.022645in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{4.046009in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.081919in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.125764in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.145015in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.159810in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.173862in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.183790in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.193086in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.201652in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.209381in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.216167in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.221906in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.225098in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.227746in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.229826in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.231313in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.232183in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.232417in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.232003in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.230928in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.229185in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.226776in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.223704in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.219979in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.215619in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.210644in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.205082in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{4.198964in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{4.188833in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.177684in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{4.165676in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.152976in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{4.135247in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{4.112266in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.079277in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.050309in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{4.030355in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{4.014838in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.998670in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.981663in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.969758in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.957322in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.944282in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.930560in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.916072in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.900728in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.884433in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.867081in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.848565in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.828774in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.807595in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.784923in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.772996in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.760662in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.747913in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.734744in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.721152in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.707137in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.677867in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.647042in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.581749in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.514860in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.482682in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.467302in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.452540in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.438486in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.438486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.963523in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.980608in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{4.001921in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.027656in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.113162in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.127023in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.140177in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.152430in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.160907in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.168673in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.175638in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.181713in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.186812in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.190857in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.192933in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.194492in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.195521in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.196009in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.195950in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.195344in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.194191in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.192501in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.190285in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.187559in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.182560in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.176544in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.169606in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.161848in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.153373in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.144283in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.131360in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.117679in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{4.099695in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{4.080824in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{4.065062in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{4.048618in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{4.031345in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{4.017731in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{4.003440in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.988352in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.972328in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.961047in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.949226in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.936806in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.923722in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.909904in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.895275in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.879750in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.863239in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.826866in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.785339in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.762392in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.750334in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.737876in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.725012in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.711738in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.683969in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.654625in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.623854in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.591930in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.494451in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.478948in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.463956in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.449579in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.435913in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.435913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.963523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.998314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.035130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.072786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.109607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.143332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.171088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.189630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.196048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.188984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.169606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.141132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.106998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.069062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{4.026876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.977783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.916910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.836410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.725012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.575663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.490452in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.507814in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.525896in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.548420in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.575597in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.619314in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.650827in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.669856in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.684444in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.698257in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.707982in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.717055in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.725372in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.732826in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.739307in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.743037in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.746254in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.748930in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.751034in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.752543in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.753428in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.753672in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.753260in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.752175in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.750411in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.747966in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.744839in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.741043in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.736590in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.731500in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.725796in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.719512in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.712683in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.701509in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.689354in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.676388in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.658124in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.639084in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.609698in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.574667in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.548977in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.527679in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.511046in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.493658in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.475318in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.462459in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.449012in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.434903in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.420051in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.404369in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.387766in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.370143in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.351396in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.331419in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.310108in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.287363in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.263096in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.237245in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.209784in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.180745in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.150239in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.118483in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.085834in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.020112in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.988568in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.973505in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.959058in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.945307in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.945307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.489511in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.506536in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.527764in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.553378in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.634723in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.651930in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.664890in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.674012in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.682525in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.690337in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.697357in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.703493in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.708655in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.712759in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.714870in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.716459in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.717510in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.718010in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.717951in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.717328in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.716142in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.714399in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.709283in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.705944in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.700022in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.693084in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.685231in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.676569in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.667205in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.653801in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.639533in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.624561in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.605001in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.584544in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.567474in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.549659in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.530932in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.516161in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.500647in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.484262in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.466858in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.454607in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.441772in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.428292in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.414098in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.399117in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.383269in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.366468in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.348622in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.329635in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.309409in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.287847in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.264859in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.240373in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.214340in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.186758in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.157687in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.127276in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.095797in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.000043in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.984857in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.970181in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.956116in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.942751in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.942751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.489511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.524173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.560813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.598229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.634723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.667993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.695111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.712759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.717951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.709283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.687944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.657240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.620722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.580340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.535711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.484262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.421288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.339278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.227551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.079781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.806383in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.823743in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.841821in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.864342in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.891514in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.935219in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.966720in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.985739in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.000317in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.014122in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.023838in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.032902in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.041208in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.048650in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.055120in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.058838in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.062047in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.064711in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.066806in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.068300in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.069174in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.069406in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.068978in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.067879in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.066099in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.063637in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.060495in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.056681in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.052210in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.047100in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.041376in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.035073in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.028223in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.017018in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.004833in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.991832in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.973526in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.949587in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.920016in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.884784in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.858865in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.837297in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.820397in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.802680in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.783945in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.770779in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.742499in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.727224in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.711075in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.693957in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.675769in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.656407in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.635765in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.613739in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.590236in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.565180in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.538523in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.510268in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.480481in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.449325in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.417082in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.319038in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.303475in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.288422in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.273982in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.260240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.805441in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.822464in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.843689in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.869297in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.950617in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.967816in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.980767in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.989882in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.998387in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.006191in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.013202in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.019327in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.024477in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.028569in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.030671in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.032251in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.033291in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.033780in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.033708in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.033073in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.030117in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.027811in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.024972in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.021617in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.015670in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.008705in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.000824in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.992133in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.982739in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.969293in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.954982in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.939966in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.920349in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.899835in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.882719in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.864856in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.846083in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.831276in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.815727in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.799307in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.781869in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.769596in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.756739in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.743238in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.729024in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.714024in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.698157in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.681339in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.663478in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.644477in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.624239in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.602668in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.579674in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.555183in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.529150in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.501571in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.472506in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.410640in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.314942in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.299766in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.285098in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.271042in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.257685in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.257685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.805441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.840098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.876731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.914137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.950617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.983868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.010959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.028569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.033708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.024972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.003546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.972743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.936115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.895619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.850873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.799307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.736224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.654126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.542361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.394633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.951831in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.969187in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.987260in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{4.009773in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{4.036933in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{4.080617in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.112093in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.131097in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.145660in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.159446in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.169147in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.178192in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.186479in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.193901in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.200346in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.204049in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.207238in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.209884in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.211957in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.213430in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.214281in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.214488in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.214034in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.212907in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.211098in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.208607in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.205433in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.201586in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.197079in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.191933in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.186174in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.179833in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.172943in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.161677in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{4.149428in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.136363in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.117963in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{4.098787in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{4.033897in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{4.008017in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.986564in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.969815in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.952310in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.933854in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.920918in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.907396in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.893212in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.878287in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.862535in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.845864in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.828175in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.809367in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.789335in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.767974in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.745185in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.720881in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.695002in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.667522in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.638473in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.607968in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.576224in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.543598in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.477945in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.446440in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.431397in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.416966in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.403234in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.403234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.950889in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.967907in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.989125in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.014723in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.095994in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.113176in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.126113in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.135216in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.143707in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.151496in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.158490in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.164596in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.169725in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.173794in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.175880in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.177441in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.178463in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.178931in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.178180in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.176957in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.175174in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.172842in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.169973in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.166589in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.160594in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.153579in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.145644in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.136896in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.127443in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.113914in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{4.099517in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{4.084410in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{4.064676in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{4.044040in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{4.026823in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{4.008857in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.989978in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.975091in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.959460in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.942958in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.925438in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.913110in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.900199in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.886644in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.872376in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.857324in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.841407in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.806631in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.787585in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.767306in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.745697in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.722669in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.698150in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.672093in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.644497in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.615422in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.585018in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.553556in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.457901in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.442734in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.428077in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.414029in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.400680in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.400680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.950889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.985535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.022153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.059540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.095994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.129210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.156252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.173794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.178838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.169973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.148384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.117385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{4.080536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{4.039798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.942958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.879603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.797256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.685315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.537553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.801917in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.819272in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.837345in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.859856in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.887014in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.930690in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{3.962159in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.981153in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.995708in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.009485in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.019177in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.028212in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.036489in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.043899in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.050330in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.054022in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.057200in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.059834in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.061894in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.063354in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.064190in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.064381in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.063911in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.062767in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.060940in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.058428in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.055235in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.051366in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.046838in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.041670in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.029523in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.022609in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.999016in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.985908in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.953083in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.923524in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.888237in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.862424in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.841105in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.824515in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.807228in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.789057in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.776350in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.763091in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.749210in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.734627in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.719261in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.703022in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.685816in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.667541in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.648096in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.627373in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.605272in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.556577in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.529862in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.501557in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.471728in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.440538in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.408272in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.310193in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.294627in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.279573in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.265129in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.251382in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.251382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.800974in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.817992in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.839209in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.864806in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{3.946061in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.959881in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.973012in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.985262in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.993745in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.001525in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.008509in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.014605in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.023776in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.025851in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.027401in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.028410in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.028866in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.028760in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.028087in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.026848in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.022698in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.019812in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.016408in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.010383in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.003335in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.995366in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.986583in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.977093in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.963512in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.949061in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.933898in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.914092in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.893380in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.876100in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.858069in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.839123in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.824184in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.808501in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.791945in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.774369in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.762004in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.749055in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.735460in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.721154in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.706063in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.690107in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.673200in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.655252in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.636168in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.615850in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.594203in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.571138in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.546583in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.520491in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.492862in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.463755in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.433321in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.401830in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.306098in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.290919in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.276249in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.262188in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.248827in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.248827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.800974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.835619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.872235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.909616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.946061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.979260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.006276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.023776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.028760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.019812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.998119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.966996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.930010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.889123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.843957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.791945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.728401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.645858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.533730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.385814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.466267in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.483545in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.501530in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{3.523922in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{3.550912in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.636710in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.651359in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.665304in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.675173in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.684432in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.692982in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.700714in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.707520in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.713289in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.716504in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.719178in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.721281in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.722783in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.723662in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.723893in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.722337in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.720527in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.718020in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.714815in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.710918in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.706343in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.701104in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.695227in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.688741in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.681678in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.674078in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.661772in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.648518in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.634492in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.614876in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.589388in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.552742in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.520658in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.498708in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.475995in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.458247in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.439696in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.420149in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.406458in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.392161in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.377184in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.361447in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.344866in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.327350in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.308806in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.289135in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.268239in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.246022in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.222400in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.197303in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.170695in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.113044in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.082241in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.050459in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.969950in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.939185in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.924527in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.897148in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.897148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.465318in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.482257in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.503368in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{3.528819in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.605874in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.623007in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.635929in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.645034in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.653541in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.661357in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.668389in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.674542in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.685967in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.687560in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.688608in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.689096in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.689012in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.688350in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.687109in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.685290in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.682902in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.679955in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.676469in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.672463in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.665534in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.657589in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.648734in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.639076in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.628726in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.614020in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.598463in}}%
\pgfpathlineto{\pgfqpoint{5.077045in}{3.582205in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.561024in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.543415in}}%
\pgfpathlineto{\pgfqpoint{5.472262in}{3.525160in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.506151in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.486226in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.470559in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.454154in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.436889in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.418624in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.405812in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.392431in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.378422in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.363721in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.348260in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.331962in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.314747in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.296529in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.277220in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.256728in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.234967in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.187324in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.161339in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.133905in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.105088in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.044036in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.935493in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.921220in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.907563in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.894607in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.894607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.465318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.499797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.536202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.573305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.609373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.642061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.668389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.684972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.688754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.678278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.654733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.621491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.582205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.538915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.491304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.436889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.371163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.287017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.174514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.028298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.325579in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.342605in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.363793in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.392931in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.447857in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.465410in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.478878in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.491673in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.503633in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.511952in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.519628in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.526580in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.532725in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.537977in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.542249in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.545452in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.546953in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.547917in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.548323in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.548149in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.547378in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.545992in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.543981in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.541335in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.534127in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.529570in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.524388in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.518599in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.512222in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.505283in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.497815in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.485700in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.472616in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.458723in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.439229in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.413848in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.309416in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.287803in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.265390in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.247831in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.229437in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.210015in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.196391in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.182145in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.167207in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.151495in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.134928in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.117420in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.098881in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.079227in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.058380in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.036276in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.012873in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.988175in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.962234in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.935187in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{2.907272in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.836468in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.809363in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.796437in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.784048in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.772269in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.772269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.324490in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.344519in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.368668in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.427831in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.444381in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.456998in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.468888in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.479879in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.487428in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.494295in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.500403in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.505674in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.510031in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.513401in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.515716in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.516643in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.517058in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.516950in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.516307in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.515125in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.513400in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.511133in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.508330in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.505001in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.501160in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.494478in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.486761in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.478102in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.468601in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.458369in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.447514in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.432250in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.416280in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.395579in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.369910in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.343400in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.320522in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.301532in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.281743in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.266250in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.250082in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.233119in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.215225in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.202700in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.189641in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.175990in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.161685in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.146660in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.130843in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.114158in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.077870in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.058109in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.037177in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.015022in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.991620in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{2.966989in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.941213in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.914463in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{2.873179in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{2.831967in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.805638in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.793099in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.769702in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.769702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.324490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.358240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.393218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.427831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.460045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.487428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.507232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.516643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.513400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.496824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.468601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.432250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.391359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.347883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.301532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.250082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.189641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.114158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.015022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.887027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.639452in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.656479in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.677662in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.706789in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{3.761656in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.779175in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.792609in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.805363in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.817274in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.825552in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.833181in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.840081in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.846169in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.855562in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.858692in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.860140in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.861049in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.861398in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.861165in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.860332in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.858882in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.856806in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.854093in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.850739in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.846746in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.842118in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{3.836865in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.831003in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.824553in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{3.817542in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.810002in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.797779in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.784589in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{3.770592in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.750964in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.725422in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{3.673173in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{3.620455in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{3.598757in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.576269in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.558662in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.540226in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.507128in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.492870in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.477923in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.462208in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.445643in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.428143in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.409620in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.389988in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.369170in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.347102in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.323746in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.299098in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.273220in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.246241in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.218401in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.147801in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.120778in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.107892in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.095542in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083801in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.083801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.638362in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.658389in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.682531in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.741643in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.758165in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.770752in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.782606in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.793556in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.801068in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.807895in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.813957in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.819178in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.823479in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.826788in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.829036in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.829916in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.830281in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.830121in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.829424in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.828184in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.826400in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.824072in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.821206in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.817811in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.813903in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.807118in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.799296in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.790529in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.780922in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.770582in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.759619in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.744214in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.728107in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.707242in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.681388in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{3.654708in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.631699in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.612613in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.592736in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.577183in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.560960in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.543949in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.526013in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.513465in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.500386in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.486719in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.472403in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.441554in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.424875in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.407256in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.388617in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.368882in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.347983in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.325869in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.302516in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.277943in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.252231in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.184387in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.143298in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.117051in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.104553in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.092588in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.081233in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.081233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.638362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.672107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.707067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.741643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.773791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.801068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.820717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.829916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.826400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.809499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.780922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.744214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.702990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.659217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.612613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.560960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.500386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.424875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.325869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.198194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.781421in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.798421in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.819565in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.899679in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{3.917203in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.933925in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.946521in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.958245in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.966358in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.973800in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.980490in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.986340in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.991263in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.995170in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.997165in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.998644in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.999582in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.999955in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.999742in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.998924in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.997483in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.995408in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.992689in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.989320in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.985300in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.980633in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.975330in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.969404in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.962875in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.955769in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.948114in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.935688in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.922253in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.907966in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.892998in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.872277in}}%
\pgfpathlineto{\pgfqpoint{5.229051in}{3.840304in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.737879in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.715503in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.698147in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.680121in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.661247in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.641331in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.612778in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.597486in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.581413in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.564474in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.546586in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.527665in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.507624in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.486395in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.463927in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.440193in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.415221in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.389096in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.361998in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.320201in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.251819in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.239103in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.226914in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.215327in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.215327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.780326in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.800319in}}%
\pgfpathlineto{\pgfqpoint{1.824106in}{3.824407in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{3.883284in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{3.899693in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{3.912170in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{3.923890in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{3.932080in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.939670in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.946581in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.952734in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.958048in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.962443in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.965843in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.968175in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.969513in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.969387in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.968715in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.967490in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.965705in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.963362in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.960464in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.957020in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.953042in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.948549in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.940889in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.932203in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.922595in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.912174in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.901057in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.885346in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.868844in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.847414in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.820873in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.793603in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.770254in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.746129in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.726068in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.705119in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.688681in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.671493in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.653422in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.634315in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.620917in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.606925in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.592275in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.576902in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.560733in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.543692in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.506683in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.486565in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.465288in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.442810in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.419127in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.394284in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.368399in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.341693in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.273976in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.248084in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.235754in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.223952in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.212752in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.212752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.780326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.814008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.848868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.883284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.915177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.942053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.961085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.969375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.964603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.946115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.915731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.877180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.834240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.788984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.741186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.688681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.627687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.552326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.454201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.328134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.942221in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.962594in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.983735in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.016316in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.056057in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.073456in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.102531in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.114123in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.122122in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.129433in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.135969in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.141640in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.146352in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.150012in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.151822in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.153096in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.153808in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.153933in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.153449in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.152336in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.150576in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.148155in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.145063in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.141295in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{4.136849in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.131730in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.125946in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.119513in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.112451in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.104785in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{4.096548in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{4.087776in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.073705in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{4.058681in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{4.042874in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{4.020893in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.992534in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.818997in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.800097in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.780369in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.759617in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.745110in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.729985in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.714167in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.697581in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.661770in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.642381in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.621901in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.600265in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.577437in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.553410in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.528234in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.502029in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.475017in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.406569in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.380362in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.367860in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.355872in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.344470in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.344470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.941115in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.961003in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.988405in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{4.036612in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.053085in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.065666in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.077535in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.088514in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.096053in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.102903in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.108981in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.114201in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.118477in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.121727in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.123284in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.124327in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.124837in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.124796in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.124188in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.123001in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.121227in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.118862in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.115905in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.112361in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.108239in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.103555in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.098327in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.092578in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.083041in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.072504in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.061085in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.048911in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{4.031719in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{4.013686in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.990319in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.961499in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.927128in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.896963in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.871079in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.849667in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.827415in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.810034in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.791931in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.772975in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.753013in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.739063in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.724533in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.709361in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.693480in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.676820in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.659305in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.640861in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.621415in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.600900in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.579265in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.556485in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.532571in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.507598in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.481721in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.441833in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.376605in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.364490in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.352891in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.341878in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.341878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.941115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.974613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.009223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.043283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.074644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.100702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.118477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.124887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.117457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.095516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{4.061085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{4.018259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.971179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.922153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.871079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.815902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.753013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.676820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.579265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.455208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.866220in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.883130in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.904147in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.979977in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.997354in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.010687in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.023343in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.035150in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.043339in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.050865in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.057643in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.063583in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.068595in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.072582in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.074626in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.076146in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.077115in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.077509in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.077303in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.076476in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.075009in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.072888in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.070099in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.066634in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.062492in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.057672in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.052182in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.046035in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.039248in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.031844in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.023852in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.015306in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{4.001537in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.986761in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.971148in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.949336in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.921058in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.771810in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.747855in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.729220in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.709828in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.689488in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.675303in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.660542in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.645132in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.628998in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.612062in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.594241in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.575456in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.555626in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.534679in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.512567in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.489269in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.464803in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.439253in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.412788in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.372023in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.331382in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.305412in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.293030in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.281165in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.269884in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.269884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.865114in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.884992in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.912378in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.960546in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.977001in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.989565in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.001415in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.012373in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.019893in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.026723in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.032778in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.037973in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.042222in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.045443in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.046978in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.047999in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.048485in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.048419in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.047784in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.046570in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.044767in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.042371in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.039383in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.035806in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.026932in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.021669in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.015885in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{4.006293in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.995701in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.984228in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.971999in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.954738in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.936639in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.913197in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.884300in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.849862in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.819659in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.793761in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.772351in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.750113in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.732751in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.714676in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.695758in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.675846in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.661935in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.647450in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.632330in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.616508in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.599914in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.582474in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.564115in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.544763in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.524354in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.502838in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.480188in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.456421in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.431610in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.405911in}}%
\pgfpathlineto{\pgfqpoint{7.235537in}{3.366322in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.326857in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.301663in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.289669in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.278191in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.267300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.865114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.898594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.933182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.967211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.998529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.024528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.048522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.040951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.018840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.984228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.941229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.894004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.844879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.793761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.738611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.675846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.599914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.502838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.379593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.763854in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.784188in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.805285in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.837790in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.873871in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.894737in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.908025in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.920630in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.932378in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.940517in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.947989in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.954707in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.960583in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.965522in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.969431in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.971417in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.973782in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.974108in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.973831in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.972930in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.971385in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.969182in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.966307in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.962754in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.958520in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.953606in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.948019in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.941771in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.934882in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.927374in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.919277in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.910624in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.896693in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.881754in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.865978in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.843950in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.815407in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.658995in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.634671in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.615710in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.595944in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.575184in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.560690in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.545593in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.529823in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.513304in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.495958in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.477700in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.438157in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.416735in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.394159in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.370428in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.345591in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.319774in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.293198in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.226021in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.200372in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.188151in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.176444in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.165319in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.165319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.762748in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.782598in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.809941in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.858015in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.874427in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.886951in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.898757in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.909664in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.917142in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.923925in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.929929in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.935067in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.939254in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.942405in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.943891in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.944859in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.945289in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.945163in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.944465in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.941311in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.938842in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.935776in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.932118in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.927879in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.917718in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.911840in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.902102in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.891358in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.879729in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.867341in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.849864in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.831547in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.807834in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.778617in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.743820in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.713326in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.687199in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.665617in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.643221in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.625751in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.607580in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.588578in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.568597in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.554652in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.540142in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.525008in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.509184in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.492604in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.475193in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.456881in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.437596in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.417278in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.395876in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.373370in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.349774in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.325166in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.247402in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.221510in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.196636in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.184803in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.173482in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.162744in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.162744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.762748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.796179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.830708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.864663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.895882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.921746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.939254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.945296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.937383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.914843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.879729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.836191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.788427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.738787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.687199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.631647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.568597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.492604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.395876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.273646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.763336in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.780222in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.801208in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.830003in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.876890in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.894218in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.907506in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.920110in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.931859in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.947469in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.954188in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.960063in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.965001in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.968910in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.970897in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.972355in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.973261in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.973587in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.973310in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.972408in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.970863in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.968659in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.965785in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.962231in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.957997in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.953082in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.947494in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.941247in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.934357in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.926848in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.918751in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.910098in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.896166in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.881227in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.865449in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.843420in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.814876in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.658454in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.634129in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.615167in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.595400in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.574639in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.560143in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.545046in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.529276in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.512756in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.495408in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.477152in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.457909in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.437607in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.416186in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.393610in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.369879in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.345043in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.319227in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.292651in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.225479in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.199832in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.187613in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.175906in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.164782in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.164782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.762230in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.782080in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.809423in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.857496in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.873908in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.886433in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.898238in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.909145in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.916623in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.923406in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.929409in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.934547in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.938734in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.941885in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.943370in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.944768in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.944642in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.943944in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.942663in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.938320in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.935254in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.931596in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.927356in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.922549in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.917195in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.911316in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.901578in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.890833in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.879203in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.866815in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{3.849337in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.831019in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.807304in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{3.778086in}}%
\pgfpathlineto{\pgfqpoint{5.350656in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{5.533064in}{3.712790in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{3.686662in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{3.665078in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.642681in}}%
\pgfpathlineto{\pgfqpoint{6.019485in}{3.625210in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{3.607037in}}%
\pgfpathlineto{\pgfqpoint{6.201893in}{3.588034in}}%
\pgfpathlineto{\pgfqpoint{6.293097in}{3.568052in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.554106in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.539596in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.524461in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.508637in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.492056in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.474645in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.456332in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.437048in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.416729in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.395327in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.372821in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.349226in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.324618in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.299154in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{3.246858in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.220968in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.196097in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.184264in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.172944in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.162207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.762230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.795661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.830190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.864145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.895364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.921227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.938734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.944776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.936861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.914319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.879203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.835663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.787896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.738253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.686662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.631105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.568052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.492056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.395327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.273101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.613969in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.634296in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.655386in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.687880in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.723948in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.744806in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.758088in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.770685in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.782427in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.790560in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.798026in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.804737in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.810605in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.815535in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.819435in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.821415in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.822867in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.823764in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.824082in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.823796in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.822885in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.821331in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.819117in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.816231in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.812666in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.808419in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.803492in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.797890in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.791629in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.784724in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.777201in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.769087in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.760417in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.746460in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.715689in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.693622in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.665028in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.508293in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.483916in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.464913in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.445107in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.424306in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.409783in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.394661in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.378866in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.362321in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.344951in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.326673in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.307411in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.287091in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.265655in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.243068in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.219328in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.194489in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.168673in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.142103in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.074961in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.049329in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.025419in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.014301in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.014301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.612863in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.632706in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.660040in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.708097in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.724502in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.737021in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.748821in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.759722in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.767194in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.773972in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.779970in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.785101in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.789281in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.792424in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.793904in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.794866in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.795290in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.795157in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.794452in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.793163in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.791281in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.788802in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.785727in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.782059in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.777808in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.772990in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.767623in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.761732in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.751973in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.741207in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.729555in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.717142in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.704097in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.685929in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.662322in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.633158in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.598387in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.567944in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.520450in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.480923in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.462959in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.444208in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.424530in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.410819in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.396572in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.381731in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.366235in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.350017in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.333007in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.315133in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.296324in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.276512in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.233677in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.186494in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.161433in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.122563in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.070455in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.045599in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.033774in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.022461in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.011730in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.011730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.612863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.646283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.680800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.714742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.745948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.771795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.789281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.795294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.787339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.764741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.729555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.685929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.638065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.588315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.536606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.480923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.417738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.341616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.244797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.122563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.857416in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.874296in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.895274in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.924059in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.970928in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.988247in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.001528in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.014124in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.025863in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.033995in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.041458in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.048167in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.054031in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.058958in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.062853in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.064830in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.066278in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.067172in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.067486in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.067195in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.066279in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.064719in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.062499in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.059607in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.056035in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.051781in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.046846in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.041236in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.034966in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.028052in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{4.020518in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{4.012395in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{4.003714in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.989740in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.974757in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.958933in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.936839in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.908210in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.751251in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.726837in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.707806in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.687968in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.667137in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.652593in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.637449in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.621632in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.605067in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.587676in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.569376in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.550091in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.529746in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.508288in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.485678in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.461914in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.437050in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.411207in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{3.384609in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.317387in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.291719in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.279488in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.267770in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.256631in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.256631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.856310in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.876152in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.903486in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.951540in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.967944in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.980462in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.992260in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.003160in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.010631in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.017406in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.023402in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.028531in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.032707in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.035847in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.037324in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.038283in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.038703in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.038567in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.037858in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.036565in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.034678in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.032195in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.029113in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.025439in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.021183in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.016358in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.005084in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.995313in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.984534in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.972866in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.960438in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.947376in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.929184in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.905546in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.876340in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.841517in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.811026in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.784950in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.763454in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.741194in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.723863in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.687089in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.667381in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.653649in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.639381in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.624519in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.609002in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.592762in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.575730in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.557834in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.539002in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.519168in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.498275in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.476286in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.453198in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.429053in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.403966in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.365053in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.312880in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.287987in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.276143in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.264810in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.254059in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.254059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.856310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.889728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.924245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.958185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.989388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.015230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.032707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.038706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.030728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.008098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.972866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.929184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.881254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.831429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.779637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.723863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.660578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.584350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.487418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.365053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.608366in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.625184in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.646087in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.674768in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{3.721460in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.738706in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.751924in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.764453in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.776120in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.784193in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.791594in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.798235in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.804026in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.808874in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.812683in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.814597in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.815980in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.816805in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.817045in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.816678in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.815680in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.814033in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.811723in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.808736in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.805064in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.800705in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.795661in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.789939in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.783551in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.776516in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.768858in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.760606in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.751794in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.737617in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{3.722426in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.706390in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{3.684007in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.655009in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{3.496021in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.471324in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.452094in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.432072in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.411075in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.396434in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.381205in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.348699in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.331275in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.312965in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.293695in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.273398in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.252018in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.229522in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.205914in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.181246in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.155645in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.116006in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.076047in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.050151in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.037677in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.025632in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.014094in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.003130in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.003130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.607262in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.627032in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.654266in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.702140in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.718475in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.730936in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.742674in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.753509in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{3.760928in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{3.767649in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{3.773586in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{3.778651in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{3.782759in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{3.785825in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{3.787249in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.788152in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.788513in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.788314in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.787538in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.786174in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.784213in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.781650in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.778485in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.774724in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.770374in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.765452in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.759977in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.753972in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{3.744033in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.733077in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{3.721224in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.708601in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{3.695339in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{3.676869in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{3.652870in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{3.623218in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{3.587862in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{3.556909in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{3.530450in}}%
\pgfpathlineto{\pgfqpoint{5.776275in}{3.508650in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{3.486093in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{3.468547in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.450347in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.431373in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.411487in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.397647in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.383283in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.368337in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.352750in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.336459in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.319394in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.301489in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.282673in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.262884in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.242070in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.220196in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.197262in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.173313in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.148465in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.109989in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.071200in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.046079in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.033989in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.022327in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.011172in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.000590in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.000590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.607262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.640558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.674949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.708758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.739817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.765492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.782759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.788484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.780143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.757039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.721224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.676869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.628207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.577621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.525060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.468547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.404629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.328028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.231266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.109989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.748650in}}%
\pgfpathlineto{\pgfqpoint{1.580895in}{3.765484in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{3.786402in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{3.815090in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.858228in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.892125in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.904597in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.916190in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.924195in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.931516in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.938064in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.948468in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.952132in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.953938in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.955204in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.955900in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.956001in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.955483in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.954322in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.952502in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.950003in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.946816in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.942931in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.938346in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.933062in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.927087in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.920434in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.913121in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.905172in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.896618in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.887494in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.877840in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.862465in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.846168in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.829129in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.805572in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.769263in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.684291in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.641746in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.616853in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.591146in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.571115in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.550257in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.528387in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.513147in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.497303in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.480786in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.463526in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.445447in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.426476in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.406543in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.385587in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.363566in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.340464in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.316308in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.291182in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.265255in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.173267in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.160864in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.137419in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.126520in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.126520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.747541in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.767329in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.794577in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.842428in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.858735in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.871161in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.882853in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.891030in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.898611in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.905512in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.911647in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.916926in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.921262in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.924568in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.926158in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.927228in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.927758in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.927726in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.927116in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.925912in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.924104in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.921684in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.918650in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.915004in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.910752in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.905906in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.900483in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.894505in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.887998in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.865620in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.853047in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.839723in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.821014in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.801481in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.776264in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.708299in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.675890in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.648103in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.625149in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.601343in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.582794in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.563529in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.543421in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.522328in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.507640in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.492388in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.476517in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.459963in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.442662in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.424549in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.405558in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.385628in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.364709in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.319807in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.295870in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.271070in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.232728in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.194129in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.169150in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.157133in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.145544in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.134460in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.123947in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.123947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.747541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.780864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.815259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.849036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.880008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.905512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.922483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.927726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.918650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.894505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.857328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.811334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.760837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.708299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.653732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.595232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.529478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.451410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.353867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.232728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.746686in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.766957in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.787984in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.820361in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.856258in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.873597in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.890154in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.902625in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.914218in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.922222in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.929542in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.936090in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.941771in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.946492in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.950154in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.951960in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.953225in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.953920in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.954020in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.953500in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.952338in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.950516in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.948015in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.944826in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.936352in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.931065in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.925087in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.918431in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.911115in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.903162in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.894605in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.885476in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.875818in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.860436in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.844132in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.827084in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.803516in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{3.688197in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.639573in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.614657in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.588924in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.568874in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.547995in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.526104in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.510849in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.494991in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.478459in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.461185in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.443090in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.424105in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.404158in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.361157in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.338044in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.313879in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.288747in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.262815in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.170832in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.158431in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.146459in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.134991in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.124095in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.124095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.745578in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.765364in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.792611in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.840460in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.856765in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.869191in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.880882in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.889059in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.896640in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.903540in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.909674in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.914953in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.919288in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.922593in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.924182in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.925252in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.925781in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.925748in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.925137in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.923932in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.922123in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.919702in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.913018in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.908764in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.903916in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.898491in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.886002in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.875312in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.863614in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.851035in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.837706in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.818987in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.799444in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.774213in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.743173in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.706201in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.673765in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.645954in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.622978in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.599149in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.580582in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.561297in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.541168in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.520055in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.505352in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.490086in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.474199in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.457631in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.440315in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.422188in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.403183in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.383239in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.362307in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.340356in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.317385in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.293440in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.268634in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.230288in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.191691in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.166717in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.154702in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.143116in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.132034in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.121525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.745578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.778899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.813292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.847067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.878038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.903540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.920509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.925748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.892511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.855318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.809302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.758776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.706201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.651588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.593032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.527212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.449071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.351460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.230288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.843512in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.863783in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.917187in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.953084in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.970423in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.986980in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.999451in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.011044in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.019048in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.026369in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.032916in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.038597in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.043318in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.046981in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.048787in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{4.050051in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{4.050746in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.050846in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{4.050326in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{4.049165in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{4.047342in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{4.044842in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.041653in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{4.037766in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{4.033178in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{4.027892in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.021914in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.015258in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{4.007942in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.999989in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.991432in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.982303in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.972645in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.957263in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.940959in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.923911in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.900343in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.864013in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.778982in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.736401in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.711485in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.685751in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.665701in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.644822in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.622931in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.607676in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.591817in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.575285in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.558011in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.539916in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.520930in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.500983in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.480015in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.457982in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.410703in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.385570in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.359638in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.267652in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.255252in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.243279in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.231812in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.220916in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.220916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.842404in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.862190in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.889437in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.937286in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.953592in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.966017in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.977708in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.985885in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.993466in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.000366in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.006500in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.011779in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.016115in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.019419in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.021008in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.022078in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{4.022607in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.022575in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.021963in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.020759in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.018949in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.016528in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{4.013493in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{4.009845in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.005591in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{4.000743in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.995318in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.989338in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.982828in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.972138in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.960441in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.947862in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.934532in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.915814in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.896271in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.871040in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.840000in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.803028in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.770592in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.742781in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.719805in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.695976in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.677409in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.658123in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.637995in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.616881in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.602178in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.586912in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.571025in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.554457in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.537141in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.519013in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.500008in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.480064in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.459132in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.437180in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.414209in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.390263in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.365457in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.327111in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.288513in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.263538in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.251523in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{3.239936in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{3.228855in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.218345in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{3.218345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.842404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.875725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.910118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.943894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.974864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.000366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.017335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.022575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.013493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.989338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.952145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.906130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.855604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.803028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.748415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.689859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.624038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.545896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.448284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.327111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.281876in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.302147in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.323173in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.355551in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.391449in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.408788in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.425345in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.437816in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.449409in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.457413in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.464734in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.471281in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.476962in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.481683in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.485346in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.487152in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.488417in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.489112in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.489213in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.488693in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.487532in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.485710in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.483210in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.480021in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.476134in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.471547in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.466261in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.460283in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.453628in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.446312in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.438361in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.429803in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.420675in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.411018in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.395637in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.362286in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.338720in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.302392in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.217364in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.149871in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.124139in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.104090in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.083211in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.061321in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.030207in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.013678in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.978310in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{2.959325in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{2.939378in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{2.918409in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{2.896376in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{2.873263in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{2.849098in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{2.823965in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{2.798034in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.706050in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.693649in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.681677in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.670211in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.659314in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.659314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.280768in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.300554in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.327801in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.375650in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.391956in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.404381in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.416073in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.424250in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.431831in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.438731in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.444865in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.450144in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.454480in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.457785in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.459374in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.460444in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.460941in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.460329in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.459125in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.454895in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.451860in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.448213in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.443959in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.439111in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.433687in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.427707in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.421198in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.410509in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.398812in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.386234in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.372905in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.354187in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.334646in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.309416in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.278378in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.241408in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.208974in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.181165in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.158190in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.134362in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.115796in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.076384in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.055271in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.040569in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.025303in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.009417in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{2.992849in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{2.975534in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{2.957407in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{2.938402in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{2.918458in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{2.897526in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{2.875575in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{2.852603in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{2.828658in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{2.765507in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{2.726910in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{2.701935in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.689921in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.678335in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.667254in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.656744in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.656744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.280768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.314089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.348482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.382258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.413228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.438731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.455700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.460941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.427707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.390517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.344504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.293981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.241408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.186799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.128246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.062428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{2.984289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{2.886679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{2.765507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.597320in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.617588in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.638612in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.670986in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.706878in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.724214in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.740768in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.753236in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.764826in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.772829in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.780147in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.786691in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.792370in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.797088in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.800748in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.802551in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.803813in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.804506in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.804604in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.804081in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.802917in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.801091in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.798588in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.795395in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.791505in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.786913in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.781623in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.775642in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.768981in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.761661in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.753704in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.745142in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.736009in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.726346in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.710957in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.694645in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.677590in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.654011in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.617665in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.532594in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.489993in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.465066in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.398383in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.376487in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.361230in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.345371in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.328839in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.311566in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.293472in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.274492in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.254552in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.233594in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.211573in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.188476in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.164330in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.139222in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.113319in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.021474in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.009097in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.997149in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.985706in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.974834in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.974834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.615996in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.643238in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.691081in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.707385in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.719808in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.731497in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.739672in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.747251in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.754149in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.760281in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.765558in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.769891in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.773193in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.774780in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.775848in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.776375in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.776340in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.775727in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.774520in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.772708in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.770284in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.767246in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.763595in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.759338in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.754487in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.749058in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.743074in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.736561in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.725865in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.714162in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.701576in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.688240in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.669511in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.649959in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.624714in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.593658in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.556666in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.524213in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.496388in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.473401in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.449561in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.430986in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.411694in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.391560in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.370441in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.355736in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.340468in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.324581in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.308013in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.290700in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.272577in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.253577in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.233642in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.212721in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.190783in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.167829in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.143906in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.119127in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.080830in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.042292in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.017363in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.005372in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.993809in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.982752in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.972266in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.972266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.596212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.629529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.663917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.697688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.728653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.754149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.771110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.776340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.767246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.743074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.705861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.659822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.609270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.556666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.502025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.443442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.377600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.299454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.201880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.080830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.593223in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.613423in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{3.634378in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{3.666649in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{3.702426in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{3.719704in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.736198in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{3.748617in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.760155in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{3.768117in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{3.775391in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{3.781890in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{3.787520in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.792186in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{3.795790in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{3.797554in}}%
\pgfpathlineto{\pgfqpoint{3.587381in}{3.798775in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{3.799424in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{3.799475in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{3.798904in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{3.797688in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{3.795808in}}%
\pgfpathlineto{\pgfqpoint{3.952197in}{3.793248in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.789995in}}%
\pgfpathlineto{\pgfqpoint{4.073802in}{3.786041in}}%
\pgfpathlineto{\pgfqpoint{4.134604in}{3.781384in}}%
\pgfpathlineto{\pgfqpoint{4.195407in}{3.776025in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{3.769971in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.763236in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{3.755837in}}%
\pgfpathlineto{\pgfqpoint{4.438617in}{3.747800in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.739155in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{3.729935in}}%
\pgfpathlineto{\pgfqpoint{4.621025in}{3.720183in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.704657in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{3.688202in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{3.671001in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{3.647219in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{3.610557in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{3.524691in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.481669in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.456501in}}%
\pgfpathlineto{\pgfqpoint{6.080288in}{3.430520in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{3.410290in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{3.389241in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{3.367193in}}%
\pgfpathlineto{\pgfqpoint{6.414702in}{3.351845in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{3.335902in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{3.319297in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{3.301964in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.283829in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{3.264820in}}%
\pgfpathlineto{\pgfqpoint{6.779518in}{3.244876in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{3.223935in}}%
\pgfpathlineto{\pgfqpoint{6.901123in}{3.201959in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{3.178936in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{3.154897in}}%
\pgfpathlineto{\pgfqpoint{7.083531in}{3.129929in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{3.104201in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{3.025768in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{3.000923in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.989099in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.977776in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.967016in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.967016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{3.592119in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.611835in}}%
\pgfpathlineto{\pgfqpoint{1.854507in}{3.638988in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{3.686676in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{3.702924in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{3.715302in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{3.726945in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{3.735085in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.742628in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{3.749489in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{3.755581in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{3.760816in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.765105in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{3.768361in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{3.769915in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{3.770949in}}%
\pgfpathlineto{\pgfqpoint{3.496177in}{3.771439in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{3.771366in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{3.770712in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{3.769462in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{3.767606in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{3.765135in}}%
\pgfpathlineto{\pgfqpoint{3.860993in}{3.762046in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{3.758342in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{3.754030in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{3.749120in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{3.743629in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{3.737581in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{3.720196in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{3.708378in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{3.695670in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{3.682206in}}%
\pgfpathlineto{\pgfqpoint{4.712229in}{3.663297in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{3.643554in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{3.618058in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{3.586682in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{3.549297in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{3.516494in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{3.488367in}}%
\pgfpathlineto{\pgfqpoint{5.837077in}{3.465138in}}%
\pgfpathlineto{\pgfqpoint{5.958682in}{3.441056in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{3.422302in}}%
\pgfpathlineto{\pgfqpoint{6.141090in}{3.402837in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{3.382536in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{3.361262in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{3.346462in}}%
\pgfpathlineto{\pgfqpoint{6.445103in}{3.331107in}}%
\pgfpathlineto{\pgfqpoint{6.505906in}{3.315143in}}%
\pgfpathlineto{\pgfqpoint{6.566708in}{3.298509in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{3.281145in}}%
\pgfpathlineto{\pgfqpoint{6.688314in}{3.262987in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{3.243972in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{3.224042in}}%
\pgfpathlineto{\pgfqpoint{6.870721in}{3.203152in}}%
\pgfpathlineto{\pgfqpoint{6.931524in}{3.181274in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{3.158409in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{3.134608in}}%
\pgfpathlineto{\pgfqpoint{7.113932in}{3.109984in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{3.071979in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{3.033791in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{3.009110in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{2.997243in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{2.985801in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{2.974860in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.964482in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{2.964482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{3.592119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{3.625323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{3.659600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{3.693260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{3.724113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{3.749489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{3.766310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{3.771366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{3.762046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{3.737581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{3.699997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{3.653513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{3.602456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{3.549297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{3.494065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{3.434877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{3.368471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{3.289923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{3.192337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{3.071979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.513104in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.520055in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.527614in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.535830in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.544754in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.554438in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.564934in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.576296in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.588576in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.601823in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.616085in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.631403in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.647816in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.659381in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.671452in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.684036in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.697135in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.710750in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.724880in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.747033in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.770315in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.794692in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.820112in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.846515in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.873824in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.901949in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{4.930788in}}%
\pgfpathlineto{\pgfqpoint{3.739387in}{4.970147in}}%
\pgfpathlineto{\pgfqpoint{3.891394in}{5.020388in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{5.172051in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{5.211312in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{5.249620in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{5.277636in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{5.304994in}}%
\pgfpathlineto{\pgfqpoint{4.864236in}{5.331676in}}%
\pgfpathlineto{\pgfqpoint{4.955440in}{5.357681in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{5.383031in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{5.407751in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{5.439811in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{5.470953in}}%
\pgfpathlineto{\pgfqpoint{5.502663in}{5.501305in}}%
\pgfpathlineto{\pgfqpoint{5.654669in}{5.538322in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{5.574516in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{5.617097in}}%
\pgfpathlineto{\pgfqpoint{6.171492in}{5.658942in}}%
\pgfpathlineto{\pgfqpoint{6.384301in}{5.707005in}}%
\pgfpathlineto{\pgfqpoint{6.597110in}{5.754347in}}%
\pgfpathlineto{\pgfqpoint{6.809919in}{5.800992in}}%
\pgfpathlineto{\pgfqpoint{7.022728in}{5.846908in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.898546in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.943580in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.943580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.516084in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.523501in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.531591in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.540408in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.550008in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.560449in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.571789in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.584083in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.597386in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.611748in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.627215in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{4.638159in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{4.649620in}}%
\pgfpathlineto{\pgfqpoint{2.523335in}{4.661607in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{4.674124in}}%
\pgfpathlineto{\pgfqpoint{2.644941in}{4.687175in}}%
\pgfpathlineto{\pgfqpoint{2.705743in}{4.700760in}}%
\pgfpathlineto{\pgfqpoint{2.766546in}{4.714877in}}%
\pgfpathlineto{\pgfqpoint{2.827348in}{4.729522in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{4.744684in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{4.768374in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{4.793151in}}%
\pgfpathlineto{\pgfqpoint{3.161763in}{4.818943in}}%
\pgfpathlineto{\pgfqpoint{3.252967in}{4.845662in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{4.873204in}}%
\pgfpathlineto{\pgfqpoint{3.435374in}{4.901450in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.939976in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{4.989051in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{5.097491in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{5.136134in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{5.173984in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{5.210894in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{5.237908in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{5.264332in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{5.290167in}}%
\pgfpathlineto{\pgfqpoint{4.803433in}{5.323724in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{5.356322in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{5.388041in}}%
\pgfpathlineto{\pgfqpoint{5.168249in}{5.418968in}}%
\pgfpathlineto{\pgfqpoint{5.289854in}{5.449194in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{5.486119in}}%
\pgfpathlineto{\pgfqpoint{5.593867in}{5.522226in}}%
\pgfpathlineto{\pgfqpoint{5.745873in}{5.557640in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{5.599358in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{5.640349in}}%
\pgfpathlineto{\pgfqpoint{6.323498in}{5.687370in}}%
\pgfpathlineto{\pgfqpoint{6.536307in}{5.733604in}}%
\pgfpathlineto{\pgfqpoint{6.749116in}{5.779063in}}%
\pgfpathlineto{\pgfqpoint{6.961925in}{5.823763in}}%
\pgfpathlineto{\pgfqpoint{7.205136in}{5.874694in}}%
\pgfpathlineto{\pgfqpoint{7.296340in}{5.894549in}}%
\pgfpathlineto{\pgfqpoint{7.357142in}{5.908421in}}%
\pgfpathlineto{\pgfqpoint{7.417945in}{5.923035in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.938547in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.938547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.516084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.543518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.579876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.627215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.687175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.760354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.845662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.939976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{5.038517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{5.136134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.228969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.315427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.395843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.471455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.543551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.613097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.680702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.746672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.811060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.874694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.296526in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.303396in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.310897in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.319079in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.327995in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.337701in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.348249in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.359696in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.372093in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.385491in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{4.399936in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.415469in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{4.426447in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.437932in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.449931in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.462448in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.475488in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.489050in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.503131in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{4.517730in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{4.540582in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{4.564546in}}%
\pgfpathlineto{\pgfqpoint{3.192164in}{4.589576in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{4.615614in}}%
\pgfpathlineto{\pgfqpoint{3.374572in}{4.642582in}}%
\pgfpathlineto{\pgfqpoint{3.465776in}{4.670397in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.698954in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.737993in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{4.777860in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{4.848662in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.919279in}}%
\pgfpathlineto{\pgfqpoint{4.347414in}{4.958916in}}%
\pgfpathlineto{\pgfqpoint{4.469019in}{4.997711in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{5.026131in}}%
\pgfpathlineto{\pgfqpoint{4.651427in}{5.053902in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{5.080982in}}%
\pgfpathlineto{\pgfqpoint{4.833834in}{5.107351in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{5.133006in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.157963in}}%
\pgfpathlineto{\pgfqpoint{5.107446in}{5.182250in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{5.205912in}}%
\pgfpathlineto{\pgfqpoint{5.320255in}{5.236574in}}%
\pgfpathlineto{\pgfqpoint{5.441860in}{5.266343in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{5.295351in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{5.330728in}}%
\pgfpathlineto{\pgfqpoint{5.867479in}{5.365312in}}%
\pgfpathlineto{\pgfqpoint{6.049886in}{5.405991in}}%
\pgfpathlineto{\pgfqpoint{6.262695in}{5.452562in}}%
\pgfpathlineto{\pgfqpoint{6.475505in}{5.498368in}}%
\pgfpathlineto{\pgfqpoint{6.718715in}{5.549943in}}%
\pgfpathlineto{\pgfqpoint{6.992327in}{5.607121in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.707986in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.707986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{4.299621in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{4.306973in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{4.315021in}}%
\pgfpathlineto{\pgfqpoint{1.702500in}{4.323820in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{4.333429in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{1.976112in}{4.355314in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{4.367704in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{4.381133in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{4.395648in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{4.405950in}}%
\pgfpathlineto{\pgfqpoint{2.371329in}{4.416765in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{4.428102in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{4.439969in}}%
\pgfpathlineto{\pgfqpoint{2.553737in}{4.452369in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{4.465307in}}%
\pgfpathlineto{\pgfqpoint{2.675342in}{4.478781in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{4.492789in}}%
\pgfpathlineto{\pgfqpoint{2.796947in}{4.507325in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{4.522380in}}%
\pgfpathlineto{\pgfqpoint{2.948954in}{4.545907in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{4.570516in}}%
\pgfpathlineto{\pgfqpoint{3.131361in}{4.596136in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{4.622674in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{4.650024in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{4.678064in}}%
\pgfpathlineto{\pgfqpoint{3.526578in}{4.716292in}}%
\pgfpathlineto{\pgfqpoint{3.678585in}{4.764945in}}%
\pgfpathlineto{\pgfqpoint{3.982598in}{4.862548in}}%
\pgfpathlineto{\pgfqpoint{4.104203in}{4.900814in}}%
\pgfpathlineto{\pgfqpoint{4.225808in}{4.938253in}}%
\pgfpathlineto{\pgfqpoint{4.317012in}{4.965686in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{4.992509in}}%
\pgfpathlineto{\pgfqpoint{4.499420in}{5.018699in}}%
\pgfpathlineto{\pgfqpoint{4.590624in}{5.044245in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{5.069158in}}%
\pgfpathlineto{\pgfqpoint{4.773032in}{5.093459in}}%
\pgfpathlineto{\pgfqpoint{4.894637in}{5.124960in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{5.155518in}}%
\pgfpathlineto{\pgfqpoint{5.137847in}{5.185231in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{5.214200in}}%
\pgfpathlineto{\pgfqpoint{5.411459in}{5.249507in}}%
\pgfpathlineto{\pgfqpoint{5.563466in}{5.283964in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{5.317717in}}%
\pgfpathlineto{\pgfqpoint{5.897880in}{5.357461in}}%
\pgfpathlineto{\pgfqpoint{6.110689in}{5.403011in}}%
\pgfpathlineto{\pgfqpoint{6.353899in}{5.454308in}}%
\pgfpathlineto{\pgfqpoint{6.840320in}{5.555889in}}%
\pgfpathlineto{\pgfqpoint{7.053129in}{5.600696in}}%
\pgfpathlineto{\pgfqpoint{7.174735in}{5.626917in}}%
\pgfpathlineto{\pgfqpoint{7.265938in}{5.647306in}}%
\pgfpathlineto{\pgfqpoint{7.326741in}{5.661485in}}%
\pgfpathlineto{\pgfqpoint{7.387544in}{5.676323in}}%
\pgfpathlineto{\pgfqpoint{7.448346in}{5.691959in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.700101in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{5.700101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.428889in}{1.091376in}}{\pgfqpoint{6.049859in}{6.701290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428889in}{4.299621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732902in}{4.326930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036915in}{4.363461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340928in}{4.411292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644941in}{4.471977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948954in}{4.545907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252967in}{4.631706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556980in}{4.725964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860993in}{4.823691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165006in}{4.919649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469019in}{5.010040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773032in}{5.093459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077045in}{5.170474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381058in}{5.242518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685071in}{5.311016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989084in}{5.377076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293097in}{5.441541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597110in}{5.505140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901123in}{5.568621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205136in}{5.633621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{1.091376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428889in}{7.792665in}}%
\pgfpathlineto{\pgfqpoint{7.478748in}{7.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

